Quiver Gauge Theories: Beyond Reflexivity

Reflexive polygons have been extensively studied in a variety of contexts in mathematics and physics. We generalize this programme by looking at the 45 different lattice polygons with two interior points up to SL(2,$\mathbb{Z}$) equivalence. Each corresponds to some affine toric 3-fold as a cone over a Sasaki-Einstein 5-fold. We study the quiver gauge theories of D3-branes probing these cones, which coincide with the mesonic moduli space. The minimum of the volume function of the Sasaki-Einstein base manifold plays an important role in computing the R-charges. We analyze these minimized volumes with respect to the topological quantities of the compact surfaces constructed from the polygons. Unlike reflexive polytopes, one can have two fans from the two interior points, and hence give rise to two smooth varieties after complete resolutions, leading to an interesting pair of closely related geometries and gauge theories.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,359); %set diagram left start at 0, and has height of 359
	
	%Straight Lines [id:da8200180100921624] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (232.97,116.2) -- (233.3,202.8) ;
	%Straight Lines [id:da7452900616151903] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (144.8,173.8) -- (259.8,173.8) ;
	%Straight Lines [id:da09369164587471723] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (173.65,116.4) -- (174.3,202.8) ;
	%Shape: Rectangle [id:dp04518474215759638] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (144.3,116) -- (260.3,116) -- (260.3,202.8) -- (144.3,202.8) -- cycle ;
	%Straight Lines [id:da23213013880391742] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (203.97,116.2) -- (204.3,202.8) ;
	%Straight Lines [id:da7580370557318639] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (144.3,145.8) -- (259.3,145.8) ;
	%Straight Lines [id:da04898911011186957] 
	\draw [line width=1.5]    (204.3,202.8) -- (144.39,202.9) ;
	%Straight Lines [id:da7243147022903662] 
	\draw [line width=1.5]    (204.3,202.8) -- (260.3,116) ;
	%Shape: Circle [id:dp23612502604979957] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.8,202.8) .. controls (176.8,201.42) and (175.68,200.3) .. (174.3,200.3) .. controls (172.92,200.3) and (171.8,201.42) .. (171.8,202.8) .. controls (171.8,204.18) and (172.92,205.3) .. (174.3,205.3) .. controls (175.68,205.3) and (176.8,204.18) .. (176.8,202.8) -- cycle ;
	%Shape: Circle [id:dp2614557967098816] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (235.8,145.9) .. controls (235.8,144.52) and (234.68,143.4) .. (233.3,143.4) .. controls (231.92,143.4) and (230.8,144.52) .. (230.8,145.9) .. controls (230.8,147.28) and (231.92,148.4) .. (233.3,148.4) .. controls (234.68,148.4) and (235.8,147.28) .. (235.8,145.9) -- cycle ;
	%Straight Lines [id:da6985977871170563] 
	\draw [line width=1.5]    (260.3,116) -- (144.3,202.8) ;
	%Shape: Circle [id:dp5276749900981577] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (146.8,202.8) .. controls (146.8,201.42) and (145.68,200.3) .. (144.3,200.3) .. controls (142.92,200.3) and (141.8,201.42) .. (141.8,202.8) .. controls (141.8,204.18) and (142.92,205.3) .. (144.3,205.3) .. controls (145.68,205.3) and (146.8,204.18) .. (146.8,202.8) -- cycle ;
	%Shape: Circle [id:dp33691128146603133] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207.3,173.8) .. controls (207.3,172.42) and (206.18,171.3) .. (204.8,171.3) .. controls (203.42,171.3) and (202.3,172.42) .. (202.3,173.8) .. controls (202.3,175.18) and (203.42,176.3) .. (204.8,176.3) .. controls (206.18,176.3) and (207.3,175.18) .. (207.3,173.8) -- cycle ;
	%Shape: Circle [id:dp5300939170338661] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.8,116) .. controls (262.8,114.62) and (261.68,113.5) .. (260.3,113.5) .. controls (258.92,113.5) and (257.8,114.62) .. (257.8,116) .. controls (257.8,117.38) and (258.92,118.5) .. (260.3,118.5) .. controls (261.68,118.5) and (262.8,117.38) .. (262.8,116) -- cycle ;
	%Shape: Circle [id:dp19068315224552546] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.8,202.8) .. controls (206.8,201.42) and (205.68,200.3) .. (204.3,200.3) .. controls (202.92,200.3) and (201.8,201.42) .. (201.8,202.8) .. controls (201.8,204.18) and (202.92,205.3) .. (204.3,205.3) .. controls (205.68,205.3) and (206.8,204.18) .. (206.8,202.8) -- cycle ;
	
	% Text Node
	\draw (273,114) node   [align=left] {{\footnotesize $p_1$}};
	% Text Node
	\draw (225,155) node   [align=left] {{\footnotesize $r$}};
	% Text Node
	\draw (199,182) node   [align=left] {{\footnotesize $s$}};
	% Text Node
	\draw (152,212) node   [align=left] {{\footnotesize $p_2$}};
	% Text Node
	\draw (213,212) node   [align=left] {{\footnotesize $p_3$}};
	% Text Node
	\draw (181,212) node   [align=left] {{\footnotesize $q$}};
	\end{tikzpicture}

==> (inline-1) <==
\begin{array}{c|cccccccccccccccccccc}
	& q_1 & s_1 & s_2 & s_3 & r_1 & s_4 & r_2 & s_5 & s_6 & r_3 & r_4 & r_5 & p_1 & p_2 & p_3 & q_2 & s_7 & s_8 & s_9 & r_6 \\ \hline
	X^1_{12}&1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
	X^2_{12}&1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
	X^1_{23}&0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 \\
	X^2_{23}&0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 \\
	X^1_{34}&1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 \\
	X^2_{34}&1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 \\
	X^1_{45}&0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 \\
	X^2_{45}&0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 \\
	X^1_{56}&1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
	X^2_{56}&1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
	X_{31}&0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 \\
	X_{64}&0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 \\
	X_{26}&0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	X_{42}&0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 \\
	X_{15}&0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	X_{53}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 \\
	X^1_{61}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 \\
	X^2_{61}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 \\
	\end{array}
\begin{array}{cccccccccccccccccccc}
    q_1 & s_1 & s_2 & s_3 & r_1 & s_4 & r_2 & s_5 & s_6 & r_3 & r_4 & r_5 & p_1 & p_2 & p_3 & q_2 & s_7 & s_8 & s_9 & r_6 \\ \hline
	3 & -1 & -1 & 2 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 1 \\
	2 & 0 & -1 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 1 & 0 \\
	2 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 1 & 0 & 0 \\
	2 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 1 & 0 & 0 & 0 \\
	1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 1 & 0 & 0 & 0 & 0 \\
	2 & -1 & -1 & 1 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & 0 & -1 & 1 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & -1 & 0 & 1 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	0 & 0 & 0 & 1 & 0 & -1 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & -1 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	\hline
	4 & -1 & -1 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & -2 & 0 & 0 & 0 & 0 & 0 \\
	2 & -1 & 0 & 2 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 \\
	2 & -1 & 1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 \\
	2 & -2 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 \\
	2 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 \\
	\end{array}}
	\right)
\end{equation}
with kernel
\begin{equation}
	G_t=\left(
	\tiny{\begin{array}{cccccccccccccccccccc}
	q_1 & s_1 & s_2 & s_3 & r_1 & s_4 & r_2 & s_5 & s_6 & r_3 & r_4 & r_5 & p_1 & p_2 & p_3 & q_2 & s_7 & s_8 & s_9 & r_6 \\ \hline
	-1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 2 & -2 & 0 & -1 & 0 & 0 & 0 & 1 \\
	2 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & -1 & 4 & 0 & 2 & 1 & 1 & 1 & 0 \\
	1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
	\end{array}

==> (inline-2) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,359); %set diagram left start at 0, and has height of 359
	
	%Straight Lines [id:da09369164587471723] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (173.65,116.4) -- (174.3,173.8) ;
	%Shape: Rectangle [id:dp04518474215759638] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (144.3,116) -- (232.3,116) -- (232.3,173.8) -- (144.3,173.8) -- cycle ;
	%Straight Lines [id:da23213013880391742] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (203.97,116.2) -- (204.3,173.8) ;
	%Straight Lines [id:da7580370557318639] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (144.3,145.8) -- (232.3,145.8) ;
	%Straight Lines [id:da04898911011186957] 
	\draw [line width=1.5]    (232.3,173.8) -- (144.3,145.8) ;
	%Straight Lines [id:da7243147022903662] 
	\draw [line width=1.5]    (232.3,173.8) -- (203.97,118.7) ;
	%Shape: Circle [id:dp2614557967098816] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.47,145.1) .. controls (176.47,143.72) and (175.36,142.6) .. (173.97,142.6) .. controls (172.59,142.6) and (171.47,143.72) .. (171.47,145.1) .. controls (171.47,146.48) and (172.59,147.6) .. (173.97,147.6) .. controls (175.36,147.6) and (176.47,146.48) .. (176.47,145.1) -- cycle ;
	%Straight Lines [id:da6985977871170563] 
	\draw [line width=1.5]    (203.97,116.2) -- (144.3,145.8) ;
	%Shape: Circle [id:dp5276749900981577] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (146.8,145.8) .. controls (146.8,144.42) and (145.68,143.3) .. (144.3,143.3) .. controls (142.92,143.3) and (141.8,144.42) .. (141.8,145.8) .. controls (141.8,147.18) and (142.92,148.3) .. (144.3,148.3) .. controls (145.68,148.3) and (146.8,147.18) .. (146.8,145.8) -- cycle ;
	%Shape: Circle [id:dp33691128146603133] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.8,173.8) .. controls (234.8,172.42) and (233.68,171.3) .. (232.3,171.3) .. controls (230.92,171.3) and (229.8,172.42) .. (229.8,173.8) .. controls (229.8,175.18) and (230.92,176.3) .. (232.3,176.3) .. controls (233.68,176.3) and (234.8,175.18) .. (234.8,173.8) -- cycle ;
	%Shape: Circle [id:dp5300939170338661] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.47,116.2) .. controls (206.47,114.82) and (205.36,113.7) .. (203.97,113.7) .. controls (202.59,113.7) and (201.47,114.82) .. (201.47,116.2) .. controls (201.47,117.58) and (202.59,118.7) .. (203.97,118.7) .. controls (205.36,118.7) and (206.47,117.58) .. (206.47,116.2) -- cycle ;
	%Shape: Circle [id:dp19068315224552546] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.64,145) .. controls (206.64,143.62) and (205.52,142.5) .. (204.14,142.5) .. controls (202.76,142.5) and (201.64,143.62) .. (201.64,145) .. controls (201.64,146.38) and (202.76,147.5) .. (204.14,147.5) .. controls (205.52,147.5) and (206.64,146.38) .. (206.64,145) -- cycle ;
	
	% Text Node
	\draw (244,165) node  [font=\footnotesize] [align=left] {{\footnotesize $p_1$}};
	% Text Node
	\draw (199,138) node  [font=\footnotesize] [align=left] {$r$};
	% Text Node
	\draw (184,138) node  [font=\footnotesize] [align=left] {$s$};
	% Text Node
	\draw (131,145) node  [font=\footnotesize] [align=left] {{\footnotesize $p_2$}};
	% Text Node
	\draw (217,122) node  [font=\footnotesize] [align=left] {{\footnotesize $p_3$}};
	\end{tikzpicture}

==> (inline-3) <==
\begin{array}{c|ccccccccccccc}
	& p_1 & p_2 & s_1 & s_2 & s_3 & r_1 & s_4 & r_2 & s_5 & r_3 & r_4 & r_5 & p_3 \\ \hline
	X^1_{12}&1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 \\
	X^2_{12}&0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 \\
	X^1_{23}&1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 \\
	X^2_{23}&0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 \\
	X^1_{34}&1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 \\
	X^2_{34}&0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 \\
	X^1_{45}&1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	X^2_{45}&0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	X^1_{51}&1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 \\
	X^2_{51}&0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 \\
	X_{31}&0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 \\
	X_{25}&0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 \\
	X_{42}&0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 \\
	X_{14}&0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 \\
	X_{53}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 \\
	\end{array}
\begin{array}{ccccccccccccc}
	p_1 & p_2 & s_1 & s_2 & s_3 & r_1 & s_4 & r_2 & s_5 & r_3 & r_4 & r_5 & p_3 \\ \hline
	2 & 2 & -1 & -1 & -1 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 1 \\
	1 & 1 & 0 & 0 & -1 & 0 & -1 & 0 & -1 & 0 & 0 & 1 & 0 \\
	1 & 1 & 0 & -1 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 \\
	1 & 1 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 \\
	1 & 1 & -1 & -1 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 \\
	1 & 1 & -1 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	\hline
	0 & 0 & -1 & 1 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 \\
	0 & 0 & -1 & 0 & -1 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 \\
	0 & 0 & -2 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 \\
	0 & 0 & -1 & -1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
	\end{array}}
\right)
\end{equation}
with kernel
\begin{equation}
G_t=\left(
\tiny{
	\begin{array}{ccccccccccccc}
	p_1 & p_2 & s_1 & s_2 & s_3 & r_1 & s_4 & r_2 & s_5 & r_3 & r_4 & r_5 & p_3 \\ \hline
	-3 & 0 & -1 & -1 & -1 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 1 \\
	5 & 0 & 2 & 2 & 2 & 1 & 2 & 1 & 2 & 1 & 1 & 1 & 0 \\
	1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
	\end{array}

==> (inline-4) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,359); %set diagram left start at 0, and has height of 359
	
	%Straight Lines [id:da34434349796119323] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (231.97,116.2) -- (232.3,173.8) ;
	%Straight Lines [id:da09369164587471723] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (173.65,116.4) -- (174.3,173.8) ;
	%Shape: Rectangle [id:dp04518474215759638] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (144.3,116) -- (261.3,116) -- (261.3,173.8) -- (144.3,173.8) -- cycle ;
	%Straight Lines [id:da23213013880391742] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (203.97,116.2) -- (204.3,173.8) ;
	%Straight Lines [id:da7580370557318639] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (144.3,145.8) -- (261.5,145) ;
	%Straight Lines [id:da7243147022903662] 
	\draw [line width=1.5]    (261.3,173.8) -- (173.65,116.4) ;
	%Straight Lines [id:da6985977871170563] 
	\draw [line width=1.5]    (173.65,116.4) -- (144.3,173.8) ;
	%Straight Lines [id:da04898911011186957] 
	\draw [line width=1.5]    (261.3,173.8) -- (144.3,173.8) ;
	%Shape: Circle [id:dp2614557967098816] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.47,145.1) .. controls (176.47,143.72) and (175.36,142.6) .. (173.97,142.6) .. controls (172.59,142.6) and (171.47,143.72) .. (171.47,145.1) .. controls (171.47,146.48) and (172.59,147.6) .. (173.97,147.6) .. controls (175.36,147.6) and (176.47,146.48) .. (176.47,145.1) -- cycle ;
	%Shape: Circle [id:dp5276749900981577] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (146.8,173.8) .. controls (146.8,172.42) and (145.68,171.3) .. (144.3,171.3) .. controls (142.92,171.3) and (141.8,172.42) .. (141.8,173.8) .. controls (141.8,175.18) and (142.92,176.3) .. (144.3,176.3) .. controls (145.68,176.3) and (146.8,175.18) .. (146.8,173.8) -- cycle ;
	%Shape: Circle [id:dp33691128146603133] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.8,173.8) .. controls (234.8,172.42) and (233.68,171.3) .. (232.3,171.3) .. controls (230.92,171.3) and (229.8,172.42) .. (229.8,173.8) .. controls (229.8,175.18) and (230.92,176.3) .. (232.3,176.3) .. controls (233.68,176.3) and (234.8,175.18) .. (234.8,173.8) -- cycle ;
	%Shape: Circle [id:dp5300939170338661] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.15,116.4) .. controls (176.15,115.02) and (175.03,113.9) .. (173.65,113.9) .. controls (172.27,113.9) and (171.15,115.02) .. (171.15,116.4) .. controls (171.15,117.78) and (172.27,118.9) .. (173.65,118.9) .. controls (175.03,118.9) and (176.15,117.78) .. (176.15,116.4) -- cycle ;
	%Shape: Circle [id:dp19068315224552546] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.64,145) .. controls (206.64,143.62) and (205.52,142.5) .. (204.14,142.5) .. controls (202.76,142.5) and (201.64,143.62) .. (201.64,145) .. controls (201.64,146.38) and (202.76,147.5) .. (204.14,147.5) .. controls (205.52,147.5) and (206.64,146.38) .. (206.64,145) -- cycle ;
	%Shape: Circle [id:dp08715504992944334] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.8,173.8) .. controls (176.8,172.42) and (175.68,171.3) .. (174.3,171.3) .. controls (172.92,171.3) and (171.8,172.42) .. (171.8,173.8) .. controls (171.8,175.18) and (172.92,176.3) .. (174.3,176.3) .. controls (175.68,176.3) and (176.8,175.18) .. (176.8,173.8) -- cycle ;
	%Shape: Circle [id:dp6493243768357648] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.8,173.8) .. controls (206.8,172.42) and (205.68,171.3) .. (204.3,171.3) .. controls (202.92,171.3) and (201.8,172.42) .. (201.8,173.8) .. controls (201.8,175.18) and (202.92,176.3) .. (204.3,176.3) .. controls (205.68,176.3) and (206.8,175.18) .. (206.8,173.8) -- cycle ;
	%Shape: Circle [id:dp1577471770408605] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (263.8,173.8) .. controls (263.8,172.42) and (262.68,171.3) .. (261.3,171.3) .. controls (259.92,171.3) and (258.8,172.42) .. (258.8,173.8) .. controls (258.8,175.18) and (259.92,176.3) .. (261.3,176.3) .. controls (262.68,176.3) and (263.8,175.18) .. (263.8,173.8) -- cycle ;
	
	% Text Node
	\draw (152,182) node  [font=\footnotesize] [align=left] {{\footnotesize $p_1$}};
	% Text Node
	\draw (180,154) node  [font=\footnotesize] [align=left] {$r$};
	% Text Node
	\draw (211,155) node  [font=\footnotesize] [align=left] {$s$};
	% Text Node
	\draw (180,105) node  [font=\footnotesize] [align=left] {{\footnotesize $p_2$}};
	% Text Node
	\draw (269,182) node  [font=\footnotesize] [align=left] {{\footnotesize $p_3$}};
	% Text Node
	\draw (183,182) node  [font=\footnotesize] [align=left] {$u$};
	% Text Node
	\draw (211,182) node  [font=\footnotesize] [align=left] {$t$};
	% Text Node
	\draw (240,182) node  [font=\footnotesize] [align=left] {$q$};
	\end{tikzpicture}

==> (inline-5) <==
\begin{array}{c|ccccccccccccccccccccccccccccccccc}
	& s_1 & s_2 & s_3 & r_1 & s_4 & r_2 & q_1 & t_1 & r_3 & r_4 & t_2 & u_1 & t_3 & u_2 & u_3 & p_1 & p_2 & s_5 & r_5 & r_6 & r_7 & p_3 & q_2 &
	q_3 & t_4 & q_4 & t_5 & t_6 & u_4 & s_6 & s_7 & s_8 & r_8 \\ \hline
	X_{13}&0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 &
	1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 \\
	X_{16}&0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 \\
	X_{18}&1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	X_{21}&0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	X_{25}&0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 &
	1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
	X_{23}&0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	X_{32}&1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 \\
	X_{34}&1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 &
	1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 \\
	X_{38}&1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	X_{42}&0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 &
	0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 \\
	X_{45}&0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 \\
	X_{46}&0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 &
	0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 \\
	X_{54}&1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 \\
	X_{53}&0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 &
	0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 \\
	X_{57}&1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 &
	0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 \\
	X_{65}&0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 &
	1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 \\
	X_{68}&1 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 &
	1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	X_{67}&1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 \\
	X_{76}&0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 \\
	X_{71}&0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 &
	1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 \\
	X_{74}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 &
	1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 \\
	X_{87}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 &
	0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 1 \\
	X_{81}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 \\
    X_{82}&	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 &
	1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
	\end{array}
\begin{array}{ccccccccccccccccccccccccccccccccc}
	s_1 & s_2 & s_3 & r_1 & s_4 & r_2 & q_1 & t_1 & r_3 & r_4 & t_2 & u_1 & t_3 & u_2 & u_3 & p_1 & p_2 & s_5 & r_5 & r_6 & r_7 & p_3 & q_2 &
	q_3 & t_4 & q_4 & t_5 & t_6 & u_4 & s_6 & s_7 & s_8 & r_8 \\ \hline
	1 & 0 & 0 & -1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
	0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
	1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
	1 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
	2 & -1 & 0 & -1 & 1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 &
	0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\
	1 & 0 & -1 & 0 & 1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 &
	0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
	1 & -1 & 1 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 &
	0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
	0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0
	& 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	2 & -1 & 0 & -1 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 &
	0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0
	& 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	2 & -1 & 0 & 0 & 1 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	2 & -1 & 0 & -1 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	2 & -1 & 0 & -1 & 1 & 0 & -1 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & 0 & -1 & 0 & 1 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & -1 & 1 & -1 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	0 & 0 & 1 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	\hline
	2 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -2 & 0 & 0 & 0 & 0 & -1 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	2 & 0 & 0 & 0 & 1 & 0 & -2 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & 0 & -1 & 0 & 2 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & -1 & 1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & 0 & 1 & -1 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	0 & 1 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & 0 & -1 & 1 & 1 & 0 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	\end{array}}
\right)
\end{equation}
with kernel
\begin{equation}
G_t=\left(
\tiny{
	\begin{array}{ccccccccccccccccccccccccccccccccc}
	s_1 & s_2 & s_3 & r_1 & s_4 & r_2 & q_1 & t_1 & r_3 & r_4 & t_2 & u_1 & t_3 & u_2 & u_3 & p_1 & p_2 & s_5 & r_5 & r_6 & r_7 & p_3 & q_2 &
	q_3 & t_4 & q_4 & t_5 & t_6 & u_4 & s_6 & s_7 & s_8 & r_8 \\ \hline
	0 & 0 & 0 & 1 & 0 & 1 & -2 & -1 & 1 & 1 & -1 & 0 & -1 & 0 & 0 & 1 & 2 & 0 & 1 & 1 & 1 & -3 &
	-2 & -2 & -1 & -2 & -1 & -1 & 0 & 0 & 0 & 0 & 1 \\
	1 & 1 & 1 & 0 & 1 & 0 & 2 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 3 & 2 &
	2 & 1 & 2 & 1 & 1 & 0 & 1 & 1 & 1 & 0 \\
	1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 &
	1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
	\end{array}

==> (inline-6) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,359); %set diagram left start at 0, and has height of 359
	
	%Straight Lines [id:da4529669391743565] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (260.97,116.2) -- (261.3,173.8) ;
	%Straight Lines [id:da34434349796119323] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (231.97,116.2) -- (232.3,173.8) ;
	%Straight Lines [id:da09369164587471723] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (173.65,116.4) -- (174.3,173.8) ;
	%Shape: Rectangle [id:dp04518474215759638] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (144.3,116) -- (290.3,116) -- (290.3,173.8) -- (144.3,173.8) -- cycle ;
	%Straight Lines [id:da23213013880391742] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (203.97,116.2) -- (204.3,173.8) ;
	%Straight Lines [id:da7580370557318639] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (144.3,145.8) -- (290.5,145.14) ;
	%Straight Lines [id:da04898911011186957] 
	\draw [line width=1.5]    (290.3,173.8) -- (144.3,173.8) ;
	%Straight Lines [id:da7243147022903662] 
	\draw [line width=1.5]    (290.3,173.8) -- (203.97,116.2) ;
	%Shape: Circle [id:dp2614557967098816] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.64,145) .. controls (234.64,143.62) and (233.52,142.5) .. (232.14,142.5) .. controls (230.76,142.5) and (229.64,143.62) .. (229.64,145) .. controls (229.64,146.38) and (230.76,147.5) .. (232.14,147.5) .. controls (233.52,147.5) and (234.64,146.38) .. (234.64,145) -- cycle ;
	%Straight Lines [id:da6985977871170563] 
	\draw [line width=1.5]    (203.97,116.2) -- (144.3,173.8) ;
	%Shape: Circle [id:dp5276749900981577] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (146.8,173.8) .. controls (146.8,172.42) and (145.68,171.3) .. (144.3,171.3) .. controls (142.92,171.3) and (141.8,172.42) .. (141.8,173.8) .. controls (141.8,175.18) and (142.92,176.3) .. (144.3,176.3) .. controls (145.68,176.3) and (146.8,175.18) .. (146.8,173.8) -- cycle ;
	%Shape: Circle [id:dp33691128146603133] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.8,173.8) .. controls (234.8,172.42) and (233.68,171.3) .. (232.3,171.3) .. controls (230.92,171.3) and (229.8,172.42) .. (229.8,173.8) .. controls (229.8,175.18) and (230.92,176.3) .. (232.3,176.3) .. controls (233.68,176.3) and (234.8,175.18) .. (234.8,173.8) -- cycle ;
	%Shape: Circle [id:dp5300939170338661] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.47,116.2) .. controls (206.47,114.82) and (205.36,113.7) .. (203.97,113.7) .. controls (202.59,113.7) and (201.47,114.82) .. (201.47,116.2) .. controls (201.47,117.58) and (202.59,118.7) .. (203.97,118.7) .. controls (205.36,118.7) and (206.47,117.58) .. (206.47,116.2) -- cycle ;
	%Shape: Circle [id:dp19068315224552546] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.64,145) .. controls (206.64,143.62) and (205.52,142.5) .. (204.14,142.5) .. controls (202.76,142.5) and (201.64,143.62) .. (201.64,145) .. controls (201.64,146.38) and (202.76,147.5) .. (204.14,147.5) .. controls (205.52,147.5) and (206.64,146.38) .. (206.64,145) -- cycle ;
	%Shape: Circle [id:dp08715504992944334] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.8,173.8) .. controls (176.8,172.42) and (175.68,171.3) .. (174.3,171.3) .. controls (172.92,171.3) and (171.8,172.42) .. (171.8,173.8) .. controls (171.8,175.18) and (172.92,176.3) .. (174.3,176.3) .. controls (175.68,176.3) and (176.8,175.18) .. (176.8,173.8) -- cycle ;
	%Shape: Circle [id:dp6493243768357648] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.8,173.8) .. controls (206.8,172.42) and (205.68,171.3) .. (204.3,171.3) .. controls (202.92,171.3) and (201.8,172.42) .. (201.8,173.8) .. controls (201.8,175.18) and (202.92,176.3) .. (204.3,176.3) .. controls (205.68,176.3) and (206.8,175.18) .. (206.8,173.8) -- cycle ;
	%Shape: Circle [id:dp1577471770408605] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (263.8,173.8) .. controls (263.8,172.42) and (262.68,171.3) .. (261.3,171.3) .. controls (259.92,171.3) and (258.8,172.42) .. (258.8,173.8) .. controls (258.8,175.18) and (259.92,176.3) .. (261.3,176.3) .. controls (262.68,176.3) and (263.8,175.18) .. (263.8,173.8) -- cycle ;
	%Shape: Circle [id:dp40102149608536797] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.47,145.1) .. controls (176.47,143.72) and (175.36,142.6) .. (173.97,142.6) .. controls (172.59,142.6) and (171.47,143.72) .. (171.47,145.1) .. controls (171.47,146.48) and (172.59,147.6) .. (173.97,147.6) .. controls (175.36,147.6) and (176.47,146.48) .. (176.47,145.1) -- cycle ;
	%Shape: Circle [id:dp9449163210882341] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.8,173.8) .. controls (292.8,172.42) and (291.68,171.3) .. (290.3,171.3) .. controls (288.92,171.3) and (287.8,172.42) .. (287.8,173.8) .. controls (287.8,175.18) and (288.92,176.3) .. (290.3,176.3) .. controls (291.68,176.3) and (292.8,175.18) .. (292.8,173.8) -- cycle ;
	
	% Text Node
	\draw (208,105) node  [font=\footnotesize] [align=left] {{\footnotesize $p_1$}};
	% Text Node
	\draw (224,153) node  [font=\footnotesize] [align=left] {$r$};
	% Text Node
	\draw (197,153) node  [font=\footnotesize] [align=left] {$s$};
	% Text Node
	\draw (298,183) node  [font=\footnotesize] [align=left] {{\footnotesize $p_2$}};
	% Text Node
	\draw (152,183) node  [font=\footnotesize] [align=left] {{\footnotesize $p_3$}};
	% Text Node
	\draw (240,183) node  [font=\footnotesize] [align=left] {$u$};
	% Text Node
	\draw (268,183) node  [font=\footnotesize] [align=left] {$t$};
	% Text Node
	\draw (166,139) node  [font=\footnotesize] [align=left] {$q$};
	% Text Node
	\draw (209,183) node  [font=\footnotesize] [align=left] {$v$};
	% Text Node
	\draw (181,183) node  [font=\footnotesize] [align=left] {$w$};
    \end{tikzpicture}

==> (inline-7) <==
\begin{array}{c|cccccccccccccccccccccccccccccccc}
	& u_1 & v_1 & t_1 & u_2 & v_2 & w_1 & u_3 & v_3 & s_1 & r_1 & s_2 & s_3 & s_4 & r_2 & r_3 & r_3 & s_5 & s_6 & q_1 & s_7 & s_8 & s_9 & s_{10} &
	r_5 & s_{11} & s_{12} & s_{13} & r_6 & p_1 & t_2 & u_4 & p_2  \\ \hline
	X_{12}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 &
	1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 \\
	X_{16}&1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 &
	1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 \\
	X_{18}&1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 &
	0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 \\
	X_{21}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 &
	0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0  \\
	X_{25}&1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 \\
	X_{27}&1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 &
	0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0  \\
	X_{34}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 &
	1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 \\
	X_{37}&1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 &
	1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 1 \\
	X_{39}&1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 \\
	X_{43}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
	X_{48}&1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 \\
	X_{4,10}&1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	X_{56}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 &
	1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 \\
	X_{51}&0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 &
	0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 \\
	X_{59}&1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 1 \\
	X_{65}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
	X_{62}&0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
	X_{6,10}&1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 \\
	X_{78}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 &
	0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 \\
	X_{71}&0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 &
	0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1  \\
	X_{74}&0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 &
	0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
	X_{87}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 &
	1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0  \\
	X_{82}&0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 &
	1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1  \\
	X_{83}&0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	X_{9,10}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 &
	1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0  \\
	X_{94}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 &
	1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1  \\
	X_{96}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 &
	1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
	X_{10,9}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0  \\
	X_{10,3}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1  \\
	X_{10,5}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
	\end{array}}\right.\nonumber\\
&&\left.\tiny{\begin{array}{ccccccccccccccccccccccccccccccccc}
t_3 & u_5 & v_4 & t_4 & u_6 & r_7 & r_8 & s_{14} & r_9 & v_5 & w_2 & u_7 & v_6 & w_3
& p_3 & v_7 & w_4 & q_2 & s_{15} & s_{16} & s_{17} & u_8 & v_8 & t_5 & u_9 & v_9 & w_5 & u_{10} & v_{10} & s_{18} & r_{10} & s_{19} & s_{20} \\ \hline
 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0
& 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 \\
  0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0
& 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1
& 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0
& 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 \\
0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1
& 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 \\
0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1
& 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
& 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0
& 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1
& 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0
& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 \\
 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0
& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1
& 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0
& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0
& 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 \\
1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0
& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
& 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 \\
1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0
& 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 \\
 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0
& 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 \\
 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0
& 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 \\
 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1
& 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0
& 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 \\
1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0
& 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 \\
0 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1
& 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 1 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1
& 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0
& 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 \\
 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0
& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1
& 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
\end{array}
\begin{array}{cccccccccccccccccccccccccccccccc}
	u_1 & v_1 & t_1 & u_2 & v_2 & w_1 & u_3 & v_3 & s_1 & r_1 & s_2 & s_3 & s_4 & r_2 & r_3 & r_3 & s_5 & s_6 & q_1 & s_7 & s_8 & s_9 & s_{10} &
	r_5 & s_{11} & s_{12} & s_{13} & r_6 & p_1 & t_2 & u_4 & p_2  \\ \hline
	3 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -2 & 1 & -1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0  \\
	2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 \\
	2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 \\
	2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0  \\
	4 & -1 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0  \\
	3 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0  \\
	3 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 \\
	2 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0   \\
	3 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0  \\
	2 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0   \\
	2 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0  \\
	1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 \\
	1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
	0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
	3 & -1 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	2 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	2 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	2 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
	1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
	1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
	2 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 \\
	2 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0  \\
	2 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0  \\
	1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 \\
	3 & -1 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0  \\
	2 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0  \\
	2 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 \\
	1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0  \\
	2 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0  \\
	1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1  \\
	1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0  \\
	0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0  \\
	0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\
	0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0  \\
	1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0  \\
	0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 &
	0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 2 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 &
	1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
	1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
	0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	-1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
	2 & -1 & -1 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
	1 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & -1 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
	1 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
	\hline
	3 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0  \\
	1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	2 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
	2 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & -2 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
	1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
	1 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
	1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
	-1 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 2 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
	0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 2 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	\end{array}}\right.\nonumber
\end{equation}
\begin{equation}
  \left.\tiny{
	\begin{array}{ccccccccccccccccccccccccccccccccc}
    t_3 & u_5 & v_4 & t_4 & u_6 & r_7 & r_8 & s_{14} & r_9 & v_5 & w_2 & u_7 & v_6 & w_3
	& p_3 & v_7 & w_4 & q_2 & s_{15} & s_{16} & s_{17} & u_8 & v_8 & t_5 & u_9 & v_9 & w_5 & u_{10} & v_{10} & s_{18} & r_{10} & s_{19} & s_{20} \\ \hline
	 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
	 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
	 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
     0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
	 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\
	 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
	 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
	 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
     0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 &
	0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
    0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 &
	0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 &
	0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	\hline
	 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	\end{array}}
\right)
\end{equation}
with kernel
\begin{eqnarray}
G_t&=&\left(
\tiny{
	\begin{array}{cccccccccccccccccccccccccccccccc}
	u_1 & v_1 & t_1 & u_2 & v_2 & w_1 & u_3 & v_3 & s_1 & r_1 & s_2 & s_3 & s_4 & r_2 & r_3 & r_3 & s_5 & s_6 & q_1 & s_7 & s_8 & s_9 & s_{10} &
	r_5 & s_{11} & s_{12} & s_{13} & r_6 & p_1 & t_2 & u_4 & p_2  \\ \hline
	-1 & 0 & -2 & -1 & 0 & 1 & -1 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 2 & 1 & 1 & 1 &
	1 & 0 & 1 & 1 & 1 & 0 & 2 & -2 & -1 & -3 \\
	1 & 0 & 2 & 1 & 0 & -1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0
	& 1 & 0 & 0 & 0 & 1 & 0 & 2 & 1 & 3 \\
	1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 &
	1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
	\end{array}}\right.\nonumber\\
&&\left.\tiny{\begin{array}{ccccccccccccccccccccccccccccccccc}
	t_3 & u_5 & v_4 & t_4 & u_6 & r_7 & r_8 & s_{14} & r_9 & v_5 & w_2 & u_7 & v_6 & w_3
	& p_3 & v_7 & w_4 & q_2 & s_{15} & s_{16} & s_{17} & u_8 & v_8 & t_5 & u_9 & v_9 & w_5 & u_{10} & v_{10} & s_{18} & r_{10} & s_{19} & s_{20} \\ \hline
	-2 & -1 & 0 & -2 & -1 & 0 & 0 & 1 & 0 & 0 & 1 & -1 & 0 & 1 & 2 & 0 & 1 & 2 & 1 & 1 & 1 & -1
	& 0 & -2 & -1 & 0 & 1 & -1 & 0 & 1 & 0 & 1 & 1 \\
	2 & 1 & 0 & 2 & 1 & 1 & 1 & 0 & 1 & 0 & -1 & 1 & 0 & -1 & -2 & 0 & -1 & -1 & 0 & 0 & 0 & 1 &
	0 & 2 & 1 & 0 & -1 & 1 & 0 & 0 & 1 & 0 & 0 \\
	1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 &
	1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
	\end{array}

==> (inline-8) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,359); %set diagram left start at 0, and has height of 359
	
	%Straight Lines [id:da25070193602016655] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (289.97,116.2) -- (290.3,173.8) ;
	%Straight Lines [id:da4529669391743565] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (260.97,116.2) -- (261.3,173.8) ;
	%Straight Lines [id:da34434349796119323] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (231.97,116.2) -- (232.3,173.8) ;
	%Straight Lines [id:da09369164587471723] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (173.65,116.4) -- (174.3,173.8) ;
	%Shape: Rectangle [id:dp04518474215759638] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (144.3,116) -- (319.3,116) -- (319.3,173.8) -- (144.3,173.8) -- cycle ;
	%Straight Lines [id:da23213013880391742] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (203.97,116.2) -- (204.3,173.8) ;
	%Straight Lines [id:da7580370557318639] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (144.3,145.8) -- (318.3,145.8) ;
	%Straight Lines [id:da04898911011186957] 
	\draw [line width=1.5]    (319.3,173.8) -- (144.3,173.8) ;
	%Straight Lines [id:da7243147022903662] 
	\draw [line width=1.5]    (319.3,173.8) -- (203.97,116.2) ;
	%Shape: Circle [id:dp2614557967098816] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.64,145) .. controls (234.64,143.62) and (233.52,142.5) .. (232.14,142.5) .. controls (230.76,142.5) and (229.64,143.62) .. (229.64,145) .. controls (229.64,146.38) and (230.76,147.5) .. (232.14,147.5) .. controls (233.52,147.5) and (234.64,146.38) .. (234.64,145) -- cycle ;
	%Straight Lines [id:da6985977871170563] 
	\draw [line width=1.5]    (203.97,116.2) -- (144.3,173.8) ;
	%Shape: Circle [id:dp5276749900981577] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (146.8,173.8) .. controls (146.8,172.42) and (145.68,171.3) .. (144.3,171.3) .. controls (142.92,171.3) and (141.8,172.42) .. (141.8,173.8) .. controls (141.8,175.18) and (142.92,176.3) .. (144.3,176.3) .. controls (145.68,176.3) and (146.8,175.18) .. (146.8,173.8) -- cycle ;
	%Shape: Circle [id:dp33691128146603133] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.8,173.8) .. controls (234.8,172.42) and (233.68,171.3) .. (232.3,171.3) .. controls (230.92,171.3) and (229.8,172.42) .. (229.8,173.8) .. controls (229.8,175.18) and (230.92,176.3) .. (232.3,176.3) .. controls (233.68,176.3) and (234.8,175.18) .. (234.8,173.8) -- cycle ;
	%Shape: Circle [id:dp5300939170338661] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.47,116.2) .. controls (206.47,114.82) and (205.36,113.7) .. (203.97,113.7) .. controls (202.59,113.7) and (201.47,114.82) .. (201.47,116.2) .. controls (201.47,117.58) and (202.59,118.7) .. (203.97,118.7) .. controls (205.36,118.7) and (206.47,117.58) .. (206.47,116.2) -- cycle ;
	%Shape: Circle [id:dp19068315224552546] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.64,145) .. controls (206.64,143.62) and (205.52,142.5) .. (204.14,142.5) .. controls (202.76,142.5) and (201.64,143.62) .. (201.64,145) .. controls (201.64,146.38) and (202.76,147.5) .. (204.14,147.5) .. controls (205.52,147.5) and (206.64,146.38) .. (206.64,145) -- cycle ;
	%Shape: Circle [id:dp08715504992944334] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.8,173.8) .. controls (176.8,172.42) and (175.68,171.3) .. (174.3,171.3) .. controls (172.92,171.3) and (171.8,172.42) .. (171.8,173.8) .. controls (171.8,175.18) and (172.92,176.3) .. (174.3,176.3) .. controls (175.68,176.3) and (176.8,175.18) .. (176.8,173.8) -- cycle ;
	%Shape: Circle [id:dp6493243768357648] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.8,173.8) .. controls (206.8,172.42) and (205.68,171.3) .. (204.3,171.3) .. controls (202.92,171.3) and (201.8,172.42) .. (201.8,173.8) .. controls (201.8,175.18) and (202.92,176.3) .. (204.3,176.3) .. controls (205.68,176.3) and (206.8,175.18) .. (206.8,173.8) -- cycle ;
	%Shape: Circle [id:dp1577471770408605] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (263.8,173.8) .. controls (263.8,172.42) and (262.68,171.3) .. (261.3,171.3) .. controls (259.92,171.3) and (258.8,172.42) .. (258.8,173.8) .. controls (258.8,175.18) and (259.92,176.3) .. (261.3,176.3) .. controls (262.68,176.3) and (263.8,175.18) .. (263.8,173.8) -- cycle ;
	%Shape: Circle [id:dp40102149608536797] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.47,145.1) .. controls (176.47,143.72) and (175.36,142.6) .. (173.97,142.6) .. controls (172.59,142.6) and (171.47,143.72) .. (171.47,145.1) .. controls (171.47,146.48) and (172.59,147.6) .. (173.97,147.6) .. controls (175.36,147.6) and (176.47,146.48) .. (176.47,145.1) -- cycle ;
	%Shape: Circle [id:dp9449163210882341] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.8,173.8) .. controls (292.8,172.42) and (291.68,171.3) .. (290.3,171.3) .. controls (288.92,171.3) and (287.8,172.42) .. (287.8,173.8) .. controls (287.8,175.18) and (288.92,176.3) .. (290.3,176.3) .. controls (291.68,176.3) and (292.8,175.18) .. (292.8,173.8) -- cycle ;
	%Shape: Circle [id:dp43042526853480667] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (321.8,173.8) .. controls (321.8,172.42) and (320.68,171.3) .. (319.3,171.3) .. controls (317.92,171.3) and (316.8,172.42) .. (316.8,173.8) .. controls (316.8,175.18) and (317.92,176.3) .. (319.3,176.3) .. controls (320.68,176.3) and (321.8,175.18) .. (321.8,173.8) -- cycle ;
	%Shape: Circle [id:dp5982948413488538] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (263.64,145) .. controls (263.64,143.62) and (262.52,142.5) .. (261.14,142.5) .. controls (259.76,142.5) and (258.64,143.62) .. (258.64,145) .. controls (258.64,146.38) and (259.76,147.5) .. (261.14,147.5) .. controls (262.52,147.5) and (263.64,146.38) .. (263.64,145) -- cycle ;
	
	% Text Node
	\draw (208,105) node  [font=\footnotesize] [align=left] {{\footnotesize $p_1$}};
	% Text Node
	\draw (224,153) node  [font=\footnotesize] [align=left] {$r$};
	% Text Node
	\draw (197,153) node  [font=\footnotesize] [align=left] {$s$};
	% Text Node
	\draw (326,183) node  [font=\footnotesize] [align=left] {{\footnotesize $p_2$}};
	% Text Node
	\draw (152,183) node  [font=\footnotesize] [align=left] {{\footnotesize $p_3$}};
	% Text Node
	\draw (240,183) node  [font=\footnotesize] [align=left] {$w$};
	% Text Node
	\draw (268,183) node  [font=\footnotesize] [align=left] {$x$};
	% Text Node
	\draw (166,139) node  [font=\footnotesize] [align=left] {$q$};
	% Text Node
	\draw (209,183) node  [font=\footnotesize] [align=left] {$v$};
	% Text Node
	\draw (181,183) node  [font=\footnotesize] [align=left] {$u$};
	% Text Node
	\draw (253,153) node  [font=\footnotesize] [align=left] {$t$};
	% Text Node
	\draw (298,183) node  [font=\footnotesize] [align=left] {$y$};
	\end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,359); %set diagram left start at 0, and has height of 359
	
	%Straight Lines [id:da09369164587471723] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (173.65,116.4) -- (174.3,173.8) ;
	%Shape: Rectangle [id:dp04518474215759638] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (144.3,116) -- (232.14,116) -- (232.14,173.8) -- (144.3,173.8) -- cycle ;
	%Straight Lines [id:da23213013880391742] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (203.97,116.2) -- (204.3,173.8) ;
	%Straight Lines [id:da7580370557318639] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (144.5,145.43) -- (232.14,145) ;
	%Straight Lines [id:da04898911011186957] 
	\draw [line width=1.5]    (174.3,173.8) -- (144.5,145.43) ;
	%Straight Lines [id:da7243147022903662] 
	\draw [line width=1.5]    (232.14,145) -- (144.3,116) ;
	%Shape: Circle [id:dp2614557967098816] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.64,145) .. controls (234.64,143.62) and (233.52,142.5) .. (232.14,142.5) .. controls (230.76,142.5) and (229.64,143.62) .. (229.64,145) .. controls (229.64,146.38) and (230.76,147.5) .. (232.14,147.5) .. controls (233.52,147.5) and (234.64,146.38) .. (234.64,145) -- cycle ;
	%Straight Lines [id:da6985977871170563] 
	\draw [line width=1.5]    (144.3,116) -- (144.5,145.43) ;
	%Shape: Circle [id:dp5276749900981577] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.8,173.8) .. controls (176.8,172.42) and (175.68,171.3) .. (174.3,171.3) .. controls (172.92,171.3) and (171.8,172.42) .. (171.8,173.8) .. controls (171.8,175.18) and (172.92,176.3) .. (174.3,176.3) .. controls (175.68,176.3) and (176.8,175.18) .. (176.8,173.8) -- cycle ;
	%Shape: Circle [id:dp5300939170338661] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (146.8,116) .. controls (146.8,114.62) and (145.68,113.5) .. (144.3,113.5) .. controls (142.92,113.5) and (141.8,114.62) .. (141.8,116) .. controls (141.8,117.38) and (142.92,118.5) .. (144.3,118.5) .. controls (145.68,118.5) and (146.8,117.38) .. (146.8,116) -- cycle ;
	%Shape: Circle [id:dp19068315224552546] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.64,145) .. controls (206.64,143.62) and (205.52,142.5) .. (204.14,142.5) .. controls (202.76,142.5) and (201.64,143.62) .. (201.64,145) .. controls (201.64,146.38) and (202.76,147.5) .. (204.14,147.5) .. controls (205.52,147.5) and (206.64,146.38) .. (206.64,145) -- cycle ;
	%Shape: Circle [id:dp40102149608536797] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.47,145.1) .. controls (176.47,143.72) and (175.36,142.6) .. (173.97,142.6) .. controls (172.59,142.6) and (171.47,143.72) .. (171.47,145.1) .. controls (171.47,146.48) and (172.59,147.6) .. (173.97,147.6) .. controls (175.36,147.6) and (176.47,146.48) .. (176.47,145.1) -- cycle ;
	%Shape: Circle [id:dp43042526853480667] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (147,145.43) .. controls (147,144.05) and (145.88,142.93) .. (144.5,142.93) .. controls (143.12,142.93) and (142,144.05) .. (142,145.43) .. controls (142,146.81) and (143.12,147.93) .. (144.5,147.93) .. controls (145.88,147.93) and (147,146.81) .. (147,145.43) -- cycle ;
	%Straight Lines [id:da11283656152958921] 
	\draw [line width=1.5]    (232.14,145) -- (174.3,173.8) ;
	
	% Text Node
	\draw (133,122) node  [font=\footnotesize] [align=left] {{\footnotesize $p_1$}};
	% Text Node
	\draw (196,152) node  [font=\footnotesize] [align=left] {$r$};
	% Text Node
	\draw (166,152) node  [font=\footnotesize] [align=left] {$s$};
	% Text Node
	\draw (242,152) node  [font=\footnotesize] [align=left] {{\footnotesize $p_4$}};
	% Text Node
	\draw (182,181) node  [font=\footnotesize] [align=left] {{\footnotesize $p_2$}};
	% Text Node
	\draw (133,152) node  [font=\footnotesize] [align=left] {{\footnotesize $p_3$}};
	\end{tikzpicture}

==> (inline-10) <==
\begin{array}{c|cccccccccccccccccc}
	& s_1 & s_2 & r_1 & s_3 & s_4 & s_5 & r_2 & p_1 & p_2 & p_3 & s_6 & r_3 & r_4 & r_5 & p_4 & s_7 & s_8 & r_6 \\ \hline
	X^1_{12}&1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
	X^2_{12}&1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
	X_{15}&1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 \\
	X_{23}&0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 \\
	X_{26}&0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 \\
	X^1_{34}&0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 \\
	X^2_{34}&0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 \\
	X^1_{45}&1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	X^2_{45}&1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	X_{41}&0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 \\
	X^1_{56}&0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	X^2_{56}&0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	X_{53}&0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 \\
	X^1_{61}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 \\
	X^2_{61}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 \\
	X_{64}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
	\end{array}
\begin{array}{cccccccccccccccccc}
	s_1 & s_2 & r_1 & s_3 & s_4 & s_5 & r_2 & p_1 & p_2 & p_3 & s_6 & r_3 & r_4 & r_5 & p_4 & s_7 & s_8 & r_6 \\ \hline
	2 & 0 & -1 & 2 & -1 & 0 & 0 & -1 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 \\
	2 & -1 & 0 & 2 & -1 & 0 & 0 & -1 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 \\
	1 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 \\
	1 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 \\
	1 & -1 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 \\
	0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 \\
	1 & 0 & -1 & 1 & 0 & 0 & 0 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & -1 & 0 & 1 & 0 & 0 & 0 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & -1 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	\hline
	3 & 0 & -1 & 3 & 0 & 0 & 0 & -2 & -2 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 \\
	3 & 0 & -1 & 1 & -1 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	2 & 0 & -2 & 1 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & 1 & -1 & 0 & 1 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	3 & -1 & -1 & 1 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	\end{array}}
\right)
\end{equation}
with kernel
\begin{equation}
G_t=\left(
\tiny{\begin{array}{cccccccccccccccccc}
	s_1 & s_2 & r_1 & s_3 & s_4 & s_5 & r_2 & p_1 & p_2 & p_3 & s_6 & r_3 & r_4 & r_5 & p_4 & s_7 & s_8 & r_6 \\ \hline
	0 & 0 & 1 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 0 & 1 & 1 & 1 & 2 & 0 & 0 & 1 \\
	1 & 1 & 0 & 1 & 1 & 1 & 0 & 3 & 0 & 2 & 1 & 0 & 0 & 0 & -1 & 1 & 1 & 0 \\
	1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
	\end{array}

==> (inline-11) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,359); %set diagram left start at 0, and has height of 359
	
	%Straight Lines [id:da09369164587471723] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (173.65,116.4) -- (174.3,173.8) ;
	%Shape: Rectangle [id:dp04518474215759638] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (144.3,116) -- (232.14,116) -- (232.14,173.8) -- (144.3,173.8) -- cycle ;
	%Straight Lines [id:da23213013880391742] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (203.97,116.2) -- (204.3,173.8) ;
	%Straight Lines [id:da7580370557318639] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (144.5,145.43) -- (232.14,145) ;
	%Straight Lines [id:da04898911011186957] 
	\draw [line width=1.5]    (204.3,173.8) -- (144.5,145.43) ;
	%Straight Lines [id:da7243147022903662] 
	\draw [line width=1.5]    (232.14,145) -- (144.3,116) ;
	%Shape: Circle [id:dp2614557967098816] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.64,145) .. controls (234.64,143.62) and (233.52,142.5) .. (232.14,142.5) .. controls (230.76,142.5) and (229.64,143.62) .. (229.64,145) .. controls (229.64,146.38) and (230.76,147.5) .. (232.14,147.5) .. controls (233.52,147.5) and (234.64,146.38) .. (234.64,145) -- cycle ;
	%Straight Lines [id:da6985977871170563] 
	\draw [line width=1.5]    (144.3,116) -- (144.5,145.43) ;
	%Shape: Circle [id:dp5276749900981577] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.8,173.8) .. controls (206.8,172.42) and (205.68,171.3) .. (204.3,171.3) .. controls (202.92,171.3) and (201.8,172.42) .. (201.8,173.8) .. controls (201.8,175.18) and (202.92,176.3) .. (204.3,176.3) .. controls (205.68,176.3) and (206.8,175.18) .. (206.8,173.8) -- cycle ;
	%Shape: Circle [id:dp5300939170338661] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (146.8,116) .. controls (146.8,114.62) and (145.68,113.5) .. (144.3,113.5) .. controls (142.92,113.5) and (141.8,114.62) .. (141.8,116) .. controls (141.8,117.38) and (142.92,118.5) .. (144.3,118.5) .. controls (145.68,118.5) and (146.8,117.38) .. (146.8,116) -- cycle ;
	%Shape: Circle [id:dp19068315224552546] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.64,145) .. controls (206.64,143.62) and (205.52,142.5) .. (204.14,142.5) .. controls (202.76,142.5) and (201.64,143.62) .. (201.64,145) .. controls (201.64,146.38) and (202.76,147.5) .. (204.14,147.5) .. controls (205.52,147.5) and (206.64,146.38) .. (206.64,145) -- cycle ;
	%Shape: Circle [id:dp40102149608536797] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.47,145.1) .. controls (176.47,143.72) and (175.36,142.6) .. (173.97,142.6) .. controls (172.59,142.6) and (171.47,143.72) .. (171.47,145.1) .. controls (171.47,146.48) and (172.59,147.6) .. (173.97,147.6) .. controls (175.36,147.6) and (176.47,146.48) .. (176.47,145.1) -- cycle ;
	%Shape: Circle [id:dp43042526853480667] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (147,145.43) .. controls (147,144.05) and (145.88,142.93) .. (144.5,142.93) .. controls (143.12,142.93) and (142,144.05) .. (142,145.43) .. controls (142,146.81) and (143.12,147.93) .. (144.5,147.93) .. controls (145.88,147.93) and (147,146.81) .. (147,145.43) -- cycle ;
	%Straight Lines [id:da11283656152958921] 
	\draw [line width=1.5]    (232.14,145) -- (204.3,173.8) ;
	
	% Text Node
	\draw (133,122) node  [font=\footnotesize] [align=left] {{\footnotesize $p_3$}};
	% Text Node
	\draw (212,152) node  [font=\footnotesize] [align=left] {$r$};
	% Text Node
	\draw (180,152) node  [font=\footnotesize] [align=left] {$s$};
	% Text Node
	\draw (242,152) node  [font=\footnotesize] [align=left] {{\footnotesize $p_1$}};
	% Text Node
	\draw (211,182) node  [font=\footnotesize] [align=left] {{\footnotesize $p_4$}};
	% Text Node
	\draw (133,152) node  [font=\footnotesize] [align=left] {{\footnotesize $p_2$}};
	\end{tikzpicture}

==> (inline-12) <==
\begin{array}{c|ccccccccccccccccc}
	& r_1 & s_1 & r_2 & s_2 & r_3 & r_4 & p_1 & s_3 & p_2 & s_4 & s_5 & r_5 & p_3 & p_4 & s_6 & s_7 & r_6 \\ \hline
	X^1_{12}&0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 \\
	X^2_{12}&0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 \\
	X_{14}&1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	X^1_{23}&1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 \\
	X^2_{23}&1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 \\
	X_{26}&1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
	X_{31}&0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 \\
	X_{34}&0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
	X^1_{45}&0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\
	X^2_{45}&0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
	X_{52}&0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 \\
	X_{56}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 \\
	X^1_{61}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 \\
	X^2_{61}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 \\
	\end{array}
\begin{array}{ccccccccccccccccc}
	r_1 & s_1 & r_2 & s_2 & r_3 & r_4 & p_1 & s_3 & p_2 & s_4 & s_5 & r_5 & p_3 & p_4 & s_6 & s_7 & r_6 \\ \hline
	1 & 1 & -1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 1 \\
	1 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 1 & 0 \\
	0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 1 & 0 & 0 \\
	1 & 1 & -1 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
	1 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	0 & 1 & -1 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	0 & 1 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	\hline
	1 & 1 & -1 & 2 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -2 & -2 & 0 & 0 & 0 \\
	2 & 1 & -1 & 2 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 \\
	1 & 2 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 \\
	2 & 1 & -2 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 \\
	0 & 1 & -1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 \\
	\end{array}}
\right)
\end{equation}
with kernel
\begin{equation}
G_t=\left(
\tiny{\begin{array}{ccccccccccccccccc}
	r_1 & s_1 & r_2 & s_2 & r_3 & r_4 & p_1 & s_3 & p_2 & s_4 & s_5 & r_5 & p_3 & p_4 & s_6 & s_7 & r_6 \\ \hline
	1 & 0 & 1 & 0 & 1 & 1 & 2 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 \\
	0 & 1 & 0 & 1 & 0 & 0 & -1 & 1 & 2 & 1 & 1 & 0 & 2 & 0 & 1 & 1 & 0 \\
	1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
	\end{array}

==> (inline-13) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,359); %set diagram left start at 0, and has height of 359
	
	%Straight Lines [id:da09369164587471723] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (173.65,116.4) -- (174.3,173.8) ;
	%Shape: Rectangle [id:dp04518474215759638] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (144.3,116) -- (232.14,116) -- (232.14,173.8) -- (144.3,173.8) -- cycle ;
	%Straight Lines [id:da23213013880391742] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (203.97,116.2) -- (204.3,173.8) ;
	%Straight Lines [id:da7580370557318639] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (144.5,145.43) -- (232.14,145) ;
	%Straight Lines [id:da04898911011186957] 
	\draw [line width=1.5]    (232.14,173.8) -- (144.5,145.43) ;
	%Straight Lines [id:da7243147022903662] 
	\draw [line width=1.5]    (232.14,145) -- (144.3,116) ;
	%Shape: Circle [id:dp2614557967098816] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.64,145) .. controls (234.64,143.62) and (233.52,142.5) .. (232.14,142.5) .. controls (230.76,142.5) and (229.64,143.62) .. (229.64,145) .. controls (229.64,146.38) and (230.76,147.5) .. (232.14,147.5) .. controls (233.52,147.5) and (234.64,146.38) .. (234.64,145) -- cycle ;
	%Straight Lines [id:da6985977871170563] 
	\draw [line width=1.5]    (144.3,116) -- (144.5,145.43) ;
	%Shape: Circle [id:dp5276749900981577] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.64,173.8) .. controls (234.64,172.42) and (233.52,171.3) .. (232.14,171.3) .. controls (230.76,171.3) and (229.64,172.42) .. (229.64,173.8) .. controls (229.64,175.18) and (230.76,176.3) .. (232.14,176.3) .. controls (233.52,176.3) and (234.64,175.18) .. (234.64,173.8) -- cycle ;
	%Shape: Circle [id:dp5300939170338661] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (146.8,116) .. controls (146.8,114.62) and (145.68,113.5) .. (144.3,113.5) .. controls (142.92,113.5) and (141.8,114.62) .. (141.8,116) .. controls (141.8,117.38) and (142.92,118.5) .. (144.3,118.5) .. controls (145.68,118.5) and (146.8,117.38) .. (146.8,116) -- cycle ;
	%Shape: Circle [id:dp19068315224552546] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.64,145) .. controls (206.64,143.62) and (205.52,142.5) .. (204.14,142.5) .. controls (202.76,142.5) and (201.64,143.62) .. (201.64,145) .. controls (201.64,146.38) and (202.76,147.5) .. (204.14,147.5) .. controls (205.52,147.5) and (206.64,146.38) .. (206.64,145) -- cycle ;
	%Shape: Circle [id:dp40102149608536797] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.47,145.1) .. controls (176.47,143.72) and (175.36,142.6) .. (173.97,142.6) .. controls (172.59,142.6) and (171.47,143.72) .. (171.47,145.1) .. controls (171.47,146.48) and (172.59,147.6) .. (173.97,147.6) .. controls (175.36,147.6) and (176.47,146.48) .. (176.47,145.1) -- cycle ;
	%Shape: Circle [id:dp43042526853480667] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (147,145.43) .. controls (147,144.05) and (145.88,142.93) .. (144.5,142.93) .. controls (143.12,142.93) and (142,144.05) .. (142,145.43) .. controls (142,146.81) and (143.12,147.93) .. (144.5,147.93) .. controls (145.88,147.93) and (147,146.81) .. (147,145.43) -- cycle ;
	%Straight Lines [id:da11283656152958921] 
	\draw [line width=1.5]    (232.14,145) -- (232.14,173.8) ;
	
	% Text Node
	\draw (133,122) node  [font=\footnotesize] [align=left] {{\footnotesize $p_3$}};
	% Text Node
	\draw (212,152) node  [font=\footnotesize] [align=left] {$r$};
	% Text Node
	\draw (167,136) node  [font=\footnotesize] [align=left] {$s$};
	% Text Node
	\draw (242,152) node  [font=\footnotesize] [align=left] {{\footnotesize $p_1$}};
	% Text Node
	\draw (211,182) node  [font=\footnotesize] [align=left] {{\footnotesize $p_4$}};
	% Text Node
	\draw (133,152) node  [font=\footnotesize] [align=left] {{\footnotesize $p_2$}};
	\end{tikzpicture}
\begin{array}{c|cccccccccccccccc}
	& r_1 & s_1 & s_2 & r_2 & p_1 & p_2 & s_3 & r_3 & s_4 & p_3 & s_5 & r_4 & r_5 & p_4 & s_6 & r_6 \\ \hline
	X^1_{12}&0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\
	X^2_{12}&0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\
	X_{23}&0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 \\
	X_{25}&1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 \\
	X^1_{34}&1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	X^2_{34}&1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	X_{41}&0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 \\
	X_{45}&0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 \\
	X^1_{56}&0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	X^2_{56}&0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	X_{61}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 \\
	X_{63}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 \\
	\end{array}
\begin{array}{cccccccccccccccc}
	r_1 & s_1 & s_2 & r_2 & p_1 & p_2 & s_3 & r_3 & s_4 & p_3 & s_5 & r_4 & r_5 & p_4 & s_6 & r_6 \\ \hline
	1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 1 \\
	1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 1 & 0 \\
	0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 \\
	0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 \\
	1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
	1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & 1 & 0 & -1 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & 1 & -1 & 0 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	\hline
	1 & 1 & 0 & -1 & 1 & 1 & 0 & 0 & -2 & 0 & 0 & -1 & 0 & 0 & 0 & 0 \\
	2 & 2 & 0 & -1 & -1 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	2 & 1 & 0 & -2 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\
	1 & 2 & -1 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	\end{array}}
\right)
\end{equation}
with kernel
\begin{equation}
G_t=\left(
\tiny{\begin{array}{cccccccccccccccc}
	r_1 & s_1 & s_2 & r_2 & p_1 & p_2 & s_3 & r_3 & s_4 & p_3 & s_5 & r_4 & r_5 & p_4 & s_6 & r_6 \\ \hline
	1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & -1 & 0 & 1 & 1 & 2 & 0 & 1 \\
	0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 2 & 1 & 0 & 0 & -1 & 1 & 0 \\
	1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
	\end{array}

==> (inline-14) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,359); %set diagram left start at 0, and has height of 359
	
	%Straight Lines [id:da17971890895899634] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (259.97,116.2) -- (260.3,173.8) ;
	%Straight Lines [id:da19545864042872108] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (231.97,116.2) -- (232.3,173.8) ;
	%Straight Lines [id:da09369164587471723] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (173.65,116.4) -- (174.3,173.8) ;
	%Shape: Rectangle [id:dp04518474215759638] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (144.3,116) -- (318.3,116) -- (318.3,173.8) -- (144.3,173.8) -- cycle ;
	%Straight Lines [id:da23213013880391742] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (203.97,116.2) -- (204.3,173.8) ;
	%Straight Lines [id:da7580370557318639] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (144.5,145.43) -- (317.3,145.4) ;
	%Straight Lines [id:da04898911011186957] 
	\draw [line width=1.5]    (204.3,173.8) -- (144.3,173.8) ;
	%Straight Lines [id:da7243147022903662] 
	\draw [line width=1.5]    (318.3,116) -- (203.97,116.2) ;
	%Shape: Circle [id:dp2614557967098816] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.64,145) .. controls (234.64,143.62) and (233.52,142.5) .. (232.14,142.5) .. controls (230.76,142.5) and (229.64,143.62) .. (229.64,145) .. controls (229.64,146.38) and (230.76,147.5) .. (232.14,147.5) .. controls (233.52,147.5) and (234.64,146.38) .. (234.64,145) -- cycle ;
	%Straight Lines [id:da6985977871170563] 
	\draw [line width=1.5]    (203.97,116.2) -- (144.3,173.8) ;
	%Shape: Circle [id:dp5276749900981577] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.8,173.8) .. controls (206.8,172.42) and (205.68,171.3) .. (204.3,171.3) .. controls (202.92,171.3) and (201.8,172.42) .. (201.8,173.8) .. controls (201.8,175.18) and (202.92,176.3) .. (204.3,176.3) .. controls (205.68,176.3) and (206.8,175.18) .. (206.8,173.8) -- cycle ;
	%Shape: Circle [id:dp5300939170338661] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.47,116.2) .. controls (206.47,114.82) and (205.36,113.7) .. (203.97,113.7) .. controls (202.59,113.7) and (201.47,114.82) .. (201.47,116.2) .. controls (201.47,117.58) and (202.59,118.7) .. (203.97,118.7) .. controls (205.36,118.7) and (206.47,117.58) .. (206.47,116.2) -- cycle ;
	%Shape: Circle [id:dp19068315224552546] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.64,145) .. controls (206.64,143.62) and (205.52,142.5) .. (204.14,142.5) .. controls (202.76,142.5) and (201.64,143.62) .. (201.64,145) .. controls (201.64,146.38) and (202.76,147.5) .. (204.14,147.5) .. controls (205.52,147.5) and (206.64,146.38) .. (206.64,145) -- cycle ;
	%Shape: Circle [id:dp40102149608536797] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.47,145.1) .. controls (176.47,143.72) and (175.36,142.6) .. (173.97,142.6) .. controls (172.59,142.6) and (171.47,143.72) .. (171.47,145.1) .. controls (171.47,146.48) and (172.59,147.6) .. (173.97,147.6) .. controls (175.36,147.6) and (176.47,146.48) .. (176.47,145.1) -- cycle ;
	%Shape: Circle [id:dp43042526853480667] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.64,145) .. controls (262.64,143.62) and (261.52,142.5) .. (260.14,142.5) .. controls (258.76,142.5) and (257.64,143.62) .. (257.64,145) .. controls (257.64,146.38) and (258.76,147.5) .. (260.14,147.5) .. controls (261.52,147.5) and (262.64,146.38) .. (262.64,145) -- cycle ;
	%Straight Lines [id:da11283656152958921] 
	\draw [line width=1.5]    (318.3,116) -- (204.3,173.8) ;
	%Straight Lines [id:da3716271441233938] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (289.97,116.2) -- (290.3,173.8) ;
	%Shape: Circle [id:dp562354384318426] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (320.8,116) .. controls (320.8,114.62) and (319.68,113.5) .. (318.3,113.5) .. controls (316.92,113.5) and (315.8,114.62) .. (315.8,116) .. controls (315.8,117.38) and (316.92,118.5) .. (318.3,118.5) .. controls (319.68,118.5) and (320.8,117.38) .. (320.8,116) -- cycle ;
	%Shape: Circle [id:dp2840361571752483] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.47,116.2) .. controls (292.47,114.82) and (291.36,113.7) .. (289.97,113.7) .. controls (288.59,113.7) and (287.47,114.82) .. (287.47,116.2) .. controls (287.47,117.58) and (288.59,118.7) .. (289.97,118.7) .. controls (291.36,118.7) and (292.47,117.58) .. (292.47,116.2) -- cycle ;
	%Shape: Circle [id:dp16604666741056118] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.47,116.2) .. controls (262.47,114.82) and (261.36,113.7) .. (259.97,113.7) .. controls (258.59,113.7) and (257.47,114.82) .. (257.47,116.2) .. controls (257.47,117.58) and (258.59,118.7) .. (259.97,118.7) .. controls (261.36,118.7) and (262.47,117.58) .. (262.47,116.2) -- cycle ;
	%Shape: Circle [id:dp4965113853919412] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.47,116.2) .. controls (234.47,114.82) and (233.36,113.7) .. (231.97,113.7) .. controls (230.59,113.7) and (229.47,114.82) .. (229.47,116.2) .. controls (229.47,117.58) and (230.59,118.7) .. (231.97,118.7) .. controls (233.36,118.7) and (234.47,117.58) .. (234.47,116.2) -- cycle ;
	%Shape: Circle [id:dp3463037631178558] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (146.8,173.8) .. controls (146.8,172.42) and (145.68,171.3) .. (144.3,171.3) .. controls (142.92,171.3) and (141.8,172.42) .. (141.8,173.8) .. controls (141.8,175.18) and (142.92,176.3) .. (144.3,176.3) .. controls (145.68,176.3) and (146.8,175.18) .. (146.8,173.8) -- cycle ;
	%Shape: Circle [id:dp5543250325495903] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.8,173.8) .. controls (176.8,172.42) and (175.68,171.3) .. (174.3,171.3) .. controls (172.92,171.3) and (171.8,172.42) .. (171.8,173.8) .. controls (171.8,175.18) and (172.92,176.3) .. (174.3,176.3) .. controls (175.68,176.3) and (176.8,175.18) .. (176.8,173.8) -- cycle ;
	
	% Text Node
	\draw (211,105) node  [font=\footnotesize] [align=left] {{\footnotesize $p_3$}};
	% Text Node
	\draw (223,152) node  [font=\footnotesize] [align=left] {$r$};
	% Text Node
	\draw (194,152) node  [font=\footnotesize] [align=left] {$s$};
	% Text Node
	\draw (327,105) node  [font=\footnotesize] [align=left] {{\footnotesize $p_1$}};
	% Text Node
	\draw (211,183) node  [font=\footnotesize] [align=left] {{\footnotesize $p_4$}};
	% Text Node
	\draw (153,183) node  [font=\footnotesize] [align=left] {{\footnotesize $p_2$}};
	% Text Node
	\draw (182,183) node  [font=\footnotesize] [align=left] {$x$};
	% Text Node
	\draw (266,152) node  [font=\footnotesize] [align=left] {$q$};
	% Text Node
	\draw (167,134) node  [font=\footnotesize] [align=left] {$w$};
	% Text Node
	\draw (239,105) node  [font=\footnotesize] [align=left] {$v$};
	% Text Node
	\draw (267,105) node  [font=\footnotesize] [align=left] {$u$};
	% Text Node
	\draw (296,105) node  [font=\footnotesize] [align=left] {$t$};
	\end{tikzpicture}

==> (inline-15) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,359); %set diagram left start at 0, and has height of 359
	
	%Straight Lines [id:da17971890895899634] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (259.97,116.2) -- (260.3,173.8) ;
	%Straight Lines [id:da19545864042872108] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (231.97,116.2) -- (232.3,173.8) ;
	%Straight Lines [id:da09369164587471723] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (173.65,116.4) -- (174.3,173.8) ;
	%Shape: Rectangle [id:dp04518474215759638] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (144.3,116) -- (290.3,116) -- (290.3,173.8) -- (144.3,173.8) -- cycle ;
	%Straight Lines [id:da23213013880391742] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (203.97,116.2) -- (204.3,173.8) ;
	%Straight Lines [id:da7580370557318639] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (144.5,145.43) -- (289.3,144.8) ;
	%Straight Lines [id:da04898911011186957] 
	\draw [line width=1.5]    (204.3,173.8) -- (144.3,173.8) ;
	%Straight Lines [id:da7243147022903662] 
	\draw [line width=1.5]    (289.97,116.2) -- (203.97,116.2) ;
	%Shape: Circle [id:dp2614557967098816] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.64,145) .. controls (234.64,143.62) and (233.52,142.5) .. (232.14,142.5) .. controls (230.76,142.5) and (229.64,143.62) .. (229.64,145) .. controls (229.64,146.38) and (230.76,147.5) .. (232.14,147.5) .. controls (233.52,147.5) and (234.64,146.38) .. (234.64,145) -- cycle ;
	%Straight Lines [id:da6985977871170563] 
	\draw [line width=1.5]    (203.97,116.2) -- (144.3,173.8) ;
	%Shape: Circle [id:dp5276749900981577] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.8,173.8) .. controls (206.8,172.42) and (205.68,171.3) .. (204.3,171.3) .. controls (202.92,171.3) and (201.8,172.42) .. (201.8,173.8) .. controls (201.8,175.18) and (202.92,176.3) .. (204.3,176.3) .. controls (205.68,176.3) and (206.8,175.18) .. (206.8,173.8) -- cycle ;
	%Shape: Circle [id:dp5300939170338661] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.47,116.2) .. controls (206.47,114.82) and (205.36,113.7) .. (203.97,113.7) .. controls (202.59,113.7) and (201.47,114.82) .. (201.47,116.2) .. controls (201.47,117.58) and (202.59,118.7) .. (203.97,118.7) .. controls (205.36,118.7) and (206.47,117.58) .. (206.47,116.2) -- cycle ;
	%Shape: Circle [id:dp19068315224552546] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.64,145) .. controls (206.64,143.62) and (205.52,142.5) .. (204.14,142.5) .. controls (202.76,142.5) and (201.64,143.62) .. (201.64,145) .. controls (201.64,146.38) and (202.76,147.5) .. (204.14,147.5) .. controls (205.52,147.5) and (206.64,146.38) .. (206.64,145) -- cycle ;
	%Shape: Circle [id:dp40102149608536797] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.47,145.1) .. controls (176.47,143.72) and (175.36,142.6) .. (173.97,142.6) .. controls (172.59,142.6) and (171.47,143.72) .. (171.47,145.1) .. controls (171.47,146.48) and (172.59,147.6) .. (173.97,147.6) .. controls (175.36,147.6) and (176.47,146.48) .. (176.47,145.1) -- cycle ;
	%Straight Lines [id:da11283656152958921] 
	\draw [line width=1.5]    (289.97,116.2) -- (203.14,173.9) ;
	%Shape: Circle [id:dp2840361571752483] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.47,116.2) .. controls (292.47,114.82) and (291.36,113.7) .. (289.97,113.7) .. controls (288.59,113.7) and (287.47,114.82) .. (287.47,116.2) .. controls (287.47,117.58) and (288.59,118.7) .. (289.97,118.7) .. controls (291.36,118.7) and (292.47,117.58) .. (292.47,116.2) -- cycle ;
	%Shape: Circle [id:dp16604666741056118] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.47,116.2) .. controls (262.47,114.82) and (261.36,113.7) .. (259.97,113.7) .. controls (258.59,113.7) and (257.47,114.82) .. (257.47,116.2) .. controls (257.47,117.58) and (258.59,118.7) .. (259.97,118.7) .. controls (261.36,118.7) and (262.47,117.58) .. (262.47,116.2) -- cycle ;
	%Shape: Circle [id:dp4965113853919412] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.47,116.2) .. controls (234.47,114.82) and (233.36,113.7) .. (231.97,113.7) .. controls (230.59,113.7) and (229.47,114.82) .. (229.47,116.2) .. controls (229.47,117.58) and (230.59,118.7) .. (231.97,118.7) .. controls (233.36,118.7) and (234.47,117.58) .. (234.47,116.2) -- cycle ;
	%Shape: Circle [id:dp3463037631178558] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (146.8,173.8) .. controls (146.8,172.42) and (145.68,171.3) .. (144.3,171.3) .. controls (142.92,171.3) and (141.8,172.42) .. (141.8,173.8) .. controls (141.8,175.18) and (142.92,176.3) .. (144.3,176.3) .. controls (145.68,176.3) and (146.8,175.18) .. (146.8,173.8) -- cycle ;
	%Shape: Circle [id:dp5543250325495903] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.8,173.8) .. controls (176.8,172.42) and (175.68,171.3) .. (174.3,171.3) .. controls (172.92,171.3) and (171.8,172.42) .. (171.8,173.8) .. controls (171.8,175.18) and (172.92,176.3) .. (174.3,176.3) .. controls (175.68,176.3) and (176.8,175.18) .. (176.8,173.8) -- cycle ;
	
	% Text Node
	\draw (211,105) node  [font=\footnotesize] [align=left] {{\footnotesize $p_3$}};
	% Text Node
	\draw (223,152) node  [font=\footnotesize] [align=left] {$s$};
	% Text Node
	\draw (194,152) node  [font=\footnotesize] [align=left] {$r$};
	% Text Node
	\draw (299,105) node  [font=\footnotesize] [align=left] {{\footnotesize $p_1$}};
	% Text Node
	\draw (211,182) node  [font=\footnotesize] [align=left] {{\footnotesize $p_4$}};
	% Text Node
	\draw (153,182) node  [font=\footnotesize] [align=left] {{\footnotesize $p_2$}};
	% Text Node
	\draw (165,136) node  [font=\footnotesize] [align=left] {$q$};
	% Text Node
	\draw (237,105) node  [font=\footnotesize] [align=left] {$u$};
	% Text Node
	\draw (266,105) node  [font=\footnotesize] [align=left] {$t$};
	% Text Node
	\draw (183,182) node  [font=\footnotesize] [align=left] {$v$};
	\end{tikzpicture}

==> (inline-16) <==
\begin{array}{c|ccccccccccccccccccccccc}
	 &u_1 & t_1 & s_1 & r_1 & r_2 & r_3 & t_2 & p_1 & s_2 & r_4 & p_2 & v_1 & r_5 & r_6 & r_7 & r_8&r_9&q_1 & s_3 & s_4 & s_5 & r_8 & s_6 \\ \hline
	X_{12}&0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 \\
	X_{13}&1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
	X_{1,10}&1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 \\
	X_{21}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 \\
	X_{24}&1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 \\
	X_{29}&1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
	X_{32}&0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
	X_{36}&0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 \\
	X_{41}&0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0\\
	X_{45}&0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0\\
	X_{53}&0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
	X_{57}&1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
	X_{64}&0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 \\
	X_{68}&1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0\\
	X_{76}&0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0\\
	X_{7,10}&0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 \\
	X_{85}&0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0\\
	X_{89}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	X_{97}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1\\
	X_{91}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1\\
	X_{10,2}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
	X_{10,8}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	\end{array}}\right.\nonumber\\
&&\left.\tiny{\begin{array}{ccccccccccccccccccccc}
    r_{10} & r_{11}
	& r_{12} & s_7 & s_8 & s_9 & r_{13} & p_3 & u_2 & u_3 & t_3 & r_{14} & r_{15} & r_{16} & q_2 & v_2 & p_4 & s_{10} & r_{17} & r_{18} & r_{19} \\ \hline
	 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 \\
	 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 \\
	 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 \\
	 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
	 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 \\
	 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 \\
	 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
	 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 \\
	 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 \\
	 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 \\
	 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 \\
	 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 \\
	 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 \\
	 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 \\
	 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
	\end{array}
\begin{array}{ccccccccccccccccccccccc}
	u_1 & t_1 & s_1 & r_1 & r_2 & r_3 & t_2 & p_1 & s_2 & r_4 & p_2 & v_1 & r_5 & r_6 & r_7 & r_8&r_9&q_1 & s_3 & s_4 & s_5 & r_8 & s_6 \\ \hline
	-1 & 1 & 1 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 \\
	-1 & 1 & 1 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 \\
	-1 & 1 & 1 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 \\
	-1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 \\
	0 & 1 & 1 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 \\
	0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 \\
	0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 \\
	-1 & 1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 \\
	-1 & 1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 \\
	0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 &
	0 \\
	-1 & 1 & 1 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0
	& 0 \\
	-1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 &
	0 \\
	-2 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 &
	0 \\
	1 & 0 & 0 & -1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 \\
	1 & 0 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 \\
	0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 \\
	0 & 1 & 1 & -1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0
	& 0 \\
	1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0
	& 0 \\
	0 & 0 & 1 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0
	& 0 \\
	-1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0
	& 1 \\
	0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 &
	0 \\
	-1 & 1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0
	& 0 \\
	-1 & 1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0
	& 0 \\
	1 & 0 & 0 & -1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0
	& 0 \\
	1 & 0 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0
	& 0 \\
	0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 \\
	1 & 0 & 0 & -1 & 1 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 \\
	2 & -1 & -1 & 0 & 1 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 \\
	1 & 0 & 0 & -1 & 1 & -1 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 \\
	1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 \\
	1 & -1 & 0 & 0 & 1 & -1 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 \\
	1 & -1 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 \\
	\hline
	-1 & 1 & 2 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 &
	0 \\
	-1 & 1 & 2 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -2 & 0 & 0 & 0
	& 0 \\
	2 & -1 & 0 & 0 & 1 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0
	& 0 \\
	0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 &
	0 \\
	0 & 0 & 1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 &
	0 \\
	-1 & 0 & 2 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0
	& 0 \\
	1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 &
	0 \\
	0 & 0 & 1 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 &
	0 \\
	0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 &
	0 \\
	\end{array}}\right.\nonumber
\end{equation}
\begin{equation}
\left.\tiny{\begin{array}{ccccccccccccccccccccc}
r_{10} & r_{11}
& r_{12} & s_7 & s_8 & s_9 & r_{13} & p_3 & u_2 & u_3 & t_3 & r_{14} & r_{15} & r_{16} & q_2 & v_2 & p_4 & s_{10} & r_{17} & r_{18} & r_{19} \\ \hline
0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\hline
0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}}
\right)
\end{equation}
with kernel
\begin{eqnarray}
G_t&=&\left(
\tiny{\begin{array}{ccccccccccccccccccccccc}
		u_1 & t_1 & s_1 & r_1 & r_2 & r_3 & t_2 & p_1 & s_2 & r_4 & p_2 & v_1 & r_5 & r_6 & r_7 & r_8&r_9&q_1 & s_3 & s_4 & s_5 & r_8 & s_6 \\ \hline
	2 & 3 & 0 & 1 & 1 & 1 & 3 & 4 & 0 & 1 & -2 & -1 & 1 & 1 & 1 & 1 & 1 & 2 & 0 & 0 & 0 & 1 &
	0 \\
	0 & -1 & 1 & 0 & 0 & 0 & -1 & -2 & 1 & 0 & 2 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 1 & 1 & 0
	& 1 \\
	1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1
	\\
	\end{array}}\right.\nonumber\\
&&\left.\tiny{\begin{array}{ccccccccccccccccccccc}
	r_{10} & r_{11}
	& r_{12} & s_7 & s_8 & s_9 & r_{13} & p_3 & u_2 & u_3 & t_3 & r_{14} & r_{15} & r_{16} & q_2 & v_2 & p_4 & s_{10} & r_{17} & r_{18} & r_{19} \\ \hline
	1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 2 & 2 & 3 & 1 & 1 & 1 & 2 & -1 & 0 & 0 & 1 & 1 & 1 \\
	0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 1 & 0 & 1 & 0 & 0 & 0 \\
	1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
	\end{array}

==> (inline-17) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,359); %set diagram left start at 0, and has height of 359
	
	%Straight Lines [id:da17971890895899634] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (259.97,116.2) -- (260.3,173.8) ;
	%Straight Lines [id:da19545864042872108] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (231.97,116.2) -- (232.3,173.8) ;
	%Shape: Rectangle [id:dp04518474215759638] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (173.3,116) -- (290.3,116) -- (290.3,173.8) -- (173.3,173.8) -- cycle ;
	%Straight Lines [id:da23213013880391742] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (203.97,116.2) -- (204.3,173.8) ;
	%Straight Lines [id:da7580370557318639] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (173.3,145.8) -- (289.3,144.8) ;
	%Straight Lines [id:da04898911011186957] 
	\draw [line width=1.5]    (232.3,173.8) -- (173.3,145.8) ;
	%Straight Lines [id:da7243147022903662] 
	\draw [line width=1.5]    (289.97,116.2) -- (231.97,116.2) ;
	%Shape: Circle [id:dp2614557967098816] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.64,145) .. controls (234.64,143.62) and (233.52,142.5) .. (232.14,142.5) .. controls (230.76,142.5) and (229.64,143.62) .. (229.64,145) .. controls (229.64,146.38) and (230.76,147.5) .. (232.14,147.5) .. controls (233.52,147.5) and (234.64,146.38) .. (234.64,145) -- cycle ;
	%Straight Lines [id:da6985977871170563] 
	\draw [line width=1.5]    (231.47,116.2) -- (173.3,145.8) ;
	%Shape: Circle [id:dp5276749900981577] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.8,173.8) .. controls (234.8,172.42) and (233.68,171.3) .. (232.3,171.3) .. controls (230.92,171.3) and (229.8,172.42) .. (229.8,173.8) .. controls (229.8,175.18) and (230.92,176.3) .. (232.3,176.3) .. controls (233.68,176.3) and (234.8,175.18) .. (234.8,173.8) -- cycle ;
	%Shape: Circle [id:dp19068315224552546] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.64,145) .. controls (206.64,143.62) and (205.52,142.5) .. (204.14,142.5) .. controls (202.76,142.5) and (201.64,143.62) .. (201.64,145) .. controls (201.64,146.38) and (202.76,147.5) .. (204.14,147.5) .. controls (205.52,147.5) and (206.64,146.38) .. (206.64,145) -- cycle ;
	%Straight Lines [id:da11283656152958921] 
	\draw [line width=1.5]    (289.97,116.2) -- (232.3,173.8) ;
	%Shape: Circle [id:dp2840361571752483] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.47,116.2) .. controls (292.47,114.82) and (291.36,113.7) .. (289.97,113.7) .. controls (288.59,113.7) and (287.47,114.82) .. (287.47,116.2) .. controls (287.47,117.58) and (288.59,118.7) .. (289.97,118.7) .. controls (291.36,118.7) and (292.47,117.58) .. (292.47,116.2) -- cycle ;
	%Shape: Circle [id:dp16604666741056118] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.47,116.2) .. controls (262.47,114.82) and (261.36,113.7) .. (259.97,113.7) .. controls (258.59,113.7) and (257.47,114.82) .. (257.47,116.2) .. controls (257.47,117.58) and (258.59,118.7) .. (259.97,118.7) .. controls (261.36,118.7) and (262.47,117.58) .. (262.47,116.2) -- cycle ;
	%Shape: Circle [id:dp4965113853919412] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.47,116.2) .. controls (234.47,114.82) and (233.36,113.7) .. (231.97,113.7) .. controls (230.59,113.7) and (229.47,114.82) .. (229.47,116.2) .. controls (229.47,117.58) and (230.59,118.7) .. (231.97,118.7) .. controls (233.36,118.7) and (234.47,117.58) .. (234.47,116.2) -- cycle ;
	%Shape: Circle [id:dp3463037631178558] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (175.8,145.8) .. controls (175.8,144.42) and (174.68,143.3) .. (173.3,143.3) .. controls (171.92,143.3) and (170.8,144.42) .. (170.8,145.8) .. controls (170.8,147.18) and (171.92,148.3) .. (173.3,148.3) .. controls (174.68,148.3) and (175.8,147.18) .. (175.8,145.8) -- cycle ;
	%Shape: Circle [id:dp5543250325495903] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.64,145) .. controls (262.64,143.62) and (261.52,142.5) .. (260.14,142.5) .. controls (258.76,142.5) and (257.64,143.62) .. (257.64,145) .. controls (257.64,146.38) and (258.76,147.5) .. (260.14,147.5) .. controls (261.52,147.5) and (262.64,146.38) .. (262.64,145) -- cycle ;
	
	% Text Node
	\draw (240,105) node  [font=\footnotesize] [align=left] {{\footnotesize $p_1$}};
	% Text Node
	\draw (226,152) node  [font=\footnotesize] [align=left] {$s$};
	% Text Node
	\draw (212,152) node  [font=\footnotesize] [align=left] {$r$};
	% Text Node
	\draw (299,105) node  [font=\footnotesize] [align=left] {{\footnotesize $p_3$}};
	% Text Node
	\draw (241,182) node  [font=\footnotesize] [align=left] {{\footnotesize $p_4$}};
	% Text Node
	\draw (162,154) node  [font=\footnotesize] [align=left] {{\footnotesize $p_2$}};
	% Text Node
	\draw (265,105) node  [font=\footnotesize] [align=left] {{$q$}};
	% Text Node
	\draw (273,154) node  [font=\footnotesize] [align=left] {$t$};
	\end{tikzpicture}

==> (inline-18) <==
\begin{array}{c|ccccccccccccccccccccccccccccc}
	& r_1 & r_2 & s_1 & s_2 & s_3 & q_1 & r_3 & s_4 & s_5 & s_6 & t_1 & s_7 & p_1 & p_2 & s_8 & s_9 & s_{10} & r_4 & p_3 & q_2 & p_4 & s_{11} & r_5
	& s_{12} & s_{13} & t_2 & r_6 & s_{14} & s_{15} \\ \hline
	X_{12}&0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 \\
	X_{18}&1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 \\
	X_{24}&1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1
	& 0 & 0 & 0 & 1 & 0 & 1 \\
	X_{28}&1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 \\
	X_{31}&0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0
	& 0 & 1 & 1 & 0 & 0 & 0 \\
	X_{32}&0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0
	& 0 & 1 & 1 & 0 & 0 & 0 \\
	X_{35}&1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1
	& 0 & 1 & 0 & 1 & 0 & 0 \\
	X^1_{43}&0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0
	& 1 & 0 & 0 & 0 & 1 & 0 \\
	X^2_{43}&0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0
	& 1 & 0 & 0 & 0 & 1 & 0 \\
	X_{46}&1 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 1 & 0 & 1 & 1 & 0 \\
	X^1_{54}&0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0
	& 0 & 0 & 1 & 0 & 0 & 1 \\
	X^2_{54}&0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0
	& 0 & 0 & 1 & 0 & 0 & 1 \\
	X_{58}&1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 \\
	X_{65}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1
	& 1 & 0 & 0 & 0 & 0 & 0 \\
	X_{67}&0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1
	& 1 & 0 & 0 & 0 & 0 & 0 \\
	X_{71}&0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 \\
	X_{75}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 \\
	X_{83}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 1
	& 1 & 0 & 0 & 1 & 1 & 1 \\
	X_{86}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0
	& 0 & 1 & 1 & 1 & 1 & 1 \\
	X_{87}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1
	& 1 & 1 & 1 & 1 & 1 & 1 \\
	\end{array}
\begin{array}{ccccccccccccccccccccccccccccc}
	r_1 & r_2 & s_1 & s_2 & s_3 & q_1 & r_3 & s_4 & s_5 & s_6 & t_1 & s_7 & p_1 & p_2 & s_8 & s_9 & s_{10} & r_4 & p_3 & q_2 & p_4 & s_{11} & r_5
	& s_{12} & s_{13} & t_2 & r_6 & s_{14} & s_{15} \\ \hline
	-2 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
	-2 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0
	& 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
	-3 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0
	& 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
	-1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0
	& 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
	-2 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0
	& 0 & 0 & 1 & 0 & 0 & 0 & 0 \\
	-1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0
	& 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
	-2 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0
	& 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
	-1 & 0 & 1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & 1 & -1 & 0 & 0 & 1 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	0 & 1 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	0 & 1 & 0 & -1 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	0 & 1 & -1 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	-1 & 1 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & 0 & 0 & -1 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & -1 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	\hline
	-2 & 2 & 1 & 1 & 0 & 1 & -1 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	2 & 1 & -1 & -1 & 0 & 1 & -2 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & 1 & 0 & 0 & 0 & -1 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	0 & 1 & 0 & -1 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	0 & 1 & -1 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	0 & 0 & 1 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	-1 & 2 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	\end{array}}
\right)
\end{equation}
with kernel
\begin{equation}
G_t=\left(
\tiny{\begin{array}{ccccccccccccccccccccccccccccc}
	r_1 & r_2 & s_1 & s_2 & s_3 & q_1 & r_3 & s_4 & s_5 & s_6 & t_1 & s_7 & p_1 & p_2 & s_8 & s_9 & s_{10} & r_4 & p_3 & q_2 & p_4 & s_{11} & r_5
	& s_{12} & s_{13} & t_2 & r_6 & s_{14} & s_{15} \\ \hline
	0 & 0 & 1 & 1 & 1 & 3 & 0 & 1 & 1 & 1 & 2 & 1 & 2 & -1 & 0 & 0 & 0 & 1 & 4 & 3 & 0 & 1 &
	0 & 1 & 1 & 2 & 0 & 1 & 1 \\
	1 & 1 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 2 & 1 & 1 & 1 & 0 & -2 & -1 & 0 & 0
	& 1 & 0 & 0 & -1 & 1 & 0 & 0 \\
	1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1
	& 1 & 1 & 1 & 1 & 1 & 1 \\
	\end{array}

==> (inline-19) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,359); %set diagram left start at 0, and has height of 359
	
	%Straight Lines [id:da49575349322167184] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (289.97,116.2) -- (290.3,173.8) ;
	%Straight Lines [id:da17971890895899634] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (259.97,116.2) -- (260.3,173.8) ;
	%Straight Lines [id:da19545864042872108] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (231.97,116.2) -- (232.3,173.8) ;
	%Shape: Rectangle [id:dp04518474215759638] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (173.3,116) -- (318.3,116) -- (318.3,173.8) -- (173.3,173.8) -- cycle ;
	%Straight Lines [id:da23213013880391742] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (203.97,116.2) -- (204.3,173.8) ;
	%Straight Lines [id:da7580370557318639] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (173.3,145.8) -- (317.3,144.8) ;
	%Straight Lines [id:da04898911011186957] 
	\draw [line width=1.5]    (318.3,173.8) -- (289.97,116.2) ;
	%Straight Lines [id:da7243147022903662] 
	\draw [line width=1.5]    (289.97,116.2) -- (175.65,116.4) ;
	%Shape: Circle [id:dp2614557967098816] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.64,145) .. controls (234.64,143.62) and (233.52,142.5) .. (232.14,142.5) .. controls (230.76,142.5) and (229.64,143.62) .. (229.64,145) .. controls (229.64,146.38) and (230.76,147.5) .. (232.14,147.5) .. controls (233.52,147.5) and (234.64,146.38) .. (234.64,145) -- cycle ;
	%Straight Lines [id:da6985977871170563] 
	\draw [line width=1.5]    (173.3,116) -- (290.3,173.8) ;
	%Shape: Circle [id:dp5276749900981577] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (320.8,173.8) .. controls (320.8,172.42) and (319.68,171.3) .. (318.3,171.3) .. controls (316.92,171.3) and (315.8,172.42) .. (315.8,173.8) .. controls (315.8,175.18) and (316.92,176.3) .. (318.3,176.3) .. controls (319.68,176.3) and (320.8,175.18) .. (320.8,173.8) -- cycle ;
	%Shape: Circle [id:dp19068315224552546] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.64,145) .. controls (292.64,143.62) and (291.52,142.5) .. (290.14,142.5) .. controls (288.76,142.5) and (287.64,143.62) .. (287.64,145) .. controls (287.64,146.38) and (288.76,147.5) .. (290.14,147.5) .. controls (291.52,147.5) and (292.64,146.38) .. (292.64,145) -- cycle ;
	%Straight Lines [id:da11283656152958921] 
	\draw [line width=1.5]    (318.3,173.8) -- (290.3,173.8) ;
	%Shape: Circle [id:dp2840361571752483] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.47,116.2) .. controls (292.47,114.82) and (291.36,113.7) .. (289.97,113.7) .. controls (288.59,113.7) and (287.47,114.82) .. (287.47,116.2) .. controls (287.47,117.58) and (288.59,118.7) .. (289.97,118.7) .. controls (291.36,118.7) and (292.47,117.58) .. (292.47,116.2) -- cycle ;
	%Shape: Circle [id:dp16604666741056118] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.47,116.2) .. controls (262.47,114.82) and (261.36,113.7) .. (259.97,113.7) .. controls (258.59,113.7) and (257.47,114.82) .. (257.47,116.2) .. controls (257.47,117.58) and (258.59,118.7) .. (259.97,118.7) .. controls (261.36,118.7) and (262.47,117.58) .. (262.47,116.2) -- cycle ;
	%Shape: Circle [id:dp4965113853919412] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.47,116.2) .. controls (234.47,114.82) and (233.36,113.7) .. (231.97,113.7) .. controls (230.59,113.7) and (229.47,114.82) .. (229.47,116.2) .. controls (229.47,117.58) and (230.59,118.7) .. (231.97,118.7) .. controls (233.36,118.7) and (234.47,117.58) .. (234.47,116.2) -- cycle ;
	%Shape: Circle [id:dp3463037631178558] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.8,173.8) .. controls (292.8,172.42) and (291.68,171.3) .. (290.3,171.3) .. controls (288.92,171.3) and (287.8,172.42) .. (287.8,173.8) .. controls (287.8,175.18) and (288.92,176.3) .. (290.3,176.3) .. controls (291.68,176.3) and (292.8,175.18) .. (292.8,173.8) -- cycle ;
	%Shape: Circle [id:dp5543250325495903] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.64,145) .. controls (262.64,143.62) and (261.52,142.5) .. (260.14,142.5) .. controls (258.76,142.5) and (257.64,143.62) .. (257.64,145) .. controls (257.64,146.38) and (258.76,147.5) .. (260.14,147.5) .. controls (261.52,147.5) and (262.64,146.38) .. (262.64,145) -- cycle ;
	%Shape: Circle [id:dp409079923646529] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (175.8,116) .. controls (175.8,114.62) and (174.68,113.5) .. (173.3,113.5) .. controls (171.92,113.5) and (170.8,114.62) .. (170.8,116) .. controls (170.8,117.38) and (171.92,118.5) .. (173.3,118.5) .. controls (174.68,118.5) and (175.8,117.38) .. (175.8,116) -- cycle ;
	%Shape: Circle [id:dp23741233820061725] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.47,116.2) .. controls (206.47,114.82) and (205.36,113.7) .. (203.97,113.7) .. controls (202.59,113.7) and (201.47,114.82) .. (201.47,116.2) .. controls (201.47,117.58) and (202.59,118.7) .. (203.97,118.7) .. controls (205.36,118.7) and (206.47,117.58) .. (206.47,116.2) -- cycle ;
	
	% Text Node
	\draw (182,107) node  [font=\footnotesize] [align=left] {{\footnotesize $p_1$}};
	% Text Node
	\draw (296,152) node  [font=\footnotesize] [align=left] {$s$};
	% Text Node
	\draw (267,152) node  [font=\footnotesize] [align=left] {$r$};
	% Text Node
	\draw (299,183) node  [font=\footnotesize] [align=left] {{\footnotesize $p_3$}};
	% Text Node
	\draw (329,181) node  [font=\footnotesize] [align=left] {{\footnotesize $p_4$}};
	% Text Node
	\draw (299,106) node  [font=\footnotesize] [align=left] {{\footnotesize $p_2$}};
	% Text Node
	\draw (224,154) node  [font=\footnotesize] [align=left] {{\footnotesize $q$}};
	% Text Node
	\draw (241,105) node  [font=\footnotesize] [align=left] {$u$};
	% Text Node
	\draw (212,105) node  [font=\footnotesize] [align=left] {$t$};
	% Text Node
	\draw (270,107) node  [font=\footnotesize] [align=left] {$v$};
	\end{tikzpicture}

==> (inline-20) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,359); %set diagram left start at 0, and has height of 359
	
	%Straight Lines [id:da49575349322167184] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (289.97,116.2) -- (290.3,173.8) ;
	%Straight Lines [id:da17971890895899634] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (259.97,116.2) -- (260.3,173.8) ;
	%Straight Lines [id:da19545864042872108] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (231.97,116.2) -- (232.3,173.8) ;
	%Shape: Rectangle [id:dp04518474215759638] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (173.3,116) -- (318.3,116) -- (318.3,173.8) -- (173.3,173.8) -- cycle ;
	%Straight Lines [id:da23213013880391742] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (203.97,116.2) -- (204.3,173.8) ;
	%Straight Lines [id:da7580370557318639] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (173.3,145.8) -- (317.3,144.8) ;
	%Straight Lines [id:da04898911011186957] 
	\draw [line width=1.5]    (317.3,144.8) -- (289.97,116.2) ;
	%Straight Lines [id:da7243147022903662] 
	\draw [line width=1.5]    (289.97,116.2) -- (175.65,116.4) ;
	%Shape: Circle [id:dp2614557967098816] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.64,145) .. controls (234.64,143.62) and (233.52,142.5) .. (232.14,142.5) .. controls (230.76,142.5) and (229.64,143.62) .. (229.64,145) .. controls (229.64,146.38) and (230.76,147.5) .. (232.14,147.5) .. controls (233.52,147.5) and (234.64,146.38) .. (234.64,145) -- cycle ;
	%Straight Lines [id:da6985977871170563] 
	\draw [line width=1.5]    (173.3,116) -- (290.3,173.8) ;
	%Shape: Circle [id:dp5276749900981577] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (319.8,144.8) .. controls (319.8,143.42) and (318.68,142.3) .. (317.3,142.3) .. controls (315.92,142.3) and (314.8,143.42) .. (314.8,144.8) .. controls (314.8,146.18) and (315.92,147.3) .. (317.3,147.3) .. controls (318.68,147.3) and (319.8,146.18) .. (319.8,144.8) -- cycle ;
	%Shape: Circle [id:dp19068315224552546] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.64,145) .. controls (292.64,143.62) and (291.52,142.5) .. (290.14,142.5) .. controls (288.76,142.5) and (287.64,143.62) .. (287.64,145) .. controls (287.64,146.38) and (288.76,147.5) .. (290.14,147.5) .. controls (291.52,147.5) and (292.64,146.38) .. (292.64,145) -- cycle ;
	%Straight Lines [id:da11283656152958921] 
	\draw [line width=1.5]    (317.3,144.8) -- (290.3,173.8) ;
	%Shape: Circle [id:dp2840361571752483] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.47,116.2) .. controls (292.47,114.82) and (291.36,113.7) .. (289.97,113.7) .. controls (288.59,113.7) and (287.47,114.82) .. (287.47,116.2) .. controls (287.47,117.58) and (288.59,118.7) .. (289.97,118.7) .. controls (291.36,118.7) and (292.47,117.58) .. (292.47,116.2) -- cycle ;
	%Shape: Circle [id:dp16604666741056118] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.47,116.2) .. controls (262.47,114.82) and (261.36,113.7) .. (259.97,113.7) .. controls (258.59,113.7) and (257.47,114.82) .. (257.47,116.2) .. controls (257.47,117.58) and (258.59,118.7) .. (259.97,118.7) .. controls (261.36,118.7) and (262.47,117.58) .. (262.47,116.2) -- cycle ;
	%Shape: Circle [id:dp4965113853919412] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.47,116.2) .. controls (234.47,114.82) and (233.36,113.7) .. (231.97,113.7) .. controls (230.59,113.7) and (229.47,114.82) .. (229.47,116.2) .. controls (229.47,117.58) and (230.59,118.7) .. (231.97,118.7) .. controls (233.36,118.7) and (234.47,117.58) .. (234.47,116.2) -- cycle ;
	%Shape: Circle [id:dp3463037631178558] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.8,173.8) .. controls (292.8,172.42) and (291.68,171.3) .. (290.3,171.3) .. controls (288.92,171.3) and (287.8,172.42) .. (287.8,173.8) .. controls (287.8,175.18) and (288.92,176.3) .. (290.3,176.3) .. controls (291.68,176.3) and (292.8,175.18) .. (292.8,173.8) -- cycle ;
	%Shape: Circle [id:dp5543250325495903] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.64,145) .. controls (262.64,143.62) and (261.52,142.5) .. (260.14,142.5) .. controls (258.76,142.5) and (257.64,143.62) .. (257.64,145) .. controls (257.64,146.38) and (258.76,147.5) .. (260.14,147.5) .. controls (261.52,147.5) and (262.64,146.38) .. (262.64,145) -- cycle ;
	%Shape: Circle [id:dp409079923646529] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (175.8,116) .. controls (175.8,114.62) and (174.68,113.5) .. (173.3,113.5) .. controls (171.92,113.5) and (170.8,114.62) .. (170.8,116) .. controls (170.8,117.38) and (171.92,118.5) .. (173.3,118.5) .. controls (174.68,118.5) and (175.8,117.38) .. (175.8,116) -- cycle ;
	%Shape: Circle [id:dp23741233820061725] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.47,116.2) .. controls (206.47,114.82) and (205.36,113.7) .. (203.97,113.7) .. controls (202.59,113.7) and (201.47,114.82) .. (201.47,116.2) .. controls (201.47,117.58) and (202.59,118.7) .. (203.97,118.7) .. controls (205.36,118.7) and (206.47,117.58) .. (206.47,116.2) -- cycle ;
	
	% Text Node
	\draw (182,107) node  [font=\footnotesize] [align=left] {{\footnotesize $p_3$}};
	% Text Node
	\draw (296,152) node  [font=\footnotesize] [align=left] {$s$};
	% Text Node
	\draw (267,152) node  [font=\footnotesize] [align=left] {$r$};
	% Text Node
	\draw (299,183) node  [font=\footnotesize] [align=left] {{\footnotesize $p_2$}};
	% Text Node
	\draw (329,154) node  [font=\footnotesize] [align=left] {{\footnotesize $p_4$}};
	% Text Node
	\draw (299,107) node  [font=\footnotesize] [align=left] {{\footnotesize $p_1$}};
	% Text Node
	\draw (224,152) node  [font=\footnotesize] [align=left] {{\footnotesize $q$}};
	% Text Node
	\draw (241,107) node  [font=\footnotesize] [align=left] {$u$};
	% Text Node
	\draw (212,107) node  [font=\footnotesize] [align=left] {$t$};
	% Text Node
	\draw (270,107) node  [font=\footnotesize] [align=left] {$v$};
	\end{tikzpicture}

==> (inline-21) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,359); %set diagram left start at 0, and has height of 359
	
	%Straight Lines [id:da17971890895899634] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (259.97,116.2) -- (260.3,173.8) ;
	%Straight Lines [id:da19545864042872108] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (231.97,116.2) -- (232.3,173.8) ;
	%Shape: Rectangle [id:dp04518474215759638] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (173.3,116) -- (290.14,116) -- (290.14,173.8) -- (173.3,173.8) -- cycle ;
	%Straight Lines [id:da23213013880391742] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (203.97,116.2) -- (204.3,173.8) ;
	%Straight Lines [id:da7580370557318639] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (173.3,145.8) -- (290.14,145) ;
	%Straight Lines [id:da04898911011186957] 
	\draw [line width=1.5]    (260.3,173.8) -- (289.97,116.2) ;
	%Straight Lines [id:da7243147022903662] 
	\draw [line width=1.5]    (290.14,116) -- (259.97,116.2) ;
	%Shape: Circle [id:dp2614557967098816] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.64,145) .. controls (234.64,143.62) and (233.52,142.5) .. (232.14,142.5) .. controls (230.76,142.5) and (229.64,143.62) .. (229.64,145) .. controls (229.64,146.38) and (230.76,147.5) .. (232.14,147.5) .. controls (233.52,147.5) and (234.64,146.38) .. (234.64,145) -- cycle ;
	%Straight Lines [id:da6985977871170563] 
	\draw [line width=1.5]    (259.97,116.2) -- (173.3,173.8) ;
	%Straight Lines [id:da11283656152958921] 
	\draw [line width=1.5]    (260.3,173.8) -- (173.3,173.8) ;
	%Shape: Circle [id:dp2840361571752483] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.47,116.2) .. controls (292.47,114.82) and (291.36,113.7) .. (289.97,113.7) .. controls (288.59,113.7) and (287.47,114.82) .. (287.47,116.2) .. controls (287.47,117.58) and (288.59,118.7) .. (289.97,118.7) .. controls (291.36,118.7) and (292.47,117.58) .. (292.47,116.2) -- cycle ;
	%Shape: Circle [id:dp16604666741056118] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.47,116.2) .. controls (262.47,114.82) and (261.36,113.7) .. (259.97,113.7) .. controls (258.59,113.7) and (257.47,114.82) .. (257.47,116.2) .. controls (257.47,117.58) and (258.59,118.7) .. (259.97,118.7) .. controls (261.36,118.7) and (262.47,117.58) .. (262.47,116.2) -- cycle ;
	%Shape: Circle [id:dp4965113853919412] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.8,173.8) .. controls (234.8,172.42) and (233.68,171.3) .. (232.3,171.3) .. controls (230.92,171.3) and (229.8,172.42) .. (229.8,173.8) .. controls (229.8,175.18) and (230.92,176.3) .. (232.3,176.3) .. controls (233.68,176.3) and (234.8,175.18) .. (234.8,173.8) -- cycle ;
	%Shape: Circle [id:dp3463037631178558] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.8,173.8) .. controls (262.8,172.42) and (261.68,171.3) .. (260.3,171.3) .. controls (258.92,171.3) and (257.8,172.42) .. (257.8,173.8) .. controls (257.8,175.18) and (258.92,176.3) .. (260.3,176.3) .. controls (261.68,176.3) and (262.8,175.18) .. (262.8,173.8) -- cycle ;
	%Shape: Circle [id:dp5543250325495903] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.64,145) .. controls (262.64,143.62) and (261.52,142.5) .. (260.14,142.5) .. controls (258.76,142.5) and (257.64,143.62) .. (257.64,145) .. controls (257.64,146.38) and (258.76,147.5) .. (260.14,147.5) .. controls (261.52,147.5) and (262.64,146.38) .. (262.64,145) -- cycle ;
	%Shape: Circle [id:dp409079923646529] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (175.8,173.8) .. controls (175.8,172.42) and (174.68,171.3) .. (173.3,171.3) .. controls (171.92,171.3) and (170.8,172.42) .. (170.8,173.8) .. controls (170.8,175.18) and (171.92,176.3) .. (173.3,176.3) .. controls (174.68,176.3) and (175.8,175.18) .. (175.8,173.8) -- cycle ;
	%Shape: Circle [id:dp23741233820061725] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.8,173.8) .. controls (206.8,172.42) and (205.68,171.3) .. (204.3,171.3) .. controls (202.92,171.3) and (201.8,172.42) .. (201.8,173.8) .. controls (201.8,175.18) and (202.92,176.3) .. (204.3,176.3) .. controls (205.68,176.3) and (206.8,175.18) .. (206.8,173.8) -- cycle ;
	
	% Text Node
	\draw (267,107) node  [font=\footnotesize] [align=left] {{\footnotesize $p_3$}};
	% Text Node
	\draw (251,152) node  [font=\footnotesize] [align=left] {$s$};
	% Text Node
	\draw (227,152) node  [font=\footnotesize] [align=left] {$r$};
	% Text Node
	\draw (183,183) node  [font=\footnotesize] [align=left] {{\footnotesize $p_2$}};
	% Text Node
	\draw (271,183) node  [font=\footnotesize] [align=left] {{\footnotesize $p_4$}};
	% Text Node
	\draw (299,107) node  [font=\footnotesize] [align=left] {{\footnotesize $p_1$}};
	% Text Node
	\draw (210,183) node  [font=\footnotesize] [align=left] {{\footnotesize $q$}};
	% Text Node
	\draw (241,183) node  [font=\footnotesize] [align=left] {$t$};
	\end{tikzpicture}

==> (inline-22) <==
\begin{array}{c|cccccccccccccccccccccccccc}
	& r_1 & s_1 & p_1 & q_1 & p_2 & t_1 & q_2 & r_2 & s_2 & r_3 & r_4 & s_3 & s_4 & r_5 & s_5 & r_6 & r_7 & p_3 & s_6 & s_7 & t_2 & q_3 & p_4
	& t_3 & r_8 & s_8 \\ \hline
	X_{12}&0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0
	& 0 & 0 & 1 \\
	X_{14}&0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1
	& 0 & 0 & 1 \\
	X_{15}&0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0
	& 0 & 0 & 0 \\
	X_{21}&1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0
	& 0 & 1 & 0 \\
	X_{23}&0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1
	& 0 & 0 & 0 \\
	X_{26}&1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0
	& 0 & 1 & 0 \\
	X_{31}&1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0
	& 1 & 1 & 0 \\
	X_{38}&1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 \\
	X_{42}&0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0
	& 1 & 0 & 0 \\
	X_{47}&0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0
	& 0 & 0 & 0 \\
	X_{52}&0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1
	& 1 & 0 & 1 \\
	X_{56}&1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0
	& 0 & 1 & 1 \\
	X_{58}&1 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 \\
	X_{61}&0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1
	& 1 & 0 & 0 \\
	X_{65}&0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 \\
	X_{67}&0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 \\
	X_{73}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 \\
	X_{75}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1
	& 1 & 0 & 0 \\
	X_{84}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0
	& 0 & 1 & 1 \\
	X_{86}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1
	& 1 & 1 & 1 \\
	\end{array}
\begin{array}{cccccccccccccccccccccccccc}
	r_1 & s_1 & p_1 & q_1 & p_2 & t_1 & q_2 & r_2 & s_2 & r_3 & r_4 & s_3 & s_4 & r_5 & s_5 & r_6 & r_7 & p_3 & s_6 & s_7 & t_2 & q_3 & p_4
	& t_3 & r_8 & s_8 \\ \hline
	0 & -1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0
	& 0 & 0 & 0 & 1 \\
	-1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0
	& 0 & 0 & 1 & 0 \\
	0 & 0 & 1 & 2 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0
	& 0 & 1 & 0 & 0 \\
	0 & 0 & 1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0
	& 1 & 0 & 0 & 0 \\
	0 & 0 & 1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1
	& 0 & 0 & 0 & 0 \\
	0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 &
	0 & 0 & 0 & 0 \\
	1 & -1 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0
	& 0 & 0 & 0 & 0 \\
	0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 \\
	-1 & 1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 \\
	0 & 1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 \\
	1 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 \\
	-1 & 1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 \\
	1 & -1 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 \\
	0 & 1 & -1 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 \\
	1 & 0 & -1 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 \\
	0 & 0 & 0 & 1 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 \\
	\hline
	-1 & 1 & 1 & 2 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 \\
	-1 & 1 & 1 & 2 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 \\
	-1 & 2 & -1 & 1 & 0 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 \\
	-1 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 \\
	0 & 1 & -1 & 1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 \\
	-2 & 1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 \\
	-2 & 2 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 \\
	\end{array}}
\right)
\end{equation}
with kernel
\begin{equation}
G_t=\left(
\tiny{\begin{array}{cccccccccccccccccccccccccc}
	r_1 & s_1 & p_1 & q_1 & p_2 & t_1 & q_2 & r_2 & s_2 & r_3 & r_4 & s_3 & s_4 & r_5 & s_5 & r_6 & r_7 & p_3 & s_6 & s_7 & t_2 & q_3 & p_4
	& t_3 & r_8 & s_8 \\ \hline
	0 & 1 & 2 & -1 & -2 & 0 & -1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & -1
	& 1 & 0 & 0 & 1 \\
	1 & 0 & 0 & 1 & 2 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 &
	-1 & 0 & 1 & 0 \\
	1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1
	& 1 & 1 & 1 \\
	\end{array}

==> (inline-23) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,359); %set diagram left start at 0, and has height of 359
	
	%Straight Lines [id:da19545864042872108] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (231.97,116.2) -- (232.3,173.8) ;
	%Shape: Rectangle [id:dp04518474215759638] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (173.3,116) -- (260.14,116) -- (260.14,173.8) -- (173.3,173.8) -- cycle ;
	%Straight Lines [id:da23213013880391742] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (203.97,116.2) -- (204.3,173.8) ;
	%Straight Lines [id:da7580370557318639] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (171.22,145.4) -- (260.14,145) ;
	%Straight Lines [id:da04898911011186957] 
	\draw [line width=1.5]    (260.3,173.8) -- (260.14,145) ;
	%Straight Lines [id:da7243147022903662] 
	\draw [line width=1.5]    (260.14,145) -- (203.97,116.2) ;
	%Shape: Circle [id:dp2614557967098816] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.64,145) .. controls (234.64,143.62) and (233.52,142.5) .. (232.14,142.5) .. controls (230.76,142.5) and (229.64,143.62) .. (229.64,145) .. controls (229.64,146.38) and (230.76,147.5) .. (232.14,147.5) .. controls (233.52,147.5) and (234.64,146.38) .. (234.64,145) -- cycle ;
	%Straight Lines [id:da6985977871170563] 
	\draw [line width=1.5]    (203.97,116.2) -- (173.3,173.8) ;
	%Straight Lines [id:da11283656152958921] 
	\draw [line width=1.5]    (260.3,173.8) -- (173.3,173.8) ;
	%Shape: Circle [id:dp2840361571752483] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.64,145) .. controls (206.64,143.62) and (205.52,142.5) .. (204.14,142.5) .. controls (202.76,142.5) and (201.64,143.62) .. (201.64,145) .. controls (201.64,146.38) and (202.76,147.5) .. (204.14,147.5) .. controls (205.52,147.5) and (206.64,146.38) .. (206.64,145) -- cycle ;
	%Shape: Circle [id:dp16604666741056118] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.47,116.2) .. controls (206.47,114.82) and (205.36,113.7) .. (203.97,113.7) .. controls (202.59,113.7) and (201.47,114.82) .. (201.47,116.2) .. controls (201.47,117.58) and (202.59,118.7) .. (203.97,118.7) .. controls (205.36,118.7) and (206.47,117.58) .. (206.47,116.2) -- cycle ;
	%Shape: Circle [id:dp4965113853919412] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.8,173.8) .. controls (234.8,172.42) and (233.68,171.3) .. (232.3,171.3) .. controls (230.92,171.3) and (229.8,172.42) .. (229.8,173.8) .. controls (229.8,175.18) and (230.92,176.3) .. (232.3,176.3) .. controls (233.68,176.3) and (234.8,175.18) .. (234.8,173.8) -- cycle ;
	%Shape: Circle [id:dp3463037631178558] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.8,173.8) .. controls (262.8,172.42) and (261.68,171.3) .. (260.3,171.3) .. controls (258.92,171.3) and (257.8,172.42) .. (257.8,173.8) .. controls (257.8,175.18) and (258.92,176.3) .. (260.3,176.3) .. controls (261.68,176.3) and (262.8,175.18) .. (262.8,173.8) -- cycle ;
	%Shape: Circle [id:dp5543250325495903] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.64,145) .. controls (262.64,143.62) and (261.52,142.5) .. (260.14,142.5) .. controls (258.76,142.5) and (257.64,143.62) .. (257.64,145) .. controls (257.64,146.38) and (258.76,147.5) .. (260.14,147.5) .. controls (261.52,147.5) and (262.64,146.38) .. (262.64,145) -- cycle ;
	%Shape: Circle [id:dp409079923646529] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (175.8,173.8) .. controls (175.8,172.42) and (174.68,171.3) .. (173.3,171.3) .. controls (171.92,171.3) and (170.8,172.42) .. (170.8,173.8) .. controls (170.8,175.18) and (171.92,176.3) .. (173.3,176.3) .. controls (174.68,176.3) and (175.8,175.18) .. (175.8,173.8) -- cycle ;
	%Shape: Circle [id:dp23741233820061725] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.8,173.8) .. controls (206.8,172.42) and (205.68,171.3) .. (204.3,171.3) .. controls (202.92,171.3) and (201.8,172.42) .. (201.8,173.8) .. controls (201.8,175.18) and (202.92,176.3) .. (204.3,176.3) .. controls (205.68,176.3) and (206.8,175.18) .. (206.8,173.8) -- cycle ;
	
	% Text Node
	\draw (182,183) node  [font=\footnotesize] [align=left] {{\footnotesize $p_3$}};
	% Text Node
	\draw (242,153) node  [font=\footnotesize] [align=left] {$s$};
	% Text Node
	\draw (214,153) node  [font=\footnotesize] [align=left] {$r$};
	% Text Node
	\draw (214,107) node  [font=\footnotesize] [align=left] {{\footnotesize $p_2$}};
	% Text Node
	\draw (269,153) node  [font=\footnotesize] [align=left] {{\footnotesize $p_4$}};
	% Text Node
	\draw (269,183) node  [font=\footnotesize] [align=left] {{\footnotesize $p_1$}};
	% Text Node
	\draw (214,183) node  [font=\footnotesize] [align=left] {{\footnotesize $q$}};
	% Text Node
	\draw (242,183) node  [font=\footnotesize] [align=left] {$t$};
	\end{tikzpicture}

==> (inline-24) <==
\begin{array}{c|ccccccccccccccccccccccccccc}
	& q_1 & t_1 & r_1 & r_2 & s_1 & s_2 & r_3 & s_3 & t_2 & p_1 & r_4 & s_4 & p_2 & s_5 & p_3 & q_2 & q_3 & t_3 & r_5 & r_6 & r_7 & s_6 & s_7
	& p_4 & r_8 & s_8 & s_9 \\ \hline
	X_{12}&0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0
	& 0 & 1 & 1 & 1 \\
	X_{13}&1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0
	& 0 & 1 & 0 & 1 \\
	X_{18}&1 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 \\
	X_{21}&0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1
	& 1 & 0 & 0 & 0 \\
	X_{24}&1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1
	& 0 & 0 & 0 & 0 \\
	X_{26}&1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1
	& 1 & 0 & 0 & 0 \\
	X_{32}&0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0
	& 0 & 0 & 1 & 0 \\
	X_{34}&0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1
	& 0 & 0 & 1 & 0 \\
	X_{41}&0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0
	& 1 & 0 & 0 & 0 \\
	X_{45}&0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0
	& 0 & 1 & 0 & 0 \\
	X_{47}&1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0
	& 0 & 1 & 0 & 0 \\
	X_{53}&0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0
	& 1 & 0 & 0 & 1 \\
	X_{56}&1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 \\
	X_{61}&0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 \\
	X_{64}&0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1
	& 1 & 0 & 1 & 1 \\
	X_{68}&0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 \\
	X_{75}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0
	& 0 & 0 & 0 & 0 \\
	X_{76}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0
	& 0 & 0 & 0 & 0 \\
	X_{82}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0
	& 0 & 1 & 1 & 1 \\
	X_{87}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1
	& 1 & 1 & 1 & 1 \\
	\end{array}
\begin{array}{ccccccccccccccccccccccccccc}
	q_1 & t_1 & r_1 & r_2 & s_1 & s_2 & r_3 & s_3 & t_2 & p_1 & r_4 & s_4 & p_2 & s_5 & p_3 & q_2 & q_3 & t_3 & r_5 & r_6 & r_7 & s_6 & s_7
	& p_4 & r_8 & s_8 & s_9 \\ \hline
	1 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1
	& 0 & 0 & 0 & 0 & 1 \\
	1 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1
	& 0 & 0 & 0 & 1 & 0 \\
	1 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1
	& 0 & 0 & 1 & 0 & 0 \\
	0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 &
	0 & 1 & 0 & 0 & 0 \\
	-1 & 1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1
	& 1 & 0 & 0 & 0 & 0 \\
	3 & -1 & -2 & 1 & 1 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 &
	0 & 0 & 0 & 0 & 0 & 0 \\
	2 & -1 & -1 & 1 & 1 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 \\
	2 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 \\
	2 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 \\
	1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 \\
	1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 \\
	2 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 \\
	1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 \\
	1 & -1 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 \\
	1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 \\
	0 & 0 & 1 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 \\
	-1 & 1 & 1 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 \\
	\hline
	1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 &
	0 & 0 & 0 & 0 & 0 \\
	2 & -1 & 0 & -1 & 1 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1
	& 0 & 0 & 0 & 0 & 0 \\
	-1 & 1 & 2 & -2 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 \\
	-1 & 0 & 2 & -1 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 \\
	1 & -1 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 \\
	0 & 0 & 1 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 \\
	-2 & 1 & 2 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 \\
	\end{array}}
\right)
\end{equation}
with kernel
\begin{equation}
G_t=\left(
\tiny{\begin{array}{ccccccccccccccccccccccccccc}
	q_1 & t_1 & r_1 & r_2 & s_1 & s_2 & r_3 & s_3 & t_2 & p_1 & r_4 & s_4 & p_2 & s_5 & p_3 & q_2 & q_3 & t_3 & r_5 & r_6 & r_7 & s_6 & s_7
	& p_4 & r_8 & s_8 & s_9 \\ \hline
	-1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & -2 & -1 & -1 & 0 & 0 & 0 & 0 & 1
	& 1 & 2 & 0 & 1 & 1 \\
	1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & -1 & 1 & 0 & 1 & 0 & 2 & 1 & 1 & 0 & 1 & 1 & 1 & 0 &
	0 & -1 & 1 & 0 & 0 \\
	1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1
	& 1 & 1 & 1 & 1 \\
	\end{array}

==> (inline-25) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,359); %set diagram left start at 0, and has height of 359
	
	%Straight Lines [id:da19545864042872108] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (231.97,116.2) -- (232.3,173.8) ;
	%Shape: Rectangle [id:dp04518474215759638] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (173.3,116) -- (260.14,116) -- (260.14,173.8) -- (173.3,173.8) -- cycle ;
	%Straight Lines [id:da23213013880391742] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (203.97,116.2) -- (204.3,173.8) ;
	%Straight Lines [id:da7580370557318639] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (173.3,144.9) -- (260.14,145) ;
	%Straight Lines [id:da04898911011186957] 
	\draw [line width=1.5]    (204.3,173.8) -- (260.14,145) ;
	%Straight Lines [id:da7243147022903662] 
	\draw [line width=1.5]    (260.14,145) -- (173.3,116) ;
	%Shape: Circle [id:dp2614557967098816] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.64,145) .. controls (234.64,143.62) and (233.52,142.5) .. (232.14,142.5) .. controls (230.76,142.5) and (229.64,143.62) .. (229.64,145) .. controls (229.64,146.38) and (230.76,147.5) .. (232.14,147.5) .. controls (233.52,147.5) and (234.64,146.38) .. (234.64,145) -- cycle ;
	%Straight Lines [id:da6985977871170563] 
	\draw [line width=1.5]    (173.3,116) -- (173.3,173.8) ;
	%Straight Lines [id:da11283656152958921] 
	\draw [line width=1.5]    (204.3,173.8) -- (173.3,173.8) ;
	%Shape: Circle [id:dp2840361571752483] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.64,145) .. controls (206.64,143.62) and (205.52,142.5) .. (204.14,142.5) .. controls (202.76,142.5) and (201.64,143.62) .. (201.64,145) .. controls (201.64,146.38) and (202.76,147.5) .. (204.14,147.5) .. controls (205.52,147.5) and (206.64,146.38) .. (206.64,145) -- cycle ;
	%Shape: Circle [id:dp16604666741056118] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (175.8,116) .. controls (175.8,114.62) and (174.68,113.5) .. (173.3,113.5) .. controls (171.92,113.5) and (170.8,114.62) .. (170.8,116) .. controls (170.8,117.38) and (171.92,118.5) .. (173.3,118.5) .. controls (174.68,118.5) and (175.8,117.38) .. (175.8,116) -- cycle ;
	%Shape: Circle [id:dp5543250325495903] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.64,145) .. controls (262.64,143.62) and (261.52,142.5) .. (260.14,142.5) .. controls (258.76,142.5) and (257.64,143.62) .. (257.64,145) .. controls (257.64,146.38) and (258.76,147.5) .. (260.14,147.5) .. controls (261.52,147.5) and (262.64,146.38) .. (262.64,145) -- cycle ;
	%Shape: Circle [id:dp409079923646529] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (175.8,173.8) .. controls (175.8,172.42) and (174.68,171.3) .. (173.3,171.3) .. controls (171.92,171.3) and (170.8,172.42) .. (170.8,173.8) .. controls (170.8,175.18) and (171.92,176.3) .. (173.3,176.3) .. controls (174.68,176.3) and (175.8,175.18) .. (175.8,173.8) -- cycle ;
	%Shape: Circle [id:dp23741233820061725] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.8,173.8) .. controls (206.8,172.42) and (205.68,171.3) .. (204.3,171.3) .. controls (202.92,171.3) and (201.8,172.42) .. (201.8,173.8) .. controls (201.8,175.18) and (202.92,176.3) .. (204.3,176.3) .. controls (205.68,176.3) and (206.8,175.18) .. (206.8,173.8) -- cycle ;
	%Shape: Circle [id:dp9615953606754015] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (175.8,144.9) .. controls (175.8,143.52) and (174.68,142.4) .. (173.3,142.4) .. controls (171.92,142.4) and (170.8,143.52) .. (170.8,144.9) .. controls (170.8,146.28) and (171.92,147.4) .. (173.3,147.4) .. controls (174.68,147.4) and (175.8,146.28) .. (175.8,144.9) -- cycle ;
	
	% Text Node
	\draw (268,152) node  [font=\footnotesize] [align=left] {{\footnotesize $p_3$}};
	% Text Node
	\draw (197,152) node  [font=\footnotesize] [align=left] {$s$};
	% Text Node
	\draw (223,152) node  [font=\footnotesize] [align=left] {$r$};
	% Text Node
	\draw (181,106) node  [font=\footnotesize] [align=left] {{\footnotesize $p_2$}};
	% Text Node
	\draw (213,180) node  [font=\footnotesize] [align=left] {{\footnotesize $p_4$}};
	% Text Node
	\draw (180,180) node  [font=\footnotesize] [align=left] {{\footnotesize $p_1$}};
	% Text Node
	\draw (164,152) node  [font=\footnotesize] [align=left] {{\footnotesize $q$}};
	\end{tikzpicture}

==> (inline-26) <==
\begin{array}{c|cccccccccccccccccccccccc}
	& s_1 & s_2 & r_1 & q_1 & s_3 & s_4 & s_5 & r_2 & s_6 & s_7 & r_3 & p_1 & p_2 & q_2 & s_8 & s_9 & r_4 & r_5 & r_6 & p_3 & p_4 & s_{10} & s_{11}
	& r_7 \\ \hline
	X^1_{12}&0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0
	& 0 \\
	X^2_{12}&0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0
	& 0 \\
	X_{16}&1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0
	& 0 \\
	X^1_{23}&1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1
	& 0 \\
	X^2_{23}&1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1
	& 0 \\
	X_{27}&1 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0
	& 0 \\
	X_{31}&0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0
	& 1 \\
	X^1_{34}&0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0
	& 0 \\
	X^2_{34}&0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0
	& 0 \\
	X_{42}&0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0
	& 1 \\
	X_{45}&1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 \\
	X_{46}&1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 \\
	X_{53}&0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1
	& 1 \\
	X_{57}&0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 \\
	X_{65}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0
	& 0 \\
	X_{67}&0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 \\
	X^1_{71}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1
	& 1 \\
	X^2_{71}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1
	& 1 \\
	X_{74}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1
	& 1 \\
	\end{array}
\begin{array}{cccccccccccccccccccccccc}
	s_1 & s_2 & r_1 & q_1 & s_3 & s_4 & s_5 & r_2 & s_6 & s_7 & r_3 & p_1 & p_2 & q_2 & s_8 & s_9 & r_4 & r_5 & r_6 & p_3 & p_4 & s_{10} & s_{11}
	& r_7 \\ \hline
	2 & 0 & -1 & 2 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 1 \\
	1 & 0 & 0 & 2 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0
	& 1 & 0 \\
	1 & 1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1
	& 0 & 0 \\
	1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0
	& 0 & 0 \\
	1 & 0 & -1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0
	& 0 & 0 \\
	1 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0
	& 0 & 0 \\
	0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 &
	0 & 0 \\
	0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 \\
	1 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 \\
	0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 \\
	1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 \\
	1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 \\
	1 & 0 & -1 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 \\
	1 & -1 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 \\
	0 & 1 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 \\
	\hline
	2 & 1 & -1 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & -2 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 \\
	2 & 1 & -1 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 \\
	1 & 1 & -1 & 1 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 \\
	1 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 \\
	1 & 2 & -2 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 \\
	0 & 2 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 \\
	\end{array}}
\right)
\end{equation}
with kernel
\begin{equation}
G_t=\left(
\tiny{\begin{array}{cccccccccccccccccccccccc}
	s_1 & s_2 & r_1 & q_1 & s_3 & s_4 & s_5 & r_2 & s_6 & s_7 & r_3 & p_1 & p_2 & q_2 & s_8 & s_9 & r_4 & r_5 & r_6 & p_3 & p_4 & s_{10} & s_{11}
	& r_7 \\ \hline
	0 & 0 & 1 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & -1 & -1 & -1 & 0 & 0 & 1 & 1 & 1 & 2 & 0 & 0
	& 0 & 1 \\
	1 & 1 & 0 & 2 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 3 & 2 & 1 & 1 & 0 & 0 & 0 & -1 & 0 & 1 &
	1 & 0 \\
	1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1
	& 1 \\
	\end{array}

==> (inline-27) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,359); %set diagram left start at 0, and has height of 359
	
	%Straight Lines [id:da3553751659180331] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (289.97,116.2) -- (290.3,173.8) ;
	%Straight Lines [id:da040076342272237664] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (259.97,116.2) -- (260.3,173.8) ;
	%Straight Lines [id:da19545864042872108] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (231.97,116.2) -- (232.3,173.8) ;
	%Shape: Rectangle [id:dp04518474215759638] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (173.3,116) -- (319.3,116) -- (319.3,173.8) -- (173.3,173.8) -- cycle ;
	%Straight Lines [id:da23213013880391742] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (203.97,116.2) -- (204.3,173.8) ;
	%Straight Lines [id:da7580370557318639] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (173.3,144.9) -- (318.3,144.8) ;
	%Straight Lines [id:da04898911011186957] 
	\draw [line width=1.5]    (319.3,173.8) -- (290.64,145) ;
	%Straight Lines [id:da7243147022903662] 
	\draw [line width=1.5]    (290.14,145) -- (231.97,116.2) ;
	%Shape: Circle [id:dp2614557967098816] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.64,145) .. controls (234.64,143.62) and (233.52,142.5) .. (232.14,142.5) .. controls (230.76,142.5) and (229.64,143.62) .. (229.64,145) .. controls (229.64,146.38) and (230.76,147.5) .. (232.14,147.5) .. controls (233.52,147.5) and (234.64,146.38) .. (234.64,145) -- cycle ;
	%Straight Lines [id:da6985977871170563] 
	\draw [line width=1.5]    (233.47,116.2) -- (173.3,173.8) ;
	%Straight Lines [id:da11283656152958921] 
	\draw [line width=1.5]    (319.3,173.8) -- (173.3,173.8) ;
	%Shape: Circle [id:dp2840361571752483] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.64,145) .. controls (206.64,143.62) and (205.52,142.5) .. (204.14,142.5) .. controls (202.76,142.5) and (201.64,143.62) .. (201.64,145) .. controls (201.64,146.38) and (202.76,147.5) .. (204.14,147.5) .. controls (205.52,147.5) and (206.64,146.38) .. (206.64,145) -- cycle ;
	%Shape: Circle [id:dp16604666741056118] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.47,116.2) .. controls (234.47,114.82) and (233.36,113.7) .. (231.97,113.7) .. controls (230.59,113.7) and (229.47,114.82) .. (229.47,116.2) .. controls (229.47,117.58) and (230.59,118.7) .. (231.97,118.7) .. controls (233.36,118.7) and (234.47,117.58) .. (234.47,116.2) -- cycle ;
	%Shape: Circle [id:dp5543250325495903] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.64,145) .. controls (262.64,143.62) and (261.52,142.5) .. (260.14,142.5) .. controls (258.76,142.5) and (257.64,143.62) .. (257.64,145) .. controls (257.64,146.38) and (258.76,147.5) .. (260.14,147.5) .. controls (261.52,147.5) and (262.64,146.38) .. (262.64,145) -- cycle ;
	%Shape: Circle [id:dp409079923646529] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (175.8,173.8) .. controls (175.8,172.42) and (174.68,171.3) .. (173.3,171.3) .. controls (171.92,171.3) and (170.8,172.42) .. (170.8,173.8) .. controls (170.8,175.18) and (171.92,176.3) .. (173.3,176.3) .. controls (174.68,176.3) and (175.8,175.18) .. (175.8,173.8) -- cycle ;
	%Shape: Circle [id:dp23741233820061725] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.8,173.8) .. controls (206.8,172.42) and (205.68,171.3) .. (204.3,171.3) .. controls (202.92,171.3) and (201.8,172.42) .. (201.8,173.8) .. controls (201.8,175.18) and (202.92,176.3) .. (204.3,176.3) .. controls (205.68,176.3) and (206.8,175.18) .. (206.8,173.8) -- cycle ;
	%Shape: Circle [id:dp9615953606754015] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.64,145) .. controls (292.64,143.62) and (291.52,142.5) .. (290.14,142.5) .. controls (288.76,142.5) and (287.64,143.62) .. (287.64,145) .. controls (287.64,146.38) and (288.76,147.5) .. (290.14,147.5) .. controls (291.52,147.5) and (292.64,146.38) .. (292.64,145) -- cycle ;
	%Shape: Circle [id:dp023119827610390997] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.8,173.8) .. controls (234.8,172.42) and (233.68,171.3) .. (232.3,171.3) .. controls (230.92,171.3) and (229.8,172.42) .. (229.8,173.8) .. controls (229.8,175.18) and (230.92,176.3) .. (232.3,176.3) .. controls (233.68,176.3) and (234.8,175.18) .. (234.8,173.8) -- cycle ;
	%Shape: Circle [id:dp3788705010616309] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.8,173.8) .. controls (262.8,172.42) and (261.68,171.3) .. (260.3,171.3) .. controls (258.92,171.3) and (257.8,172.42) .. (257.8,173.8) .. controls (257.8,175.18) and (258.92,176.3) .. (260.3,176.3) .. controls (261.68,176.3) and (262.8,175.18) .. (262.8,173.8) -- cycle ;
	%Shape: Circle [id:dp9971136472767861] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.8,174.3) .. controls (292.8,172.92) and (291.68,171.8) .. (290.3,171.8) .. controls (288.92,171.8) and (287.8,172.92) .. (287.8,174.3) .. controls (287.8,175.68) and (288.92,176.8) .. (290.3,176.8) .. controls (291.68,176.8) and (292.8,175.68) .. (292.8,174.3) -- cycle ;
	%Shape: Circle [id:dp0815581495659492] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (321.8,173.8) .. controls (321.8,172.42) and (320.68,171.3) .. (319.3,171.3) .. controls (317.92,171.3) and (316.8,172.42) .. (316.8,173.8) .. controls (316.8,175.18) and (317.92,176.3) .. (319.3,176.3) .. controls (320.68,176.3) and (321.8,175.18) .. (321.8,173.8) -- cycle ;
	
	% Text Node
	\draw (328,181) node  [font=\footnotesize] [align=left] {{\footnotesize $p_3$}};
	% Text Node
	\draw (268,154) node  [font=\footnotesize] [align=left] {$s$};
	% Text Node
	\draw (239,154) node  [font=\footnotesize] [align=left] {$r$};
	% Text Node
	\draw (181,181) node  [font=\footnotesize] [align=left] {{\footnotesize $p_2$}};
	% Text Node
	\draw (241,105) node  [font=\footnotesize] [align=left] {{\footnotesize $p_4$}};
	% Text Node
	\draw (297,135) node  [font=\footnotesize] [align=left] {{\footnotesize $p_1$}};
	% Text Node
	\draw (212,154) node  [font=\footnotesize] [align=left] {{$q$}};
	% Text Node
	\draw (212,181) node  [font=\footnotesize] [align=left] {$t$};
	% Text Node
	\draw (239,181) node  [font=\footnotesize] [align=left] {$u$};
	% Text Node
	\draw (268,181) node  [font=\footnotesize] [align=left] {$v$};
	% Text Node
	\draw (297,181) node  [font=\footnotesize] [align=left] {$w$};
	\end{tikzpicture}

==> (inline-28) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,359); %set diagram left start at 0, and has height of 359

%Straight Lines [id:da19545864042872108] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (231.97,116.2) -- (232.3,173.8) ;
%Shape: Rectangle [id:dp04518474215759638] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (174.3,116) -- (260.14,116) -- (260.14,173.8) -- (174.3,173.8) -- cycle ;
%Straight Lines [id:da23213013880391742] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (203.97,116.2) -- (204.3,173.8) ;
%Straight Lines [id:da7580370557318639] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (174.3,145.8) -- (260.14,145) ;
%Straight Lines [id:da04898911011186957] 
\draw [line width=1.5]    (232.3,173.8) -- (260.14,145) ;
%Straight Lines [id:da7243147022903662] 
\draw [line width=1.5]    (260.14,145) -- (174.3,117) ;
%Shape: Circle [id:dp2614557967098816] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.64,145) .. controls (234.64,143.62) and (233.52,142.5) .. (232.14,142.5) .. controls (230.76,142.5) and (229.64,143.62) .. (229.64,145) .. controls (229.64,146.38) and (230.76,147.5) .. (232.14,147.5) .. controls (233.52,147.5) and (234.64,146.38) .. (234.64,145) -- cycle ;
%Straight Lines [id:da6985977871170563] 
\draw [line width=1.5]    (174.3,117) -- (204.3,173.8) ;
%Straight Lines [id:da11283656152958921] 
\draw [line width=1.5]    (232.3,173.8) -- (204.3,173.8) ;
%Shape: Circle [id:dp2840361571752483] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.64,145) .. controls (206.64,143.62) and (205.52,142.5) .. (204.14,142.5) .. controls (202.76,142.5) and (201.64,143.62) .. (201.64,145) .. controls (201.64,146.38) and (202.76,147.5) .. (204.14,147.5) .. controls (205.52,147.5) and (206.64,146.38) .. (206.64,145) -- cycle ;
%Shape: Circle [id:dp16604666741056118] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.8,117) .. controls (176.8,115.62) and (175.68,114.5) .. (174.3,114.5) .. controls (172.92,114.5) and (171.8,115.62) .. (171.8,117) .. controls (171.8,118.38) and (172.92,119.5) .. (174.3,119.5) .. controls (175.68,119.5) and (176.8,118.38) .. (176.8,117) -- cycle ;
%Shape: Circle [id:dp5543250325495903] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.64,145) .. controls (262.64,143.62) and (261.52,142.5) .. (260.14,142.5) .. controls (258.76,142.5) and (257.64,143.62) .. (257.64,145) .. controls (257.64,146.38) and (258.76,147.5) .. (260.14,147.5) .. controls (261.52,147.5) and (262.64,146.38) .. (262.64,145) -- cycle ;
%Shape: Circle [id:dp23741233820061725] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.8,173.8) .. controls (206.8,172.42) and (205.68,171.3) .. (204.3,171.3) .. controls (202.92,171.3) and (201.8,172.42) .. (201.8,173.8) .. controls (201.8,175.18) and (202.92,176.3) .. (204.3,176.3) .. controls (205.68,176.3) and (206.8,175.18) .. (206.8,173.8) -- cycle ;
%Shape: Circle [id:dp023119827610390997] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.8,173.8) .. controls (234.8,172.42) and (233.68,171.3) .. (232.3,171.3) .. controls (230.92,171.3) and (229.8,172.42) .. (229.8,173.8) .. controls (229.8,175.18) and (230.92,176.3) .. (232.3,176.3) .. controls (233.68,176.3) and (234.8,175.18) .. (234.8,173.8) -- cycle ;

% Text Node
\draw (238,182) node  [font=\footnotesize] [align=left] {{\footnotesize $p_3$}};
% Text Node
\draw (211,153) node  [font=\footnotesize] [align=left] {$s$};
% Text Node
\draw (239,153) node  [font=\footnotesize] [align=left] {$r$};
% Text Node
\draw (211,182) node  [font=\footnotesize] [align=left] {{\footnotesize $p_2$}};
% Text Node
\draw (268,153) node  [font=\footnotesize] [align=left] {{\footnotesize $p_4$}};
% Text Node
\draw (183,108) node  [font=\footnotesize] [align=left] {{\footnotesize $p_1$}};
\end{tikzpicture}

==> (inline-29) <==
\begin{array}{c|cccccccccccccccc}
	& r_1 & s_1 & r_2 & s_2 & s_3 & r_3 & p_1 & p_2 & p_3 & s_4 & s_5 & r_4 & r_5 & p_4 & s_6 & r_6 \\ \hline
	X^1_{12}&0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
	X^2_{12}&0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
	X_{15}&1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 \\
	X_{23}&0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 \\
	X_{24}&1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 \\
	X_{26}&1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 \\
	X_{34}&1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
	X_{35}&1 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 \\
	X_{41}&0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 \\
	X_{45}&0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
	X_{52}&0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 \\
	X^1_{56}&0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	X^2_{56}&0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	X^1_{61}&0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 \\
	X^2_{61}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 \\
	X_{63}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 \\
	\end{array}
\begin{array}{cccccccccccccccc}
	r_1 & s_1 & r_2 & s_2 & s_3 & r_3 & p_1 & p_2 & p_3 & s_4 & s_5 & r_4 & r_5 & p_4 & s_6 & r_6 \\ \hline
	0 & 2 & -1 & 2 & -1 & 0 & -1 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 \\
	0 & 1 & 0 & 1 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 \\
	0 & 1 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 \\
	0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 \\
	0 & 1 & -1 & 1 & 0 & 0 & -1 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
	-1 & 1 & 0 & 1 & 0 & 0 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
	-1 & 1 & 0 & 1 & -1 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	0 & 1 & -1 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	\hline
	0 & 3 & -1 & 3 & 0 & 0 & -2 & -2 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 \\
	0 & 3 & -1 & 1 & -1 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & 2 & -2 & 1 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	-1 & 2 & -1 & 1 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\
	0 & 2 & -1 & 0 & 1 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	\end{array}}
\right)
\end{equation}
with kernel
\begin{equation}
G_t=\left(
\tiny{\begin{array}{cccccccccccccccc}
	r_1 & s_1 & r_2 & s_2 & s_3 & r_3 & p_1 & p_2 & p_3 & s_4 & s_5 & r_4 & r_5 & p_4 & s_6 & r_6 \\ \hline
	1 & 0 & 1 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 1 & 1 & 2 & 0 & 1 \\
	0 & 1 & 0 & 1 & 1 & 0 & 2 & 1 & 0 & 1 & 1 & 0 & 0 & -1 & 1 & 0 \\
	1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
	\end{array}

==> (inline-30) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,359); %set diagram left start at 0, and has height of 359
	
	%Straight Lines [id:da34466235152494695] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (261.97,116.2) -- (262.3,173.8) ;
	%Straight Lines [id:da19545864042872108] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (231.97,116.2) -- (232.3,173.8) ;
	%Shape: Rectangle [id:dp04518474215759638] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (174.3,116) -- (290.3,116) -- (290.3,173.8) -- (174.3,173.8) -- cycle ;
	%Straight Lines [id:da23213013880391742] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (203.97,116.2) -- (204.3,173.8) ;
	%Straight Lines [id:da7580370557318639] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (174.3,145.8) -- (290.3,145.8) ;
	%Straight Lines [id:da04898911011186957] 
	\draw [line width=1.5]    (174.3,173.8) -- (204.14,145) ;
	%Straight Lines [id:da7243147022903662] 
	\draw [line width=1.5]    (290.3,173.8) -- (261.97,116.2) ;
	%Shape: Circle [id:dp2614557967098816] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.64,145) .. controls (234.64,143.62) and (233.52,142.5) .. (232.14,142.5) .. controls (230.76,142.5) and (229.64,143.62) .. (229.64,145) .. controls (229.64,146.38) and (230.76,147.5) .. (232.14,147.5) .. controls (233.52,147.5) and (234.64,146.38) .. (234.64,145) -- cycle ;
	%Straight Lines [id:da6985977871170563] 
	\draw [line width=1.5]    (204.14,145) -- (261.97,116.2) ;
	%Straight Lines [id:da11283656152958921] 
	\draw [line width=1.5]    (290.3,173.8) -- (174.3,173.8) ;
	%Shape: Circle [id:dp2840361571752483] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.64,145) .. controls (206.64,143.62) and (205.52,142.5) .. (204.14,142.5) .. controls (202.76,142.5) and (201.64,143.62) .. (201.64,145) .. controls (201.64,146.38) and (202.76,147.5) .. (204.14,147.5) .. controls (205.52,147.5) and (206.64,146.38) .. (206.64,145) -- cycle ;
	%Shape: Circle [id:dp16604666741056118] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.47,116.2) .. controls (264.47,114.82) and (263.36,113.7) .. (261.97,113.7) .. controls (260.59,113.7) and (259.47,114.82) .. (259.47,116.2) .. controls (259.47,117.58) and (260.59,118.7) .. (261.97,118.7) .. controls (263.36,118.7) and (264.47,117.58) .. (264.47,116.2) -- cycle ;
	%Shape: Circle [id:dp5543250325495903] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.64,145) .. controls (264.64,143.62) and (263.52,142.5) .. (262.14,142.5) .. controls (260.76,142.5) and (259.64,143.62) .. (259.64,145) .. controls (259.64,146.38) and (260.76,147.5) .. (262.14,147.5) .. controls (263.52,147.5) and (264.64,146.38) .. (264.64,145) -- cycle ;
	%Shape: Circle [id:dp23741233820061725] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.8,173.8) .. controls (206.8,172.42) and (205.68,171.3) .. (204.3,171.3) .. controls (202.92,171.3) and (201.8,172.42) .. (201.8,173.8) .. controls (201.8,175.18) and (202.92,176.3) .. (204.3,176.3) .. controls (205.68,176.3) and (206.8,175.18) .. (206.8,173.8) -- cycle ;
	%Shape: Circle [id:dp023119827610390997] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.8,173.8) .. controls (234.8,172.42) and (233.68,171.3) .. (232.3,171.3) .. controls (230.92,171.3) and (229.8,172.42) .. (229.8,173.8) .. controls (229.8,175.18) and (230.92,176.3) .. (232.3,176.3) .. controls (233.68,176.3) and (234.8,175.18) .. (234.8,173.8) -- cycle ;
	%Shape: Circle [id:dp8370148786854323] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.8,173.8) .. controls (176.8,172.42) and (175.68,171.3) .. (174.3,171.3) .. controls (172.92,171.3) and (171.8,172.42) .. (171.8,173.8) .. controls (171.8,175.18) and (172.92,176.3) .. (174.3,176.3) .. controls (175.68,176.3) and (176.8,175.18) .. (176.8,173.8) -- cycle ;
	%Shape: Circle [id:dp883947992421402] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.8,173.8) .. controls (264.8,172.42) and (263.68,171.3) .. (262.3,171.3) .. controls (260.92,171.3) and (259.8,172.42) .. (259.8,173.8) .. controls (259.8,175.18) and (260.92,176.3) .. (262.3,176.3) .. controls (263.68,176.3) and (264.8,175.18) .. (264.8,173.8) -- cycle ;
	%Shape: Circle [id:dp22024741865413966] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.8,173.8) .. controls (292.8,172.42) and (291.68,171.3) .. (290.3,171.3) .. controls (288.92,171.3) and (287.8,172.42) .. (287.8,173.8) .. controls (287.8,175.18) and (288.92,176.3) .. (290.3,176.3) .. controls (291.68,176.3) and (292.8,175.18) .. (292.8,173.8) -- cycle ;
	
	% Text Node
	\draw (270,106) node  [font=\footnotesize] [align=left] {{\footnotesize $p_3$}};
	% Text Node
	\draw (225,152) node  [font=\footnotesize] [align=left] {$s$};
	% Text Node
	\draw (255,152) node  [font=\footnotesize] [align=left] {$r$};
	% Text Node
	\draw (180,181) node  [font=\footnotesize] [align=left] {{\footnotesize $p_2$}};
	% Text Node
	\draw (196,137) node  [font=\footnotesize] [align=left] {{\footnotesize $p_4$}};
	% Text Node
	\draw (298,181) node  [font=\footnotesize] [align=left] {{\footnotesize $p_1$}};
	% Text Node
	\draw (209,181) node  [font=\footnotesize] [align=left] {$q$};
	% Text Node
	\draw (239,181) node  [font=\footnotesize] [align=left] {$t$};
	% Text Node
	\draw (269,181) node  [font=\footnotesize] [align=left] {$u$};
	\end{tikzpicture}

==> (inline-31) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,359); %set diagram left start at 0, and has height of 359
	
	%Straight Lines [id:da353795299854623] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (289.97,116.2) -- (290.3,173.8) ;
	%Straight Lines [id:da34466235152494695] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (261.97,116.2) -- (262.3,173.8) ;
	%Straight Lines [id:da19545864042872108] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (231.97,116.2) -- (232.3,173.8) ;
	%Shape: Rectangle [id:dp04518474215759638] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (174.3,116) -- (319.3,116) -- (319.3,173.8) -- (174.3,173.8) -- cycle ;
	%Straight Lines [id:da23213013880391742] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (203.97,116.2) -- (204.3,173.8) ;
	%Straight Lines [id:da7580370557318639] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (174.3,145.8) -- (318.3,145.8) ;
	%Straight Lines [id:da04898911011186957] 
	\draw [line width=1.5]    (174.3,173.8) -- (231.97,116.2) ;
	%Straight Lines [id:da7243147022903662] 
	\draw [line width=1.5]    (319.3,173.8) -- (261.97,116.2) ;
	%Shape: Circle [id:dp2614557967098816] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.64,145) .. controls (234.64,143.62) and (233.52,142.5) .. (232.14,142.5) .. controls (230.76,142.5) and (229.64,143.62) .. (229.64,145) .. controls (229.64,146.38) and (230.76,147.5) .. (232.14,147.5) .. controls (233.52,147.5) and (234.64,146.38) .. (234.64,145) -- cycle ;
	%Straight Lines [id:da6985977871170563] 
	\draw [line width=1.5]    (231.97,116.2) -- (261.97,116.2) ;
	%Straight Lines [id:da11283656152958921] 
	\draw [line width=1.5]    (319.3,173.8) -- (174.3,173.8) ;
	%Shape: Circle [id:dp2840361571752483] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.64,145) .. controls (206.64,143.62) and (205.52,142.5) .. (204.14,142.5) .. controls (202.76,142.5) and (201.64,143.62) .. (201.64,145) .. controls (201.64,146.38) and (202.76,147.5) .. (204.14,147.5) .. controls (205.52,147.5) and (206.64,146.38) .. (206.64,145) -- cycle ;
	%Shape: Circle [id:dp16604666741056118] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.47,116.2) .. controls (264.47,114.82) and (263.36,113.7) .. (261.97,113.7) .. controls (260.59,113.7) and (259.47,114.82) .. (259.47,116.2) .. controls (259.47,117.58) and (260.59,118.7) .. (261.97,118.7) .. controls (263.36,118.7) and (264.47,117.58) .. (264.47,116.2) -- cycle ;
	%Shape: Circle [id:dp5543250325495903] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.64,145) .. controls (264.64,143.62) and (263.52,142.5) .. (262.14,142.5) .. controls (260.76,142.5) and (259.64,143.62) .. (259.64,145) .. controls (259.64,146.38) and (260.76,147.5) .. (262.14,147.5) .. controls (263.52,147.5) and (264.64,146.38) .. (264.64,145) -- cycle ;
	%Shape: Circle [id:dp23741233820061725] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.8,173.8) .. controls (206.8,172.42) and (205.68,171.3) .. (204.3,171.3) .. controls (202.92,171.3) and (201.8,172.42) .. (201.8,173.8) .. controls (201.8,175.18) and (202.92,176.3) .. (204.3,176.3) .. controls (205.68,176.3) and (206.8,175.18) .. (206.8,173.8) -- cycle ;
	%Shape: Circle [id:dp023119827610390997] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.8,173.8) .. controls (234.8,172.42) and (233.68,171.3) .. (232.3,171.3) .. controls (230.92,171.3) and (229.8,172.42) .. (229.8,173.8) .. controls (229.8,175.18) and (230.92,176.3) .. (232.3,176.3) .. controls (233.68,176.3) and (234.8,175.18) .. (234.8,173.8) -- cycle ;
	%Shape: Circle [id:dp8370148786854323] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.8,173.8) .. controls (176.8,172.42) and (175.68,171.3) .. (174.3,171.3) .. controls (172.92,171.3) and (171.8,172.42) .. (171.8,173.8) .. controls (171.8,175.18) and (172.92,176.3) .. (174.3,176.3) .. controls (175.68,176.3) and (176.8,175.18) .. (176.8,173.8) -- cycle ;
	%Shape: Circle [id:dp883947992421402] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.8,173.8) .. controls (264.8,172.42) and (263.68,171.3) .. (262.3,171.3) .. controls (260.92,171.3) and (259.8,172.42) .. (259.8,173.8) .. controls (259.8,175.18) and (260.92,176.3) .. (262.3,176.3) .. controls (263.68,176.3) and (264.8,175.18) .. (264.8,173.8) -- cycle ;
	%Shape: Circle [id:dp22024741865413966] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.8,173.8) .. controls (292.8,172.42) and (291.68,171.3) .. (290.3,171.3) .. controls (288.92,171.3) and (287.8,172.42) .. (287.8,173.8) .. controls (287.8,175.18) and (288.92,176.3) .. (290.3,176.3) .. controls (291.68,176.3) and (292.8,175.18) .. (292.8,173.8) -- cycle ;
	%Shape: Circle [id:dp25058849987400755] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.47,116.2) .. controls (234.47,114.82) and (233.36,113.7) .. (231.97,113.7) .. controls (230.59,113.7) and (229.47,114.82) .. (229.47,116.2) .. controls (229.47,117.58) and (230.59,118.7) .. (231.97,118.7) .. controls (233.36,118.7) and (234.47,117.58) .. (234.47,116.2) -- cycle ;
	%Shape: Circle [id:dp8001047560604975] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.64,145) .. controls (292.64,143.62) and (291.52,142.5) .. (290.14,142.5) .. controls (288.76,142.5) and (287.64,143.62) .. (287.64,145) .. controls (287.64,146.38) and (288.76,147.5) .. (290.14,147.5) .. controls (291.52,147.5) and (292.64,146.38) .. (292.64,145) -- cycle ;
	%Shape: Circle [id:dp46375962186867037] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (321.8,173.8) .. controls (321.8,172.42) and (320.68,171.3) .. (319.3,171.3) .. controls (317.92,171.3) and (316.8,172.42) .. (316.8,173.8) .. controls (316.8,175.18) and (317.92,176.3) .. (319.3,176.3) .. controls (320.68,176.3) and (321.8,175.18) .. (321.8,173.8) -- cycle ;
	
	% Text Node
	\draw (270,105) node  [font=\footnotesize] [align=left] {{\footnotesize $p_3$}};
	% Text Node
	\draw (225,152) node  [font=\footnotesize] [align=left] {$s$};
	% Text Node
	\draw (255,152) node  [font=\footnotesize] [align=left] {$r$};
	% Text Node
	\draw (180,182) node  [font=\footnotesize] [align=left] {{\footnotesize $p_4$}};
	% Text Node
	\draw (329,182) node  [font=\footnotesize] [align=left] {{\footnotesize $p_2$}};
	% Text Node
	\draw (239,105) node  [font=\footnotesize] [align=left] {{\footnotesize $p_1$}};
	% Text Node
	\draw (297,135) node  [font=\footnotesize] [align=left] {$q$};
	% Text Node
	\draw (199,135) node  [font=\footnotesize] [align=left] {$t$};
	% Text Node
	\draw (297,182) node  [font=\footnotesize] [align=left] {$u$};
	% Text Node
	\draw (270,182) node  [font=\footnotesize] [align=left] {$v$};
	% Text Node
	\draw (238,182) node  [font=\footnotesize] [align=left] {$w$};
	% Text Node
	\draw (212,182) node  [font=\footnotesize] [align=left] {$x$};
	\end{tikzpicture}

==> (inline-32) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,359); %set diagram left start at 0, and has height of 359
	
	%Straight Lines [id:da19545864042872108] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (231.97,116.2) -- (232.3,173.8) ;
	%Shape: Rectangle [id:dp04518474215759638] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (174.3,116) -- (262.14,116) -- (262.14,173.8) -- (174.3,173.8) -- cycle ;
	%Straight Lines [id:da23213013880391742] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (203.97,116.2) -- (204.3,173.8) ;
	%Straight Lines [id:da7580370557318639] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (174.3,145.8) -- (262.14,145) ;
	%Straight Lines [id:da04898911011186957] 
	\draw [line width=1.5]    (174.3,173.8) -- (174.3,116) ;
	%Straight Lines [id:da7243147022903662] 
	\draw [line width=1.5]    (262.14,173.8) -- (262.14,145) ;
	%Shape: Circle [id:dp2614557967098816] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.64,145) .. controls (234.64,143.62) and (233.52,142.5) .. (232.14,142.5) .. controls (230.76,142.5) and (229.64,143.62) .. (229.64,145) .. controls (229.64,146.38) and (230.76,147.5) .. (232.14,147.5) .. controls (233.52,147.5) and (234.64,146.38) .. (234.64,145) -- cycle ;
	%Straight Lines [id:da6985977871170563] 
	\draw [line width=1.5]    (174.3,116) -- (262.14,145) ;
	%Straight Lines [id:da11283656152958921] 
	\draw [line width=1.5]    (262.3,173.8) -- (174.3,173.8) ;
	%Shape: Circle [id:dp2840361571752483] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.64,145) .. controls (206.64,143.62) and (205.52,142.5) .. (204.14,142.5) .. controls (202.76,142.5) and (201.64,143.62) .. (201.64,145) .. controls (201.64,146.38) and (202.76,147.5) .. (204.14,147.5) .. controls (205.52,147.5) and (206.64,146.38) .. (206.64,145) -- cycle ;
	%Shape: Circle [id:dp5543250325495903] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.64,145) .. controls (264.64,143.62) and (263.52,142.5) .. (262.14,142.5) .. controls (260.76,142.5) and (259.64,143.62) .. (259.64,145) .. controls (259.64,146.38) and (260.76,147.5) .. (262.14,147.5) .. controls (263.52,147.5) and (264.64,146.38) .. (264.64,145) -- cycle ;
	%Shape: Circle [id:dp23741233820061725] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.8,173.8) .. controls (206.8,172.42) and (205.68,171.3) .. (204.3,171.3) .. controls (202.92,171.3) and (201.8,172.42) .. (201.8,173.8) .. controls (201.8,175.18) and (202.92,176.3) .. (204.3,176.3) .. controls (205.68,176.3) and (206.8,175.18) .. (206.8,173.8) -- cycle ;
	%Shape: Circle [id:dp023119827610390997] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.8,173.8) .. controls (234.8,172.42) and (233.68,171.3) .. (232.3,171.3) .. controls (230.92,171.3) and (229.8,172.42) .. (229.8,173.8) .. controls (229.8,175.18) and (230.92,176.3) .. (232.3,176.3) .. controls (233.68,176.3) and (234.8,175.18) .. (234.8,173.8) -- cycle ;
	%Shape: Circle [id:dp8370148786854323] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.8,173.8) .. controls (176.8,172.42) and (175.68,171.3) .. (174.3,171.3) .. controls (172.92,171.3) and (171.8,172.42) .. (171.8,173.8) .. controls (171.8,175.18) and (172.92,176.3) .. (174.3,176.3) .. controls (175.68,176.3) and (176.8,175.18) .. (176.8,173.8) -- cycle ;
	%Shape: Circle [id:dp883947992421402] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.8,173.8) .. controls (264.8,172.42) and (263.68,171.3) .. (262.3,171.3) .. controls (260.92,171.3) and (259.8,172.42) .. (259.8,173.8) .. controls (259.8,175.18) and (260.92,176.3) .. (262.3,176.3) .. controls (263.68,176.3) and (264.8,175.18) .. (264.8,173.8) -- cycle ;
	%Shape: Circle [id:dp25058849987400755] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.8,116) .. controls (176.8,114.62) and (175.68,113.5) .. (174.3,113.5) .. controls (172.92,113.5) and (171.8,114.62) .. (171.8,116) .. controls (171.8,117.38) and (172.92,118.5) .. (174.3,118.5) .. controls (175.68,118.5) and (176.8,117.38) .. (176.8,116) -- cycle ;
	%Shape: Circle [id:dp8001047560604975] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.8,145.8) .. controls (176.8,144.42) and (175.68,143.3) .. (174.3,143.3) .. controls (172.92,143.3) and (171.8,144.42) .. (171.8,145.8) .. controls (171.8,147.18) and (172.92,148.3) .. (174.3,148.3) .. controls (175.68,148.3) and (176.8,147.18) .. (176.8,145.8) -- cycle ;
	
	% Text Node
	\draw (183,182) node  [font=\footnotesize] [align=left] {{\footnotesize $p_3$}};
	% Text Node
	\draw (200,152) node  [font=\footnotesize] [align=left] {$s$};
	% Text Node
	\draw (226,152) node  [font=\footnotesize] [align=left] {$r$};
	% Text Node
	\draw (271,152) node  [font=\footnotesize] [align=left] {{\footnotesize $p_4$}};
	% Text Node
	\draw (181,104) node  [font=\footnotesize] [align=left] {{\footnotesize $p_2$}};
	% Text Node
	\draw (271,182) node  [font=\footnotesize] [align=left] {{\footnotesize $p_1$}};
	% Text Node
	\draw (167,152) node  [font=\footnotesize] [align=left] {$q$};
	% Text Node
	\draw (212,182) node  [font=\footnotesize] [align=left] {$t$};
	% Text Node
	\draw (240,182) node  [font=\footnotesize] [align=left] {$u$};
	\end{tikzpicture}

==> (inline-33) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,359); %set diagram left start at 0, and has height of 359
	
	%Straight Lines [id:da19545864042872108] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (231.97,116.2) -- (232.3,173.8) ;
	%Shape: Rectangle [id:dp04518474215759638] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (174.3,116) -- (262.14,116) -- (262.14,173.8) -- (174.3,173.8) -- cycle ;
	%Straight Lines [id:da23213013880391742] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (203.97,116.2) -- (204.3,173.8) ;
	%Straight Lines [id:da7580370557318639] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (174.3,145.8) -- (262.14,145) ;
	%Straight Lines [id:da04898911011186957] 
	\draw [line width=1.5]    (174.3,173.8) -- (174.3,116) ;
	%Straight Lines [id:da7243147022903662] 
	\draw [line width=1.5]    (262.14,173.8) -- (262.14,116) ;
	%Shape: Circle [id:dp2614557967098816] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.64,145) .. controls (234.64,143.62) and (233.52,142.5) .. (232.14,142.5) .. controls (230.76,142.5) and (229.64,143.62) .. (229.64,145) .. controls (229.64,146.38) and (230.76,147.5) .. (232.14,147.5) .. controls (233.52,147.5) and (234.64,146.38) .. (234.64,145) -- cycle ;
	%Straight Lines [id:da6985977871170563] 
	\draw [line width=1.5]    (174.3,116) -- (262.14,116) ;
	%Straight Lines [id:da11283656152958921] 
	\draw [line width=1.5]    (262.3,173.8) -- (174.3,173.8) ;
	%Shape: Circle [id:dp2840361571752483] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.64,145) .. controls (206.64,143.62) and (205.52,142.5) .. (204.14,142.5) .. controls (202.76,142.5) and (201.64,143.62) .. (201.64,145) .. controls (201.64,146.38) and (202.76,147.5) .. (204.14,147.5) .. controls (205.52,147.5) and (206.64,146.38) .. (206.64,145) -- cycle ;
	%Shape: Circle [id:dp5543250325495903] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.64,145) .. controls (264.64,143.62) and (263.52,142.5) .. (262.14,142.5) .. controls (260.76,142.5) and (259.64,143.62) .. (259.64,145) .. controls (259.64,146.38) and (260.76,147.5) .. (262.14,147.5) .. controls (263.52,147.5) and (264.64,146.38) .. (264.64,145) -- cycle ;
	%Shape: Circle [id:dp23741233820061725] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.8,173.8) .. controls (206.8,172.42) and (205.68,171.3) .. (204.3,171.3) .. controls (202.92,171.3) and (201.8,172.42) .. (201.8,173.8) .. controls (201.8,175.18) and (202.92,176.3) .. (204.3,176.3) .. controls (205.68,176.3) and (206.8,175.18) .. (206.8,173.8) -- cycle ;
	%Shape: Circle [id:dp023119827610390997] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.8,173.8) .. controls (234.8,172.42) and (233.68,171.3) .. (232.3,171.3) .. controls (230.92,171.3) and (229.8,172.42) .. (229.8,173.8) .. controls (229.8,175.18) and (230.92,176.3) .. (232.3,176.3) .. controls (233.68,176.3) and (234.8,175.18) .. (234.8,173.8) -- cycle ;
	%Shape: Circle [id:dp8370148786854323] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.8,173.8) .. controls (176.8,172.42) and (175.68,171.3) .. (174.3,171.3) .. controls (172.92,171.3) and (171.8,172.42) .. (171.8,173.8) .. controls (171.8,175.18) and (172.92,176.3) .. (174.3,176.3) .. controls (175.68,176.3) and (176.8,175.18) .. (176.8,173.8) -- cycle ;
	%Shape: Circle [id:dp883947992421402] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.8,173.8) .. controls (264.8,172.42) and (263.68,171.3) .. (262.3,171.3) .. controls (260.92,171.3) and (259.8,172.42) .. (259.8,173.8) .. controls (259.8,175.18) and (260.92,176.3) .. (262.3,176.3) .. controls (263.68,176.3) and (264.8,175.18) .. (264.8,173.8) -- cycle ;
	%Shape: Circle [id:dp25058849987400755] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.8,116) .. controls (176.8,114.62) and (175.68,113.5) .. (174.3,113.5) .. controls (172.92,113.5) and (171.8,114.62) .. (171.8,116) .. controls (171.8,117.38) and (172.92,118.5) .. (174.3,118.5) .. controls (175.68,118.5) and (176.8,117.38) .. (176.8,116) -- cycle ;
	%Shape: Circle [id:dp8001047560604975] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.8,145.8) .. controls (176.8,144.42) and (175.68,143.3) .. (174.3,143.3) .. controls (172.92,143.3) and (171.8,144.42) .. (171.8,145.8) .. controls (171.8,147.18) and (172.92,148.3) .. (174.3,148.3) .. controls (175.68,148.3) and (176.8,147.18) .. (176.8,145.8) -- cycle ;
	%Shape: Circle [id:dp4417318317899557] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.47,116.2) .. controls (206.47,114.82) and (205.36,113.7) .. (203.97,113.7) .. controls (202.59,113.7) and (201.47,114.82) .. (201.47,116.2) .. controls (201.47,117.58) and (202.59,118.7) .. (203.97,118.7) .. controls (205.36,118.7) and (206.47,117.58) .. (206.47,116.2) -- cycle ;
	%Shape: Circle [id:dp23204382285739777] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.47,116.2) .. controls (234.47,114.82) and (233.36,113.7) .. (231.97,113.7) .. controls (230.59,113.7) and (229.47,114.82) .. (229.47,116.2) .. controls (229.47,117.58) and (230.59,118.7) .. (231.97,118.7) .. controls (233.36,118.7) and (234.47,117.58) .. (234.47,116.2) -- cycle ;
	%Shape: Circle [id:dp9806012039219294] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.64,116) .. controls (264.64,114.62) and (263.52,113.5) .. (262.14,113.5) .. controls (260.76,113.5) and (259.64,114.62) .. (259.64,116) .. controls (259.64,117.38) and (260.76,118.5) .. (262.14,118.5) .. controls (263.52,118.5) and (264.64,117.38) .. (264.64,116) -- cycle ;
	
	% Text Node
	\draw (183,181) node  [font=\footnotesize] [align=left] {{\footnotesize $p_2$}};
	% Text Node
	\draw (200,152) node  [font=\footnotesize] [align=left] {$s$};
	% Text Node
	\draw (226,152) node  [font=\footnotesize] [align=left] {$r$};
	% Text Node
	\draw (269,181) node  [font=\footnotesize] [align=left] {{\footnotesize $p_4$}};
	% Text Node
	\draw (181,105) node  [font=\footnotesize] [align=left] {{\footnotesize $p_3$}};
	% Text Node
	\draw (269,105) node  [font=\footnotesize] [align=left] {{\footnotesize $p_1$}};
	% Text Node
	\draw (167,152) node  [font=\footnotesize] [align=left] {$q$};
	% Text Node
	\draw (270,152) node  [font=\footnotesize] [align=left] {$t$};
	% Text Node
	\draw (240,181) node  [font=\footnotesize] [align=left] {$x$};
	% Text Node
	\draw (210,105) node  [font=\footnotesize] [align=left] {$u$};
	% Text Node
	\draw (239,105) node  [font=\footnotesize] [align=left] {$v$};
	% Text Node
	\draw (212,181) node  [font=\footnotesize] [align=left] {$w$};
	\end{tikzpicture}

==> (inline-34) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,359); %set diagram left start at 0, and has height of 359
	
	%Straight Lines [id:da19545864042872108] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (231.97,116.2) -- (232.3,173.8) ;
	%Shape: Rectangle [id:dp04518474215759638] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (174.3,116) -- (262.14,116) -- (262.14,173.8) -- (174.3,173.8) -- cycle ;
	%Straight Lines [id:da23213013880391742] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (203.97,116.2) -- (204.3,173.8) ;
	%Straight Lines [id:da7580370557318639] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (174.3,145.8) -- (262.14,145) ;
	%Straight Lines [id:da04898911011186957] 
	\draw [line width=1.5]    (174.3,173.8) -- (203.97,116.2) ;
	%Straight Lines [id:da7243147022903662] 
	\draw [line width=1.5]    (232.3,173.8) -- (262.14,145) ;
	%Shape: Circle [id:dp2614557967098816] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.64,145) .. controls (234.64,143.62) and (233.52,142.5) .. (232.14,142.5) .. controls (230.76,142.5) and (229.64,143.62) .. (229.64,145) .. controls (229.64,146.38) and (230.76,147.5) .. (232.14,147.5) .. controls (233.52,147.5) and (234.64,146.38) .. (234.64,145) -- cycle ;
	%Straight Lines [id:da6985977871170563] 
	\draw [line width=1.5]    (203.97,116.2) -- (262.14,145) ;
	%Straight Lines [id:da11283656152958921] 
	\draw [line width=1.5]    (232.3,173.8) -- (174.3,173.8) ;
	%Shape: Circle [id:dp2840361571752483] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.64,145) .. controls (206.64,143.62) and (205.52,142.5) .. (204.14,142.5) .. controls (202.76,142.5) and (201.64,143.62) .. (201.64,145) .. controls (201.64,146.38) and (202.76,147.5) .. (204.14,147.5) .. controls (205.52,147.5) and (206.64,146.38) .. (206.64,145) -- cycle ;
	%Shape: Circle [id:dp5543250325495903] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.64,145) .. controls (264.64,143.62) and (263.52,142.5) .. (262.14,142.5) .. controls (260.76,142.5) and (259.64,143.62) .. (259.64,145) .. controls (259.64,146.38) and (260.76,147.5) .. (262.14,147.5) .. controls (263.52,147.5) and (264.64,146.38) .. (264.64,145) -- cycle ;
	%Shape: Circle [id:dp23741233820061725] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.8,173.8) .. controls (206.8,172.42) and (205.68,171.3) .. (204.3,171.3) .. controls (202.92,171.3) and (201.8,172.42) .. (201.8,173.8) .. controls (201.8,175.18) and (202.92,176.3) .. (204.3,176.3) .. controls (205.68,176.3) and (206.8,175.18) .. (206.8,173.8) -- cycle ;
	%Shape: Circle [id:dp023119827610390997] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.8,173.8) .. controls (234.8,172.42) and (233.68,171.3) .. (232.3,171.3) .. controls (230.92,171.3) and (229.8,172.42) .. (229.8,173.8) .. controls (229.8,175.18) and (230.92,176.3) .. (232.3,176.3) .. controls (233.68,176.3) and (234.8,175.18) .. (234.8,173.8) -- cycle ;
	%Shape: Circle [id:dp8370148786854323] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.8,173.8) .. controls (176.8,172.42) and (175.68,171.3) .. (174.3,171.3) .. controls (172.92,171.3) and (171.8,172.42) .. (171.8,173.8) .. controls (171.8,175.18) and (172.92,176.3) .. (174.3,176.3) .. controls (175.68,176.3) and (176.8,175.18) .. (176.8,173.8) -- cycle ;
	%Shape: Circle [id:dp4417318317899557] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.47,116.2) .. controls (206.47,114.82) and (205.36,113.7) .. (203.97,113.7) .. controls (202.59,113.7) and (201.47,114.82) .. (201.47,116.2) .. controls (201.47,117.58) and (202.59,118.7) .. (203.97,118.7) .. controls (205.36,118.7) and (206.47,117.58) .. (206.47,116.2) -- cycle ;
	
	% Text Node
	\draw (183,181) node  [font=\footnotesize] [align=left] {{\footnotesize $p_4$}};
	% Text Node
	\draw (200,152) node  [font=\footnotesize] [align=left] {$s$};
	% Text Node
	\draw (226,152) node  [font=\footnotesize] [align=left] {$r$};
	% Text Node
	\draw (240,181) node  [font=\footnotesize] [align=left] {{\footnotesize $p_2$}};
	% Text Node
	\draw (273,152) node  [font=\footnotesize] [align=left] {{\footnotesize $p_3$}};
	% Text Node
	\draw (211,107) node  [font=\footnotesize] [align=left] {{\footnotesize $p_1$}};
	% Text Node
	\draw (211,181) node  [font=\footnotesize] [align=left] {$q$};
	\end{tikzpicture}

==> (inline-35) <==
\begin{array}{c|cccccccccccccccccccc}
	& r_1 & s_1 & r_2 & s_2 & s_3 & s_4 & p_1 & p_2 & q_1 & r_3 & s_5 & p_3 & r_4 & r_5 & r_6 & q_2 & p_4 & s_6 & r_7 & s_7 \\ \hline
	X^1_{12}&0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
	X^2_{12}&0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 \\
	X_{15}&1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 \\
	X_{24}&1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 \\
	X_{26}&1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 \\
	X_{27}&1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	X_{31}&0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 \\
	X_{36}&1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	X_{41}&0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 \\
	X_{43}&0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 \\
	X_{52}&0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 \\
	X_{53}&0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 \\
	X_{54}&0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 \\
	X_{65}&0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 \\
	X_{67}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	X_{71}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 \\
	X_{75}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 \\
	\end{array}
\begin{array}{cccccccccccccccccccc}
	r_1 & s_1 & r_2 & s_2 & s_3 & s_4 & p_1 & p_2 & q_1 & r_3 & s_5 & p_3 & r_4 & r_5 & r_6 & q_2 & p_4 & s_6 & r_7 & s_7 \\ \hline
	1 & -1 & 1 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 \\
	0 & 0 & 1 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 \\
	0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 \\
	1 & -1 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 \\
	1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
	1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	0 & -1 & 1 & 1 & 0 & 0 & -1 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	-1 & 0 & 1 & 1 & 0 & 0 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & -1 & 0 & 1 & -1 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & 0 & -1 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	\hline
	2 & -1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -2 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 \\
	1 & -1 & 2 & 1 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	2 & -1 & 0 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\
	1 & -1 & 1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & -2 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	0 & -1 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	\end{array}}
\right)
\end{equation}
with kernel
\begin{equation}
G_t=\left(
\tiny{\begin{array}{cccccccccccccccccccc}
	r_1 & s_1 & r_2 & s_2 & s_3 & s_4 & p_1 & p_2 & q_1 & r_3 & s_5 & p_3 & r_4 & r_5 & r_6 & q_2 & p_4 & s_6 & r_7 & s_7 \\ \hline
	0 & 1 & 0 & 1 & 1 & 1 & 3 & -2 & -1 & 0 & 1 & -1 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 1 \\
	1 & 0 & 1 & 0 & 0 & 0 & -1 & 2 & 1 & 1 & 0 & 2 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 0 \\
	1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
	\end{array}

==> (inline-36) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,359); %set diagram left start at 0, and has height of 359
	
	%Straight Lines [id:da19545864042872108] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (231.97,116.2) -- (232.3,173.8) ;
	%Shape: Rectangle [id:dp04518474215759638] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (174.3,116) -- (262.14,116) -- (262.14,173.8) -- (174.3,173.8) -- cycle ;
	%Straight Lines [id:da23213013880391742] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (203.97,116.2) -- (204.3,173.8) ;
	%Straight Lines [id:da7580370557318639] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (174.3,145.8) -- (262.14,145) ;
	%Straight Lines [id:da04898911011186957] 
	\draw [line width=1.5]    (174.3,173.8) -- (203.97,116.2) ;
	%Straight Lines [id:da7243147022903662] 
	\draw [line width=1.5]    (232.3,173.8) -- (262.14,116) ;
	%Shape: Circle [id:dp2614557967098816] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.64,145) .. controls (234.64,143.62) and (233.52,142.5) .. (232.14,142.5) .. controls (230.76,142.5) and (229.64,143.62) .. (229.64,145) .. controls (229.64,146.38) and (230.76,147.5) .. (232.14,147.5) .. controls (233.52,147.5) and (234.64,146.38) .. (234.64,145) -- cycle ;
	%Straight Lines [id:da6985977871170563] 
	\draw [line width=1.5]    (203.97,116.2) -- (262.14,116) ;
	%Straight Lines [id:da11283656152958921] 
	\draw [line width=1.5]    (232.3,173.8) -- (174.3,173.8) ;
	%Shape: Circle [id:dp2840361571752483] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.64,145) .. controls (206.64,143.62) and (205.52,142.5) .. (204.14,142.5) .. controls (202.76,142.5) and (201.64,143.62) .. (201.64,145) .. controls (201.64,146.38) and (202.76,147.5) .. (204.14,147.5) .. controls (205.52,147.5) and (206.64,146.38) .. (206.64,145) -- cycle ;
	%Shape: Circle [id:dp5543250325495903] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.64,116) .. controls (264.64,114.62) and (263.52,113.5) .. (262.14,113.5) .. controls (260.76,113.5) and (259.64,114.62) .. (259.64,116) .. controls (259.64,117.38) and (260.76,118.5) .. (262.14,118.5) .. controls (263.52,118.5) and (264.64,117.38) .. (264.64,116) -- cycle ;
	%Shape: Circle [id:dp23741233820061725] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.8,173.8) .. controls (206.8,172.42) and (205.68,171.3) .. (204.3,171.3) .. controls (202.92,171.3) and (201.8,172.42) .. (201.8,173.8) .. controls (201.8,175.18) and (202.92,176.3) .. (204.3,176.3) .. controls (205.68,176.3) and (206.8,175.18) .. (206.8,173.8) -- cycle ;
	%Shape: Circle [id:dp023119827610390997] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.8,173.8) .. controls (234.8,172.42) and (233.68,171.3) .. (232.3,171.3) .. controls (230.92,171.3) and (229.8,172.42) .. (229.8,173.8) .. controls (229.8,175.18) and (230.92,176.3) .. (232.3,176.3) .. controls (233.68,176.3) and (234.8,175.18) .. (234.8,173.8) -- cycle ;
	%Shape: Circle [id:dp8370148786854323] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.8,173.8) .. controls (176.8,172.42) and (175.68,171.3) .. (174.3,171.3) .. controls (172.92,171.3) and (171.8,172.42) .. (171.8,173.8) .. controls (171.8,175.18) and (172.92,176.3) .. (174.3,176.3) .. controls (175.68,176.3) and (176.8,175.18) .. (176.8,173.8) -- cycle ;
	%Shape: Circle [id:dp4417318317899557] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.47,116.2) .. controls (206.47,114.82) and (205.36,113.7) .. (203.97,113.7) .. controls (202.59,113.7) and (201.47,114.82) .. (201.47,116.2) .. controls (201.47,117.58) and (202.59,118.7) .. (203.97,118.7) .. controls (205.36,118.7) and (206.47,117.58) .. (206.47,116.2) -- cycle ;
	%Shape: Circle [id:dp831867268881771] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (235.56,116.1) .. controls (235.56,114.72) and (234.44,113.6) .. (233.06,113.6) .. controls (231.68,113.6) and (230.56,114.72) .. (230.56,116.1) .. controls (230.56,117.48) and (231.68,118.6) .. (233.06,118.6) .. controls (234.44,118.6) and (235.56,117.48) .. (235.56,116.1) -- cycle ;
	
	% Text Node
	\draw (183,181) node  [font=\footnotesize] [align=left] {{\footnotesize $p_4$}};
	% Text Node
	\draw (200,153) node  [font=\footnotesize] [align=left] {$s$};
	% Text Node
	\draw (226,153) node  [font=\footnotesize] [align=left] {$r$};
	% Text Node
	\draw (240,181) node  [font=\footnotesize] [align=left] {{\footnotesize $p_2$}};
	% Text Node
	\draw (269,108) node  [font=\footnotesize] [align=left] {{\footnotesize $p_3$}};
	% Text Node
	\draw (211,108) node  [font=\footnotesize] [align=left] {{\footnotesize $p_1$}};
	% Text Node
	\draw (211,181) node  [font=\footnotesize] [align=left] {$q$};
	% Text Node
	\draw (238,108) node  [font=\footnotesize] [align=left] {$t$};
	\end{tikzpicture}

==> (inline-37) <==
\begin{array}{c|cccccccccccccccccccccccc}
	& t_1 & r_1 & s_1 & p_1 & r_2 & p_2 & q_1 & s_2 & r_3 & r_4 & s_3 & s_4 & r_5 & s_5 & r_6 & r_7 & p_3 & t_2 & s_6 & s_7 & q_2 & p_4 & r_8
	& s_8 \\ \hline
	X_{14}&0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1
	& 0 \\
	X_{18}&1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 \\
	X_{23}&0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0
	& 0 \\
	X_{27}&1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0
	& 0 \\
	X_{31}&0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0
	& 0 \\
	X_{35}&1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1
	& 0 \\
	X_{42}&0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0
	& 1 \\
	X_{46}&1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 \\
	X_{54}&0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0
	& 0 \\
	X_{57}&0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 \\
	X_{63}&0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0
	& 1 \\
	X_{68}&0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 \\
	X_{71}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0
	& 0 \\
	X_{76}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0
	& 0 \\
	X_{82}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1
	& 1 \\
	X_{85}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1
	& 1 \\
	\end{array}
\begin{array}{cccccccccccccccccccccccc}
	t_1 & r_1 & s_1 & p_1 & r_2 & p_2 & q_1 & s_2 & r_3 & r_4 & s_3 & s_4 & r_5 & s_5 & r_6 & r_7 & p_3 & t_2 & s_6 & s_7 & q_2 & p_4 & r_8
	& s_8 \\ \hline
	1 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0
	& 0 & 1 \\
	1 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0
	& 1 & 0 \\
	1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 &
	0 & 0 \\
	2 & -1 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0
	& 0 & 0 \\
	1 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0
	& 0 & 0 \\
	1 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0
	& 0 & 0 \\
	0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 \\
	1 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 \\
	1 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 \\
	1 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 \\
	1 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 \\
	1 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 \\
	0 & 0 & 1 & -1 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 \\
	1 & -1 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 \\
	\hline
	1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0
	& 0 & 0 \\
	1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & -2 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 \\
	0 & 0 & 1 & -1 & 1 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 \\
	0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 &
	0 & 0 \\
	-1 & 0 & 1 & 0 & 2 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 \\
	-1 & 1 & -1 & 1 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 \\
	0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 \\
	\end{array}}
\right)
\end{equation}
with kernel
\begin{equation}
G_t=\left(
\tiny{\begin{array}{cccccccccccccccccccccccc}
	t_1 & r_1 & s_1 & p_1 & r_2 & p_2 & q_1 & s_2 & r_3 & r_4 & s_3 & s_4 & r_5 & s_5 & r_6 & r_7 & p_3 & t_2 & s_6 & s_7 & q_2 & p_4 & r_8
	& s_8 \\ \hline
	2 & 0 & 1 & 3 & 0 & -2 & -1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 2 & 1 & 1 & -1 & 0
	& 0 & 1 \\
	0 & 1 & 0 & -1 & 1 & 2 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 0 &
	1 & 0 \\
	1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1
	& 1 \\
	\end{array}

==> (inline-38) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,359); %set diagram left start at 0, and has height of 359
	
	%Straight Lines [id:da04898911011186957] 
	\draw [line width=1.5]    (145.3,231.8) -- (197.14,238) ;
	%Straight Lines [id:da7243147022903662] 
	\draw [line width=1.5]    (197.14,238) -- (292.8,171.8) ;
	%Shape: Circle [id:dp2614557967098816] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (199.64,238) .. controls (199.64,236.62) and (198.52,235.5) .. (197.14,235.5) .. controls (195.76,235.5) and (194.64,236.62) .. (194.64,238) .. controls (194.64,239.38) and (195.76,240.5) .. (197.14,240.5) .. controls (198.52,240.5) and (199.64,239.38) .. (199.64,238) -- cycle ;
	%Straight Lines [id:da6985977871170563] 
	\draw [line width=1.5]    (195.3,171.8) -- (292.8,171.8) ;
	%Shape: Circle [id:dp23741233820061725] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (197.8,171.8) .. controls (197.8,170.42) and (196.68,169.3) .. (195.3,169.3) .. controls (193.92,169.3) and (192.8,170.42) .. (192.8,171.8) .. controls (192.8,173.18) and (193.92,174.3) .. (195.3,174.3) .. controls (196.68,174.3) and (197.8,173.18) .. (197.8,171.8) -- cycle ;
	%Shape: Circle [id:dp8370148786854323] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (147.8,231.8) .. controls (147.8,230.42) and (146.68,229.3) .. (145.3,229.3) .. controls (143.92,229.3) and (142.8,230.42) .. (142.8,231.8) .. controls (142.8,233.18) and (143.92,234.3) .. (145.3,234.3) .. controls (146.68,234.3) and (147.8,233.18) .. (147.8,231.8) -- cycle ;
	%Straight Lines [id:da8633017283009756] 
	\draw [line width=1.5]    (145.3,203.8) -- (145.3,231.8) ;
	%Shape: Circle [id:dp9163019527253715] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (295.3,171.8) .. controls (295.3,170.42) and (294.18,169.3) .. (292.8,169.3) .. controls (291.42,169.3) and (290.3,170.42) .. (290.3,171.8) .. controls (290.3,173.18) and (291.42,174.3) .. (292.8,174.3) .. controls (294.18,174.3) and (295.3,173.18) .. (295.3,171.8) -- cycle ;
	%Straight Lines [id:da7158885467778238] 
	\draw [line width=1.5]    (145.3,203.8) -- (195.3,171.8) ;
	%Shape: Circle [id:dp8611867092560634] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (147.8,203.8) .. controls (147.8,202.42) and (146.68,201.3) .. (145.3,201.3) .. controls (143.92,201.3) and (142.8,202.42) .. (142.8,203.8) .. controls (142.8,205.18) and (143.92,206.3) .. (145.3,206.3) .. controls (146.68,206.3) and (147.8,205.18) .. (147.8,203.8) -- cycle ;
	
	% Text Node
	\draw (213,248) node  [font=\footnotesize] [align=left] {{\footnotesize ($-am,c$)}};
	% Text Node
	\draw (129,208) node  [font=\footnotesize] [align=left] {{\footnotesize (1,0)}};
	% Text Node
	\draw (129,239) node  [font=\footnotesize] [align=left] {{\footnotesize (0,0)}};
	% Text Node
	\draw (303,159) node  [font=\footnotesize] [align=left] {{\footnotesize ($ak,b$)}};
	% Text Node
	\draw (204,159) node  [font=\footnotesize] [align=left] {{\footnotesize ($ak,b-d$)}};
	\end{tikzpicture}

==> (inline-39) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,359); %set diagram left start at 0, and has height of 359
	
	%Straight Lines [id:da19545864042872108] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (231.97,116.2) -- (232.3,173.8) ;
	%Shape: Rectangle [id:dp04518474215759638] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (174.3,116) -- (262.14,116) -- (262.14,173.8) -- (174.3,173.8) -- cycle ;
	%Straight Lines [id:da23213013880391742] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (203.97,116.2) -- (204.3,173.8) ;
	%Straight Lines [id:da7580370557318639] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (174.3,145.8) -- (262.14,145) ;
	%Straight Lines [id:da04898911011186957] 
	\draw [line width=1.5]    (174.3,145.8) -- (203.97,116.2) ;
	%Straight Lines [id:da7243147022903662] 
	\draw [line width=1.5]    (204.3,173.8) -- (262.14,145) ;
	%Shape: Circle [id:dp2614557967098816] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.64,145) .. controls (234.64,143.62) and (233.52,142.5) .. (232.14,142.5) .. controls (230.76,142.5) and (229.64,143.62) .. (229.64,145) .. controls (229.64,146.38) and (230.76,147.5) .. (232.14,147.5) .. controls (233.52,147.5) and (234.64,146.38) .. (234.64,145) -- cycle ;
	%Straight Lines [id:da6985977871170563] 
	\draw [line width=1.5]    (203.97,116.2) -- (262.14,145) ;
	%Straight Lines [id:da11283656152958921] 
	\draw [line width=1.5]    (174.3,173.8) -- (174.3,145.8) ;
	%Shape: Circle [id:dp2840361571752483] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.64,145) .. controls (206.64,143.62) and (205.52,142.5) .. (204.14,142.5) .. controls (202.76,142.5) and (201.64,143.62) .. (201.64,145) .. controls (201.64,146.38) and (202.76,147.5) .. (204.14,147.5) .. controls (205.52,147.5) and (206.64,146.38) .. (206.64,145) -- cycle ;
	%Shape: Circle [id:dp5543250325495903] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.64,145) .. controls (264.64,143.62) and (263.52,142.5) .. (262.14,142.5) .. controls (260.76,142.5) and (259.64,143.62) .. (259.64,145) .. controls (259.64,146.38) and (260.76,147.5) .. (262.14,147.5) .. controls (263.52,147.5) and (264.64,146.38) .. (264.64,145) -- cycle ;
	%Shape: Circle [id:dp23741233820061725] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.8,173.8) .. controls (206.8,172.42) and (205.68,171.3) .. (204.3,171.3) .. controls (202.92,171.3) and (201.8,172.42) .. (201.8,173.8) .. controls (201.8,175.18) and (202.92,176.3) .. (204.3,176.3) .. controls (205.68,176.3) and (206.8,175.18) .. (206.8,173.8) -- cycle ;
	%Shape: Circle [id:dp8370148786854323] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.8,173.8) .. controls (176.8,172.42) and (175.68,171.3) .. (174.3,171.3) .. controls (172.92,171.3) and (171.8,172.42) .. (171.8,173.8) .. controls (171.8,175.18) and (172.92,176.3) .. (174.3,176.3) .. controls (175.68,176.3) and (176.8,175.18) .. (176.8,173.8) -- cycle ;
	%Shape: Circle [id:dp4417318317899557] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.47,116.2) .. controls (206.47,114.82) and (205.36,113.7) .. (203.97,113.7) .. controls (202.59,113.7) and (201.47,114.82) .. (201.47,116.2) .. controls (201.47,117.58) and (202.59,118.7) .. (203.97,118.7) .. controls (205.36,118.7) and (206.47,117.58) .. (206.47,116.2) -- cycle ;
	%Shape: Circle [id:dp831867268881771] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.8,145.8) .. controls (176.8,144.42) and (175.68,143.3) .. (174.3,143.3) .. controls (172.92,143.3) and (171.8,144.42) .. (171.8,145.8) .. controls (171.8,147.18) and (172.92,148.3) .. (174.3,148.3) .. controls (175.68,148.3) and (176.8,147.18) .. (176.8,145.8) -- cycle ;
	%Straight Lines [id:da8633017283009756] 
	\draw [line width=1.5]    (174.3,173.8) -- (204.3,173.8) ;
	
	% Text Node
	\draw (164,152) node  [font=\footnotesize] [align=left] {{\footnotesize $p_4$}};
	% Text Node
	\draw (200,152) node  [font=\footnotesize] [align=left] {$r$};
	% Text Node
	\draw (226,152) node  [font=\footnotesize] [align=left] {$s$};
	% Text Node
	\draw (210,182) node  [font=\footnotesize] [align=left] {{\footnotesize $p_2$}};
	% Text Node
	\draw (180,182) node  [font=\footnotesize] [align=left] {{\footnotesize $p_3$}};
	% Text Node
	\draw (211,107) node  [font=\footnotesize] [align=left] {{\footnotesize $p_1$}};
	% Text Node
	\draw (272,152) node  [font=\footnotesize] [align=left] {{\footnotesize $p_5$}};
	\end{tikzpicture}

==> (inline-40) <==
\begin{array}{c|ccccccccccccccccccccc}
	& r_1 & r_2 & s_1 & r_3 & r_4 & s_2 & r_5 & s_3 & p_1 & p_2 & r_6 & s_4 & p_3 & r_7 & p_4 & r_8 & s_5 & s_6 & p_5 & r_9 & s_7 \\ \hline
	X_{16}&1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	X_{17}&1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	X_{21}&0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 \\
	X^1_{23}&0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
	X^2_{23}&0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
	X^1_{34}&1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 \\
	X^2_{34}&1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 \\
	X_{36}&1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 \\
	X_{42}&0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 \\
	X^1_{45}&0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	X^2_{45}&0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	X_{51}&0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 \\
	X_{53}&0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 \\
	X_{62}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 \\
	X_{67}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	X_{72}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 \\
	X_{74}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 \\
	\end{array}
\begin{array}{ccccccccccccccccccccc}
	r_1 & r_2 & s_1 & r_3 & r_4 & s_2 & r_5 & s_3 & p_1 & p_2 & r_6 & s_4 & p_3 & r_7 & p_4 & r_8 & s_5 & s_6 & p_5 & r_9 & s_7 \\ \hline
	2 & 2 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 \\
	1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 \\
	1 & 1 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 \\
	1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 \\
	2 & 2 & -1 & -1 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
	1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & 2 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & 1 & -1 & -1 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & 0 & 0 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	0 & 1 & -1 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	\hline
	2 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 \\
	2 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	2 & 1 & 0 & -2 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\
	0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	0 & -2 & 1 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	\end{array}}
\right)
\end{equation}
with kernel
\begin{equation}
G_t=\left(
\tiny{\begin{array}{ccccccccccccccccccccc}
	r_1 & r_2 & s_1 & r_3 & r_4 & s_2 & r_5 & s_3 & p_1 & p_2 & r_6 & s_4 & p_3 & r_7 & p_4 & r_8 & s_5 & s_6 & p_5 & r_9 & s_7 \\ \hline
	0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & -1 & 1 & 0 & 1 & 0 & 0 & -1 & 0 & 1 & 1 & 2 & 0 & 1 \\
	1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 3 & -1 & 1 & 0 & 0 & 1 & 2 & 1 & 0 & 0 & -1 & 1 & 0 \\
	1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
	\end{array}

==> (inline-41) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,359); %set diagram left start at 0, and has height of 359
	
	%Straight Lines [id:da19545864042872108] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (231.97,116.2) -- (232.3,173.8) ;
	%Shape: Rectangle [id:dp04518474215759638] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (174.3,116) -- (262.14,116) -- (262.14,173.8) -- (174.3,173.8) -- cycle ;
	%Straight Lines [id:da23213013880391742] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (203.97,116.2) -- (204.3,173.8) ;
	%Straight Lines [id:da7580370557318639] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (174.3,145.8) -- (262.14,145) ;
	%Straight Lines [id:da04898911011186957] 
	\draw [line width=1.5]    (174.3,145.8) -- (231.97,116.2) ;
	%Straight Lines [id:da7243147022903662] 
	\draw [line width=1.5]    (204.3,173.8) -- (262.14,145) ;
	%Shape: Circle [id:dp2614557967098816] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.64,145) .. controls (234.64,143.62) and (233.52,142.5) .. (232.14,142.5) .. controls (230.76,142.5) and (229.64,143.62) .. (229.64,145) .. controls (229.64,146.38) and (230.76,147.5) .. (232.14,147.5) .. controls (233.52,147.5) and (234.64,146.38) .. (234.64,145) -- cycle ;
	%Straight Lines [id:da6985977871170563] 
	\draw [line width=1.5]    (231.97,116.2) -- (262.14,145) ;
	%Straight Lines [id:da11283656152958921] 
	\draw [line width=1.5]    (174.3,173.8) -- (174.3,145.8) ;
	%Shape: Circle [id:dp2840361571752483] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.64,145) .. controls (206.64,143.62) and (205.52,142.5) .. (204.14,142.5) .. controls (202.76,142.5) and (201.64,143.62) .. (201.64,145) .. controls (201.64,146.38) and (202.76,147.5) .. (204.14,147.5) .. controls (205.52,147.5) and (206.64,146.38) .. (206.64,145) -- cycle ;
	%Shape: Circle [id:dp5543250325495903] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.64,145) .. controls (264.64,143.62) and (263.52,142.5) .. (262.14,142.5) .. controls (260.76,142.5) and (259.64,143.62) .. (259.64,145) .. controls (259.64,146.38) and (260.76,147.5) .. (262.14,147.5) .. controls (263.52,147.5) and (264.64,146.38) .. (264.64,145) -- cycle ;
	%Shape: Circle [id:dp23741233820061725] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.8,173.8) .. controls (206.8,172.42) and (205.68,171.3) .. (204.3,171.3) .. controls (202.92,171.3) and (201.8,172.42) .. (201.8,173.8) .. controls (201.8,175.18) and (202.92,176.3) .. (204.3,176.3) .. controls (205.68,176.3) and (206.8,175.18) .. (206.8,173.8) -- cycle ;
	%Shape: Circle [id:dp8370148786854323] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.8,173.8) .. controls (176.8,172.42) and (175.68,171.3) .. (174.3,171.3) .. controls (172.92,171.3) and (171.8,172.42) .. (171.8,173.8) .. controls (171.8,175.18) and (172.92,176.3) .. (174.3,176.3) .. controls (175.68,176.3) and (176.8,175.18) .. (176.8,173.8) -- cycle ;
	%Shape: Circle [id:dp4417318317899557] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.47,116.2) .. controls (234.47,114.82) and (233.36,113.7) .. (231.97,113.7) .. controls (230.59,113.7) and (229.47,114.82) .. (229.47,116.2) .. controls (229.47,117.58) and (230.59,118.7) .. (231.97,118.7) .. controls (233.36,118.7) and (234.47,117.58) .. (234.47,116.2) -- cycle ;
	%Shape: Circle [id:dp831867268881771] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.8,145.8) .. controls (176.8,144.42) and (175.68,143.3) .. (174.3,143.3) .. controls (172.92,143.3) and (171.8,144.42) .. (171.8,145.8) .. controls (171.8,147.18) and (172.92,148.3) .. (174.3,148.3) .. controls (175.68,148.3) and (176.8,147.18) .. (176.8,145.8) -- cycle ;
	%Straight Lines [id:da8633017283009756] 
	\draw [line width=1.5]    (174.3,173.8) -- (204.3,173.8) ;
	
	% Text Node
	\draw (164,152) node  [font=\footnotesize] [align=left] {{\footnotesize $p_2$}};
	% Text Node
	\draw (200,152) node  [font=\footnotesize] [align=left] {$s$};
	% Text Node
	\draw (226,152) node  [font=\footnotesize] [align=left] {$r$};
	% Text Node
	\draw (210,183) node  [font=\footnotesize] [align=left] {{\footnotesize $p_4$}};
	% Text Node
	\draw (180,183) node  [font=\footnotesize] [align=left] {{\footnotesize $p_5$}};
	% Text Node
	\draw (241,107) node  [font=\footnotesize] [align=left] {{\footnotesize $p_3$}};
	% Text Node
	\draw (272,152) node  [font=\footnotesize] [align=left] {{\footnotesize $p_1$}};
    \end{tikzpicture}

==> (inline-42) <==
\begin{array}{c|cccccccccccccccccccc}
	& s_1 & s_2 & r_1 & r_2 & r_3 & s_3 & r_4 & p_1 & r_5 & s_4 & s_5 & s_6 & p_2 & r_6 & s_7 & p_3 & p_4 & p_5 & r_7 & s_8 \\ \hline
	X_{12}&0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
	X_{13}&1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\
	X_{23}&1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
	X_{24}&0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 \\
	X_{35}&0 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 \\
	X_{37}&0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	X^1_{45}&1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\
	X^2_{45}&1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 \\
	X_{51}&0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 \\
	X_{52}&0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 1 \\
	X_{57}&0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	X_{61}&0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 \\
	X_{64}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 \\
	X^1_{76}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 \\
	X^2_{76}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 \\
	\end{array}
\begin{array}{cccccccccccccccccccc}
	s_1 & s_2 & r_1 & r_2 & r_3 & s_3 & r_4 & p_1 & r_5 & s_4 & s_5 & s_6 & p_2 & r_6 & s_7 & p_3 & p_4 & p_5 & r_7 & s_8 \\ \hline
	0 & 1 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 1 \\
	1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 1 & 0 \\
	-1 & 1 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 \\
	0 & 1 & 1 & 0 & 0 & -1 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
	1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
	0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	0 & 1 & 0 & 0 & 0 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & 0 & -1 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	\hline
	0 & 2 & 0 & 0 & 2 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 \\
	0 & 1 & 1 & 0 & 0 & -1 & -2 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 \\
	0 & 2 & 0 & 0 & 1 & -2 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	-1 & 1 & 0 & 0 & 1 & -1 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & 0 & 0 & 0 & 1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	0 & 1 & -1 & 0 & 2 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	\end{array}}
\right)
\end{equation}
with kernel
\begin{equation}
G_t=\left(
\tiny{\begin{array}{cccccccccccccccccccc}
	s_1 & s_2 & r_1 & r_2 & r_3 & s_3 & r_4 & p_1 & r_5 & s_4 & s_5 & s_6 & p_2 & r_6 & s_7 & p_3 & p_4 & p_5 & r_7 & s_8 \\ \hline
	1 & 1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 1 & 1 & 1 & 2 & 0 & 1 & 2 & -1 & 0 & 0 & 1 \\
	0 & 0 & 1 & 1 & 1 & 0 & 1 & 2 & 1 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 \\
	1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
	\end{array}

==> (inline-43) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,359); %set diagram left start at 0, and has height of 359
	
	%Straight Lines [id:da19545864042872108] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (231.97,116.2) -- (232.3,173.8) ;
	%Shape: Rectangle [id:dp04518474215759638] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (174.3,116) -- (262.14,116) -- (262.14,173.8) -- (174.3,173.8) -- cycle ;
	%Straight Lines [id:da23213013880391742] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (203.97,116.2) -- (204.3,173.8) ;
	%Straight Lines [id:da7580370557318639] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (174.3,145.8) -- (262.14,145) ;
	%Straight Lines [id:da04898911011186957] 
	\draw [line width=1.5]    (174.3,145.8) -- (203.97,116.2) ;
	%Straight Lines [id:da7243147022903662] 
	\draw [line width=1.5]    (232.3,173.8) -- (262.14,145) ;
	%Shape: Circle [id:dp2614557967098816] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.64,145) .. controls (234.64,143.62) and (233.52,142.5) .. (232.14,142.5) .. controls (230.76,142.5) and (229.64,143.62) .. (229.64,145) .. controls (229.64,146.38) and (230.76,147.5) .. (232.14,147.5) .. controls (233.52,147.5) and (234.64,146.38) .. (234.64,145) -- cycle ;
	%Straight Lines [id:da6985977871170563] 
	\draw [line width=1.5]    (203.97,116.2) -- (262.14,145) ;
	%Straight Lines [id:da11283656152958921] 
	\draw [line width=1.5]    (174.3,173.8) -- (174.3,145.8) ;
	%Shape: Circle [id:dp2840361571752483] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.64,145) .. controls (206.64,143.62) and (205.52,142.5) .. (204.14,142.5) .. controls (202.76,142.5) and (201.64,143.62) .. (201.64,145) .. controls (201.64,146.38) and (202.76,147.5) .. (204.14,147.5) .. controls (205.52,147.5) and (206.64,146.38) .. (206.64,145) -- cycle ;
	%Shape: Circle [id:dp5543250325495903] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.64,145) .. controls (264.64,143.62) and (263.52,142.5) .. (262.14,142.5) .. controls (260.76,142.5) and (259.64,143.62) .. (259.64,145) .. controls (259.64,146.38) and (260.76,147.5) .. (262.14,147.5) .. controls (263.52,147.5) and (264.64,146.38) .. (264.64,145) -- cycle ;
	%Shape: Circle [id:dp23741233820061725] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.8,173.8) .. controls (206.8,172.42) and (205.68,171.3) .. (204.3,171.3) .. controls (202.92,171.3) and (201.8,172.42) .. (201.8,173.8) .. controls (201.8,175.18) and (202.92,176.3) .. (204.3,176.3) .. controls (205.68,176.3) and (206.8,175.18) .. (206.8,173.8) -- cycle ;
	%Shape: Circle [id:dp8370148786854323] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.8,173.8) .. controls (176.8,172.42) and (175.68,171.3) .. (174.3,171.3) .. controls (172.92,171.3) and (171.8,172.42) .. (171.8,173.8) .. controls (171.8,175.18) and (172.92,176.3) .. (174.3,176.3) .. controls (175.68,176.3) and (176.8,175.18) .. (176.8,173.8) -- cycle ;
	%Shape: Circle [id:dp4417318317899557] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.47,116.2) .. controls (206.47,114.82) and (205.36,113.7) .. (203.97,113.7) .. controls (202.59,113.7) and (201.47,114.82) .. (201.47,116.2) .. controls (201.47,117.58) and (202.59,118.7) .. (203.97,118.7) .. controls (205.36,118.7) and (206.47,117.58) .. (206.47,116.2) -- cycle ;
	%Shape: Circle [id:dp831867268881771] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.8,145.8) .. controls (176.8,144.42) and (175.68,143.3) .. (174.3,143.3) .. controls (172.92,143.3) and (171.8,144.42) .. (171.8,145.8) .. controls (171.8,147.18) and (172.92,148.3) .. (174.3,148.3) .. controls (175.68,148.3) and (176.8,147.18) .. (176.8,145.8) -- cycle ;
	%Straight Lines [id:da8633017283009756] 
	\draw [line width=1.5]    (174.3,173.8) -- (232.3,173.8) ;
	%Shape: Circle [id:dp5407191397762439] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.8,173.8) .. controls (234.8,172.42) and (233.68,171.3) .. (232.3,171.3) .. controls (230.92,171.3) and (229.8,172.42) .. (229.8,173.8) .. controls (229.8,175.18) and (230.92,176.3) .. (232.3,176.3) .. controls (233.68,176.3) and (234.8,175.18) .. (234.8,173.8) -- cycle ;
	
	% Text Node
	\draw (164,151) node  [font=\footnotesize] [align=left] {{\footnotesize $p_3$}};
	% Text Node
	\draw (200,152) node  [font=\footnotesize] [align=left] {{\footnotesize $s$}};
	% Text Node
	\draw (226,153) node  [font=\footnotesize] [align=left] {{\footnotesize $r$}};
	% Text Node
	\draw (239,181) node  [font=\footnotesize] [align=left] {{\footnotesize $p_1$}};
	% Text Node
	\draw (180,180) node  [font=\footnotesize] [align=left] {{\footnotesize $p_4$}};
	% Text Node
	\draw (212,107) node  [font=\footnotesize] [align=left] {{\footnotesize $p_5$}};
	% Text Node
	\draw (272,151) node  [font=\footnotesize] [align=left] {{\footnotesize $p_2$}};
	% Text Node
	\draw (212,180) node  [font=\footnotesize] [align=left] {{\footnotesize $q$}};
	\end{tikzpicture}

==> (inline-44) <==
\begin{array}{c|cccccccccccccccccccccccccc}
	& s_1 & s_2 & s_3 & r_1 & r_2 & s_4 & p_1 & q_1 & r_3 & r_4 & p_2 & r_5 & s_5 & s_6 & p_3 & r_6 & s_7 & q_2 & p_4 & p_5 & r_7 & s_8 & s_9
	& s_{10} & r_8 & s_{11} \\ \hline
	X^1_{12}&0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0
	& 0 & 0 & 0 \\
	X^2_{12}&0 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 \\
	X_{14}&0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0
	& 0 & 1 & 0 \\
	X_{23}&0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0
	& 1 & 1 & 0 \\
	X_{28}&1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 \\
	X_{31}&1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1
	& 0 & 0 & 1 \\
	X_{35}&1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1
	& 0 & 0 & 0 \\
	X_{43}&0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0
	& 1 & 0 & 0 \\
	X_{45}&1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1
	& 1 & 0 & 0 \\
	X_{48}&1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 \\
	X_{51}&0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0
	& 0 & 0 & 1 \\
	X_{56}&0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 1 & 1 \\
	X_{64}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0
	& 0 & 0 & 0 \\
	X_{67}&0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0
	& 0 & 0 & 0 \\
	X_{71}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 \\
	X_{74}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 \\
	X_{86}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1
	& 1 & 1 & 1 \\
	X_{87}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1
	& 1 & 1 & 1 \\
	\end{array}
\begin{array}{cccccccccccccccccccccccccc}
	s_1 & s_2 & s_3 & r_1 & r_2 & s_4 & p_1 & q_1 & r_3 & r_4 & p_2 & r_5 & s_5 & s_6 & p_3 & r_6 & s_7 & q_2 & p_4 & p_5 & r_7 & s_8 & s_9
	& s_{10} & r_8 & s_{11} \\ \hline
	1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0
	& 0 & 0 & 0 & 1 \\
	1 & 1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0
	& 0 & 0 & 1 & 0 \\
	1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0
	& 0 & 1 & 0 & 0 \\
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 &
	1 & 0 & 0 & 0 \\
	1 & 0 & 0 & 1 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1
	& 0 & 0 & 0 & 0 \\
	1 & 1 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0
	& 0 & 0 & 0 & 0 \\
	1 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 \\
	1 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 \\
	1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 \\
	0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 \\
	0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 \\
	1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 \\
	1 & 1 & -1 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 \\
	1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 \\
	1 & -1 & 0 & 1 & 0 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 \\
	0 & 1 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 \\
	\hline
	2 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0
	& 0 & 0 & 0 & 0 \\
	1 & 0 & 0 & 1 & 0 & -1 & 1 & 0 & -2 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0
	& 0 & 0 & 0 & 0 \\
	1 & 0 & 0 & 2 & 0 & -1 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 \\
	2 & 0 & 0 & 1 & 0 & -2 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 \\
	1 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 \\
	0 & 0 & 1 & 1 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 \\
	1 & 1 & -1 & 1 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 \\
	\end{array}}
\right)
\end{equation}
with kernel
\begin{equation}
G_t=\left(
\tiny{\begin{array}{cccccccccccccccccccccccccc}
	s_1 & s_2 & s_3 & r_1 & r_2 & s_4 & p_1 & q_1 & r_3 & r_4 & p_2 & r_5 & s_5 & s_6 & p_3 & r_6 & s_7 & q_2 & p_4 & p_5 & r_7 & s_8 & s_9
	& s_{10} & r_8 & s_{11} \\ \hline
	1 & 1 & 1 & 0 & 0 & 1 & 1 & 2 & 0 & 0 & -1 & 0 & 1 & 1 & 2 & 0 & 1 & 2 & 3 & 0 & 0 & 1 &
	1 & 1 & 0 & 1 \\
	0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 2 & 1 & 0 & 0 & -1 & 1 & 0 & 0 & -1 & 0 & 1 & 0 &
	0 & 0 & 1 & 0 \\
	1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1
	& 1 & 1 & 1 \\
	\end{array}

==> (inline-45) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,359); %set diagram left start at 0, and has height of 359
	
	%Straight Lines [id:da19545864042872108] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (231.97,116.2) -- (232.3,173.8) ;
	%Shape: Rectangle [id:dp04518474215759638] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (174.3,116) -- (262.14,116) -- (262.14,173.8) -- (174.3,173.8) -- cycle ;
	%Straight Lines [id:da23213013880391742] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (203.97,116.2) -- (204.3,173.8) ;
	%Straight Lines [id:da7580370557318639] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (174.3,145.8) -- (262.14,145) ;
	%Straight Lines [id:da04898911011186957] 
	\draw [line width=1.5]    (174.3,145.8) -- (231.97,116.2) ;
	%Straight Lines [id:da7243147022903662] 
	\draw [line width=1.5]    (232.3,173.8) -- (262.14,145) ;
	%Shape: Circle [id:dp2614557967098816] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.64,145) .. controls (234.64,143.62) and (233.52,142.5) .. (232.14,142.5) .. controls (230.76,142.5) and (229.64,143.62) .. (229.64,145) .. controls (229.64,146.38) and (230.76,147.5) .. (232.14,147.5) .. controls (233.52,147.5) and (234.64,146.38) .. (234.64,145) -- cycle ;
	%Straight Lines [id:da6985977871170563] 
	\draw [line width=1.5]    (231.97,116.2) -- (262.14,145) ;
	%Straight Lines [id:da11283656152958921] 
	\draw [line width=1.5]    (174.3,173.8) -- (174.3,145.8) ;
	%Shape: Circle [id:dp2840361571752483] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.64,145) .. controls (206.64,143.62) and (205.52,142.5) .. (204.14,142.5) .. controls (202.76,142.5) and (201.64,143.62) .. (201.64,145) .. controls (201.64,146.38) and (202.76,147.5) .. (204.14,147.5) .. controls (205.52,147.5) and (206.64,146.38) .. (206.64,145) -- cycle ;
	%Shape: Circle [id:dp5543250325495903] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.64,145) .. controls (264.64,143.62) and (263.52,142.5) .. (262.14,142.5) .. controls (260.76,142.5) and (259.64,143.62) .. (259.64,145) .. controls (259.64,146.38) and (260.76,147.5) .. (262.14,147.5) .. controls (263.52,147.5) and (264.64,146.38) .. (264.64,145) -- cycle ;
	%Shape: Circle [id:dp23741233820061725] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.8,173.8) .. controls (206.8,172.42) and (205.68,171.3) .. (204.3,171.3) .. controls (202.92,171.3) and (201.8,172.42) .. (201.8,173.8) .. controls (201.8,175.18) and (202.92,176.3) .. (204.3,176.3) .. controls (205.68,176.3) and (206.8,175.18) .. (206.8,173.8) -- cycle ;
	%Shape: Circle [id:dp8370148786854323] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.8,173.8) .. controls (176.8,172.42) and (175.68,171.3) .. (174.3,171.3) .. controls (172.92,171.3) and (171.8,172.42) .. (171.8,173.8) .. controls (171.8,175.18) and (172.92,176.3) .. (174.3,176.3) .. controls (175.68,176.3) and (176.8,175.18) .. (176.8,173.8) -- cycle ;
	%Shape: Circle [id:dp4417318317899557] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.47,116.2) .. controls (234.47,114.82) and (233.36,113.7) .. (231.97,113.7) .. controls (230.59,113.7) and (229.47,114.82) .. (229.47,116.2) .. controls (229.47,117.58) and (230.59,118.7) .. (231.97,118.7) .. controls (233.36,118.7) and (234.47,117.58) .. (234.47,116.2) -- cycle ;
	%Shape: Circle [id:dp831867268881771] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.8,145.8) .. controls (176.8,144.42) and (175.68,143.3) .. (174.3,143.3) .. controls (172.92,143.3) and (171.8,144.42) .. (171.8,145.8) .. controls (171.8,147.18) and (172.92,148.3) .. (174.3,148.3) .. controls (175.68,148.3) and (176.8,147.18) .. (176.8,145.8) -- cycle ;
	%Straight Lines [id:da8633017283009756] 
	\draw [line width=1.5]    (174.3,173.8) -- (232.3,173.8) ;
	%Shape: Circle [id:dp5407191397762439] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.8,173.8) .. controls (234.8,172.42) and (233.68,171.3) .. (232.3,171.3) .. controls (230.92,171.3) and (229.8,172.42) .. (229.8,173.8) .. controls (229.8,175.18) and (230.92,176.3) .. (232.3,176.3) .. controls (233.68,176.3) and (234.8,175.18) .. (234.8,173.8) -- cycle ;
	
	% Text Node
	\draw (164,151) node  [font=\footnotesize] [align=left] {{\footnotesize $p_3$}};
	% Text Node
	\draw (200,152) node  [font=\footnotesize] [align=left] {{\footnotesize $s$}};
	% Text Node
	\draw (228,153) node  [font=\footnotesize] [align=left] {{\footnotesize $r$}};
	% Text Node
	\draw (239,181) node  [font=\footnotesize] [align=left] {{\footnotesize $p_2$}};
	% Text Node
	\draw (180,180) node  [font=\footnotesize] [align=left] {{\footnotesize $p_1$}};
	% Text Node
	\draw (241,107) node  [font=\footnotesize] [align=left] {{\footnotesize $p_5$}};
	% Text Node
	\draw (272,151) node  [font=\footnotesize] [align=left] {{\footnotesize $p_2$}};
	% Text Node
	\draw (212,180) node  [font=\footnotesize] [align=left] {{\footnotesize $q$}};
	\end{tikzpicture}

==> (inline-46) <==
\begin{array}{c|ccccccccccccccccccccccccc}
	& q_1 & p_1 & s_1 & r_1 & r_2 & s_2 & r_3 & p_2 & r_4 & r_5 & s_3 & s_4 & p_3 & r_6 & s_5 & s_6 & p_4 & q_2 & r_7 & s_7 & p_5 & s_8 & r_8
	& r_9 & s_9 \\ \hline
	X_{12}&0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 1 & 0
	& 0 & 0 \\
	X_{14}&1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0
	& 0 & 0 \\
	X_{17}&1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0
	& 0 & 0 \\
	X_{21}&0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1
	& 1 & 1 \\
	X_{23}&1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0
	& 1 & 0 \\
	X_{28}&1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 \\
	X_{31}&0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1
	& 0 & 1 \\
	X_{35}&0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1
	& 0 & 0 \\
	X_{42}&0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0
	& 0 & 0 \\
	X_{43}&0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0
	& 1 & 0 \\
	X^1_{56}&1 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 \\
	X^2_{56}&0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0
	& 0 & 0 \\
	X_{64}&0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0
	& 0 & 1 \\
	X_{68}&0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 \\
	X_{72}&0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 \\
	X_{75}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 \\
	X_{81}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1
	& 1 & 1 \\
	X_{87}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1
	& 1 & 1 \\
	\end{array}
\begin{array}{ccccccccccccccccccccccccc}
	q_1 & p_1 & s_1 & r_1 & r_2 & s_2 & r_3 & p_2 & r_4 & r_5 & s_3 & s_4 & p_3 & r_6 & s_5 & s_6 & p_4 & q_2 & r_7 & s_7 & p_5 & s_8 & r_8
	& r_9 & s_9 \\ \hline
	1 & 0 & -1 & 1 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0
	& 0 & 0 & 1 \\
	1 & 0 & -1 & 1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0
	& 0 & 1 & 0 \\
	1 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0
	& 1 & 0 & 0 \\
	0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 &
	0 & 0 & 0 \\
	1 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0
	& 0 & 0 & 0 \\
	1 & -1 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0
	& 0 & 0 & 0 \\
	1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 \\
	0 & 0 & 1 & 1 & 0 & -1 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 \\
	1 & -1 & 1 & 1 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 \\
	0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 \\
	0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 \\
	0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 \\
	0 & 0 & 1 & 0 & 0 & -1 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 \\
	1 & -1 & 1 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 \\
	0 & 0 & 1 & -1 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 \\
	\hline
	2 & 0 & -2 & 1 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 0 & -1 & 0 & 0 & 0
	& 0 & 0 & 0 \\
	1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 &
	0 & 0 & 0 \\
	1 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 \\
	1 & 0 & -2 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 \\
	2 & -1 & -1 & 0 & -1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 \\
	1 & 0 & -1 & -1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 \\
	0 & 1 & -2 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 \\
	\end{array}}
\right)
\end{equation}
with kernel
\begin{equation}
G_t=\left(
\tiny{\begin{array}{ccccccccccccccccccccccccc}
	q_1 & p_1 & s_1 & r_1 & r_2 & s_2 & r_3 & p_2 & r_4 & r_5 & s_3 & s_4 & p_3 & r_6 & s_5 & s_6 & p_4 & q_2 & r_7 & s_7 & p_5 & s_8 & r_8
	& r_9 & s_9 \\ \hline
	1 & 2 & 1 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 1 & 1 & 2 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 1 &
	0 & 0 & 1 \\
	1 & 0 & 0 & 1 & 1 & 0 & 1 & 2 & 1 & 1 & 0 & 0 & -1 & 1 & 0 & 0 & 2 & 1 & 1 & 0 & 0 & 0 &
	1 & 1 & 0 \\
	1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1
	& 1 & 1 \\
	\end{array}

==> (inline-47) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,359); %set diagram left start at 0, and has height of 359
	
	%Straight Lines [id:da19545864042872108] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (231.97,116.2) -- (232.3,173.8) ;
	%Shape: Rectangle [id:dp04518474215759638] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (174.3,116) -- (262.14,116) -- (262.14,173.8) -- (174.3,173.8) -- cycle ;
	%Straight Lines [id:da23213013880391742] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (203.97,116.2) -- (204.3,173.8) ;
	%Straight Lines [id:da7580370557318639] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (174.3,145.8) -- (262.14,145) ;
	%Straight Lines [id:da04898911011186957] 
	\draw [line width=1.5]    (174.3,145.8) -- (203.97,116.2) ;
	%Straight Lines [id:da7243147022903662] 
	\draw [line width=1.5]    (262.14,173.8) -- (262.14,145) ;
	%Shape: Circle [id:dp2614557967098816] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.64,145) .. controls (234.64,143.62) and (233.52,142.5) .. (232.14,142.5) .. controls (230.76,142.5) and (229.64,143.62) .. (229.64,145) .. controls (229.64,146.38) and (230.76,147.5) .. (232.14,147.5) .. controls (233.52,147.5) and (234.64,146.38) .. (234.64,145) -- cycle ;
	%Straight Lines [id:da6985977871170563] 
	\draw [line width=1.5]    (203.97,116.2) -- (262.14,145) ;
	%Straight Lines [id:da11283656152958921] 
	\draw [line width=1.5]    (174.3,173.8) -- (174.3,145.8) ;
	%Shape: Circle [id:dp2840361571752483] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.64,145) .. controls (206.64,143.62) and (205.52,142.5) .. (204.14,142.5) .. controls (202.76,142.5) and (201.64,143.62) .. (201.64,145) .. controls (201.64,146.38) and (202.76,147.5) .. (204.14,147.5) .. controls (205.52,147.5) and (206.64,146.38) .. (206.64,145) -- cycle ;
	%Shape: Circle [id:dp5543250325495903] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.64,145) .. controls (264.64,143.62) and (263.52,142.5) .. (262.14,142.5) .. controls (260.76,142.5) and (259.64,143.62) .. (259.64,145) .. controls (259.64,146.38) and (260.76,147.5) .. (262.14,147.5) .. controls (263.52,147.5) and (264.64,146.38) .. (264.64,145) -- cycle ;
	%Shape: Circle [id:dp23741233820061725] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.8,173.8) .. controls (206.8,172.42) and (205.68,171.3) .. (204.3,171.3) .. controls (202.92,171.3) and (201.8,172.42) .. (201.8,173.8) .. controls (201.8,175.18) and (202.92,176.3) .. (204.3,176.3) .. controls (205.68,176.3) and (206.8,175.18) .. (206.8,173.8) -- cycle ;
	%Shape: Circle [id:dp8370148786854323] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.8,173.8) .. controls (176.8,172.42) and (175.68,171.3) .. (174.3,171.3) .. controls (172.92,171.3) and (171.8,172.42) .. (171.8,173.8) .. controls (171.8,175.18) and (172.92,176.3) .. (174.3,176.3) .. controls (175.68,176.3) and (176.8,175.18) .. (176.8,173.8) -- cycle ;
	%Shape: Circle [id:dp4417318317899557] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.47,116.2) .. controls (206.47,114.82) and (205.36,113.7) .. (203.97,113.7) .. controls (202.59,113.7) and (201.47,114.82) .. (201.47,116.2) .. controls (201.47,117.58) and (202.59,118.7) .. (203.97,118.7) .. controls (205.36,118.7) and (206.47,117.58) .. (206.47,116.2) -- cycle ;
	%Shape: Circle [id:dp831867268881771] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.8,145.8) .. controls (176.8,144.42) and (175.68,143.3) .. (174.3,143.3) .. controls (172.92,143.3) and (171.8,144.42) .. (171.8,145.8) .. controls (171.8,147.18) and (172.92,148.3) .. (174.3,148.3) .. controls (175.68,148.3) and (176.8,147.18) .. (176.8,145.8) -- cycle ;
	%Straight Lines [id:da8633017283009756] 
	\draw [line width=1.5]    (174.3,173.8) -- (262.14,173.8) ;
	%Shape: Circle [id:dp5407191397762439] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.8,173.8) .. controls (234.8,172.42) and (233.68,171.3) .. (232.3,171.3) .. controls (230.92,171.3) and (229.8,172.42) .. (229.8,173.8) .. controls (229.8,175.18) and (230.92,176.3) .. (232.3,176.3) .. controls (233.68,176.3) and (234.8,175.18) .. (234.8,173.8) -- cycle ;
	%Shape: Circle [id:dp22054902488368278] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.64,173.8) .. controls (264.64,172.42) and (263.52,171.3) .. (262.14,171.3) .. controls (260.76,171.3) and (259.64,172.42) .. (259.64,173.8) .. controls (259.64,175.18) and (260.76,176.3) .. (262.14,176.3) .. controls (263.52,176.3) and (264.64,175.18) .. (264.64,173.8) -- cycle ;
	
	% Text Node
	\draw (164,152) node  [font=\footnotesize] [align=left] {{\footnotesize $p_3$}};
	% Text Node
	\draw (200,152) node  [font=\footnotesize] [align=left] {{\footnotesize $s$}};
	% Text Node
	\draw (228,152) node  [font=\footnotesize] [align=left] {{\footnotesize $r$}};
	% Text Node
	\draw (269,181) node  [font=\footnotesize] [align=left] {{\footnotesize $p_4$}};
	% Text Node
	\draw (180,181) node  [font=\footnotesize] [align=left] {{\footnotesize $p_2$}};
	% Text Node
	\draw (213,108) node  [font=\footnotesize] [align=left] {{\footnotesize $p_5$}};
	% Text Node
	\draw (272,152) node  [font=\footnotesize] [align=left] {{\footnotesize $p_1$}};
	% Text Node
	\draw (212,181) node  [font=\footnotesize] [align=left] {{\footnotesize $t$}};
	% Text Node
	\draw (239,181) node  [font=\footnotesize] [align=left] {{\footnotesize $q$}};
	\end{tikzpicture}

==> (inline-48) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,359); %set diagram left start at 0, and has height of 359

%Straight Lines [id:da8281542848937544] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (261.81,116.2) -- (262.14,173.8) ;
%Straight Lines [id:da19545864042872108] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (231.97,116.2) -- (232.3,173.8) ;
%Shape: Rectangle [id:dp04518474215759638] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (174.3,116) -- (289.8,116) -- (289.8,173.8) -- (174.3,173.8) -- cycle ;
%Straight Lines [id:da23213013880391742] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (203.97,116.2) -- (204.3,173.8) ;
%Straight Lines [id:da7580370557318639] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (174.3,145.8) -- (289.8,144.8) ;
%Straight Lines [id:da04898911011186957] 
\draw [line width=1.5]    (174.3,145.8) -- (203.97,116.2) ;
%Straight Lines [id:da7243147022903662] 
\draw [line width=1.5]    (289.8,173.8) -- (262.14,145) ;
%Shape: Circle [id:dp2614557967098816] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.64,145) .. controls (234.64,143.62) and (233.52,142.5) .. (232.14,142.5) .. controls (230.76,142.5) and (229.64,143.62) .. (229.64,145) .. controls (229.64,146.38) and (230.76,147.5) .. (232.14,147.5) .. controls (233.52,147.5) and (234.64,146.38) .. (234.64,145) -- cycle ;
%Straight Lines [id:da6985977871170563] 
\draw [line width=1.5]    (203.97,116.2) -- (262.14,145) ;
%Straight Lines [id:da11283656152958921] 
\draw [line width=1.5]    (174.3,173.8) -- (174.3,145.8) ;
%Shape: Circle [id:dp2840361571752483] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.64,145) .. controls (206.64,143.62) and (205.52,142.5) .. (204.14,142.5) .. controls (202.76,142.5) and (201.64,143.62) .. (201.64,145) .. controls (201.64,146.38) and (202.76,147.5) .. (204.14,147.5) .. controls (205.52,147.5) and (206.64,146.38) .. (206.64,145) -- cycle ;
%Shape: Circle [id:dp5543250325495903] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.64,145) .. controls (264.64,143.62) and (263.52,142.5) .. (262.14,142.5) .. controls (260.76,142.5) and (259.64,143.62) .. (259.64,145) .. controls (259.64,146.38) and (260.76,147.5) .. (262.14,147.5) .. controls (263.52,147.5) and (264.64,146.38) .. (264.64,145) -- cycle ;
%Shape: Circle [id:dp23741233820061725] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.8,173.8) .. controls (206.8,172.42) and (205.68,171.3) .. (204.3,171.3) .. controls (202.92,171.3) and (201.8,172.42) .. (201.8,173.8) .. controls (201.8,175.18) and (202.92,176.3) .. (204.3,176.3) .. controls (205.68,176.3) and (206.8,175.18) .. (206.8,173.8) -- cycle ;
%Shape: Circle [id:dp8370148786854323] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.8,173.8) .. controls (176.8,172.42) and (175.68,171.3) .. (174.3,171.3) .. controls (172.92,171.3) and (171.8,172.42) .. (171.8,173.8) .. controls (171.8,175.18) and (172.92,176.3) .. (174.3,176.3) .. controls (175.68,176.3) and (176.8,175.18) .. (176.8,173.8) -- cycle ;
%Shape: Circle [id:dp4417318317899557] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.47,116.2) .. controls (206.47,114.82) and (205.36,113.7) .. (203.97,113.7) .. controls (202.59,113.7) and (201.47,114.82) .. (201.47,116.2) .. controls (201.47,117.58) and (202.59,118.7) .. (203.97,118.7) .. controls (205.36,118.7) and (206.47,117.58) .. (206.47,116.2) -- cycle ;
%Shape: Circle [id:dp831867268881771] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.8,145.8) .. controls (176.8,144.42) and (175.68,143.3) .. (174.3,143.3) .. controls (172.92,143.3) and (171.8,144.42) .. (171.8,145.8) .. controls (171.8,147.18) and (172.92,148.3) .. (174.3,148.3) .. controls (175.68,148.3) and (176.8,147.18) .. (176.8,145.8) -- cycle ;
%Straight Lines [id:da8633017283009756] 
\draw [line width=1.5]    (174.3,173.8) -- (289.8,173.8) ;
%Shape: Circle [id:dp5407191397762439] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.8,173.8) .. controls (234.8,172.42) and (233.68,171.3) .. (232.3,171.3) .. controls (230.92,171.3) and (229.8,172.42) .. (229.8,173.8) .. controls (229.8,175.18) and (230.92,176.3) .. (232.3,176.3) .. controls (233.68,176.3) and (234.8,175.18) .. (234.8,173.8) -- cycle ;
%Shape: Circle [id:dp22054902488368278] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.64,173.8) .. controls (264.64,172.42) and (263.52,171.3) .. (262.14,171.3) .. controls (260.76,171.3) and (259.64,172.42) .. (259.64,173.8) .. controls (259.64,175.18) and (260.76,176.3) .. (262.14,176.3) .. controls (263.52,176.3) and (264.64,175.18) .. (264.64,173.8) -- cycle ;
%Shape: Circle [id:dp7934378581646773] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.3,173.8) .. controls (292.3,172.42) and (291.18,171.3) .. (289.8,171.3) .. controls (288.42,171.3) and (287.3,172.42) .. (287.3,173.8) .. controls (287.3,175.18) and (288.42,176.3) .. (289.8,176.3) .. controls (291.18,176.3) and (292.3,175.18) .. (292.3,173.8) -- cycle ;

% Text Node
\draw (164,152) node  [font=\footnotesize] [align=left] {{\footnotesize $p_5$}};
% Text Node
\draw (200,152) node  [font=\footnotesize] [align=left] {{\footnotesize $s$}};
% Text Node
\draw (228,152) node  [font=\footnotesize] [align=left] {{\footnotesize $r$}};
% Text Node
\draw (299,181) node  [font=\footnotesize] [align=left] {{\footnotesize $p_2$}};
% Text Node
\draw (180,181) node  [font=\footnotesize] [align=left] {{\footnotesize $p_3$}};
% Text Node
\draw (213,108) node  [font=\footnotesize] [align=left] {{\footnotesize $p_4$}};
% Text Node
\draw (251,152) node  [font=\footnotesize] [align=left] {{\footnotesize $p_1$}};
% Text Node
\draw (212,181) node  [font=\footnotesize] [align=left] {{\footnotesize $u$}};
% Text Node
\draw (239,181) node  [font=\footnotesize] [align=left] {{\footnotesize $t$}};
% Text Node
\draw (267,181) node  [font=\footnotesize] [align=left] {{\footnotesize $q$}};
\end{tikzpicture}

==> (inline-49) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,359); %set diagram left start at 0, and has height of 359

%Straight Lines [id:da83305755451319] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (289.47,116.2) -- (289.8,173.8) ;
%Straight Lines [id:da8281542848937544] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (261.81,116.2) -- (262.14,173.8) ;
%Straight Lines [id:da19545864042872108] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (231.97,116.2) -- (232.3,173.8) ;
%Shape: Rectangle [id:dp04518474215759638] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (174.3,116) -- (318.8,116) -- (318.8,173.8) -- (174.3,173.8) -- cycle ;
%Straight Lines [id:da23213013880391742] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (203.97,116.2) -- (204.3,173.8) ;
%Straight Lines [id:da7580370557318639] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (174.3,145.8) -- (317.8,145.8) ;
%Straight Lines [id:da04898911011186957] 
\draw [line width=1.5]    (174.3,145.8) -- (203.97,116.2) ;
%Straight Lines [id:da7243147022903662] 
\draw [line width=1.5]    (204.3,173.8) -- (318.8,116) ;
%Shape: Circle [id:dp2614557967098816] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.64,145) .. controls (234.64,143.62) and (233.52,142.5) .. (232.14,142.5) .. controls (230.76,142.5) and (229.64,143.62) .. (229.64,145) .. controls (229.64,146.38) and (230.76,147.5) .. (232.14,147.5) .. controls (233.52,147.5) and (234.64,146.38) .. (234.64,145) -- cycle ;
%Straight Lines [id:da6985977871170563] 
\draw [line width=1.5]    (203.97,116.2) -- (318.8,116) ;
%Straight Lines [id:da11283656152958921] 
\draw [line width=1.5]    (174.3,173.8) -- (174.3,145.8) ;
%Shape: Circle [id:dp2840361571752483] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.64,145) .. controls (206.64,143.62) and (205.52,142.5) .. (204.14,142.5) .. controls (202.76,142.5) and (201.64,143.62) .. (201.64,145) .. controls (201.64,146.38) and (202.76,147.5) .. (204.14,147.5) .. controls (205.52,147.5) and (206.64,146.38) .. (206.64,145) -- cycle ;
%Shape: Circle [id:dp5543250325495903] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.64,145) .. controls (264.64,143.62) and (263.52,142.5) .. (262.14,142.5) .. controls (260.76,142.5) and (259.64,143.62) .. (259.64,145) .. controls (259.64,146.38) and (260.76,147.5) .. (262.14,147.5) .. controls (263.52,147.5) and (264.64,146.38) .. (264.64,145) -- cycle ;
%Shape: Circle [id:dp23741233820061725] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.8,173.8) .. controls (206.8,172.42) and (205.68,171.3) .. (204.3,171.3) .. controls (202.92,171.3) and (201.8,172.42) .. (201.8,173.8) .. controls (201.8,175.18) and (202.92,176.3) .. (204.3,176.3) .. controls (205.68,176.3) and (206.8,175.18) .. (206.8,173.8) -- cycle ;
%Shape: Circle [id:dp8370148786854323] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.8,173.8) .. controls (176.8,172.42) and (175.68,171.3) .. (174.3,171.3) .. controls (172.92,171.3) and (171.8,172.42) .. (171.8,173.8) .. controls (171.8,175.18) and (172.92,176.3) .. (174.3,176.3) .. controls (175.68,176.3) and (176.8,175.18) .. (176.8,173.8) -- cycle ;
%Shape: Circle [id:dp4417318317899557] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.47,116.2) .. controls (206.47,114.82) and (205.36,113.7) .. (203.97,113.7) .. controls (202.59,113.7) and (201.47,114.82) .. (201.47,116.2) .. controls (201.47,117.58) and (202.59,118.7) .. (203.97,118.7) .. controls (205.36,118.7) and (206.47,117.58) .. (206.47,116.2) -- cycle ;
%Shape: Circle [id:dp831867268881771] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.8,145.8) .. controls (176.8,144.42) and (175.68,143.3) .. (174.3,143.3) .. controls (172.92,143.3) and (171.8,144.42) .. (171.8,145.8) .. controls (171.8,147.18) and (172.92,148.3) .. (174.3,148.3) .. controls (175.68,148.3) and (176.8,147.18) .. (176.8,145.8) -- cycle ;
%Straight Lines [id:da8633017283009756] 
\draw [line width=1.5]    (174.3,173.8) -- (204.3,173.8) ;
%Shape: Circle [id:dp5407191397762439] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.47,116.2) .. controls (234.47,114.82) and (233.36,113.7) .. (231.97,113.7) .. controls (230.59,113.7) and (229.47,114.82) .. (229.47,116.2) .. controls (229.47,117.58) and (230.59,118.7) .. (231.97,118.7) .. controls (233.36,118.7) and (234.47,117.58) .. (234.47,116.2) -- cycle ;
%Shape: Circle [id:dp22054902488368278] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.31,116.2) .. controls (264.31,114.82) and (263.19,113.7) .. (261.81,113.7) .. controls (260.43,113.7) and (259.31,114.82) .. (259.31,116.2) .. controls (259.31,117.58) and (260.43,118.7) .. (261.81,118.7) .. controls (263.19,118.7) and (264.31,117.58) .. (264.31,116.2) -- cycle ;
%Shape: Circle [id:dp7934378581646773] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.3,116) .. controls (292.3,114.62) and (291.18,113.5) .. (289.8,113.5) .. controls (288.42,113.5) and (287.3,114.62) .. (287.3,116) .. controls (287.3,117.38) and (288.42,118.5) .. (289.8,118.5) .. controls (291.18,118.5) and (292.3,117.38) .. (292.3,116) -- cycle ;
%Shape: Circle [id:dp7149513760985402] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (321.3,116) .. controls (321.3,114.62) and (320.18,113.5) .. (318.8,113.5) .. controls (317.42,113.5) and (316.3,114.62) .. (316.3,116) .. controls (316.3,117.38) and (317.42,118.5) .. (318.8,118.5) .. controls (320.18,118.5) and (321.3,117.38) .. (321.3,116) -- cycle ;

% Text Node
\draw (164,152) node  [font=\footnotesize] [align=left] {{\footnotesize $p_1$}};
% Text Node
\draw (200,152) node  [font=\footnotesize] [align=left] {{\footnotesize $s$}};
% Text Node
\draw (228,152) node  [font=\footnotesize] [align=left] {{\footnotesize $r$}};
% Text Node
\draw (328,109) node  [font=\footnotesize] [align=left] {{\footnotesize $p_2$}};
% Text Node
\draw (180,182) node  [font=\footnotesize] [align=left] {{\footnotesize $p_4$}};
% Text Node
\draw (213,108) node  [font=\footnotesize] [align=left] {{\footnotesize $p_5$}};
% Text Node
\draw (270,152) node  [font=\footnotesize] [align=left] {{\footnotesize $q$}};
% Text Node
\draw (299,109) node  [font=\footnotesize] [align=left] {{\footnotesize $t$}};
% Text Node
\draw (269,109) node  [font=\footnotesize] [align=left] {{\footnotesize $u$}};
% Text Node
\draw (211,182) node  [font=\footnotesize] [align=left] {{\footnotesize $p_3$}};
% Text Node
\draw (238,109) node  [font=\footnotesize] [align=left] {{\footnotesize $v$}};
\end{tikzpicture}

==> (inline-50) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,359); %set diagram left start at 0, and has height of 359

%Straight Lines [id:da83305755451319] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (289.47,116.2) -- (289.8,173.8) ;
%Straight Lines [id:da8281542848937544] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (261.81,116.2) -- (262.14,173.8) ;
%Straight Lines [id:da19545864042872108] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (231.97,116.2) -- (232.3,173.8) ;
%Shape: Rectangle [id:dp04518474215759638] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (174.3,116) -- (318.8,116) -- (318.8,173.8) -- (174.3,173.8) -- cycle ;
%Straight Lines [id:da23213013880391742] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (203.97,116.2) -- (204.3,173.8) ;
%Straight Lines [id:da7580370557318639] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (174.3,145.8) -- (317.8,145.8) ;
%Straight Lines [id:da04898911011186957] 
\draw [line width=1.5]    (174.3,145.8) -- (231.97,116.2) ;
%Straight Lines [id:da7243147022903662] 
\draw [line width=1.5]    (204.3,173.8) -- (318.8,116) ;
%Shape: Circle [id:dp2614557967098816] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.64,145) .. controls (234.64,143.62) and (233.52,142.5) .. (232.14,142.5) .. controls (230.76,142.5) and (229.64,143.62) .. (229.64,145) .. controls (229.64,146.38) and (230.76,147.5) .. (232.14,147.5) .. controls (233.52,147.5) and (234.64,146.38) .. (234.64,145) -- cycle ;
%Straight Lines [id:da6985977871170563] 
\draw [line width=1.5]    (231.97,116.2) -- (318.8,116) ;
%Straight Lines [id:da11283656152958921] 
\draw [line width=1.5]    (174.3,173.8) -- (174.3,145.8) ;
%Shape: Circle [id:dp2840361571752483] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.64,145) .. controls (206.64,143.62) and (205.52,142.5) .. (204.14,142.5) .. controls (202.76,142.5) and (201.64,143.62) .. (201.64,145) .. controls (201.64,146.38) and (202.76,147.5) .. (204.14,147.5) .. controls (205.52,147.5) and (206.64,146.38) .. (206.64,145) -- cycle ;
%Shape: Circle [id:dp5543250325495903] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.64,145) .. controls (264.64,143.62) and (263.52,142.5) .. (262.14,142.5) .. controls (260.76,142.5) and (259.64,143.62) .. (259.64,145) .. controls (259.64,146.38) and (260.76,147.5) .. (262.14,147.5) .. controls (263.52,147.5) and (264.64,146.38) .. (264.64,145) -- cycle ;
%Shape: Circle [id:dp23741233820061725] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.8,173.8) .. controls (206.8,172.42) and (205.68,171.3) .. (204.3,171.3) .. controls (202.92,171.3) and (201.8,172.42) .. (201.8,173.8) .. controls (201.8,175.18) and (202.92,176.3) .. (204.3,176.3) .. controls (205.68,176.3) and (206.8,175.18) .. (206.8,173.8) -- cycle ;
%Shape: Circle [id:dp8370148786854323] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.8,173.8) .. controls (176.8,172.42) and (175.68,171.3) .. (174.3,171.3) .. controls (172.92,171.3) and (171.8,172.42) .. (171.8,173.8) .. controls (171.8,175.18) and (172.92,176.3) .. (174.3,176.3) .. controls (175.68,176.3) and (176.8,175.18) .. (176.8,173.8) -- cycle ;
%Shape: Circle [id:dp831867268881771] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.8,145.8) .. controls (176.8,144.42) and (175.68,143.3) .. (174.3,143.3) .. controls (172.92,143.3) and (171.8,144.42) .. (171.8,145.8) .. controls (171.8,147.18) and (172.92,148.3) .. (174.3,148.3) .. controls (175.68,148.3) and (176.8,147.18) .. (176.8,145.8) -- cycle ;
%Straight Lines [id:da8633017283009756] 
\draw [line width=1.5]    (174.3,173.8) -- (204.3,173.8) ;
%Shape: Circle [id:dp5407191397762439] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.47,116.2) .. controls (234.47,114.82) and (233.36,113.7) .. (231.97,113.7) .. controls (230.59,113.7) and (229.47,114.82) .. (229.47,116.2) .. controls (229.47,117.58) and (230.59,118.7) .. (231.97,118.7) .. controls (233.36,118.7) and (234.47,117.58) .. (234.47,116.2) -- cycle ;
%Shape: Circle [id:dp22054902488368278] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.31,116.2) .. controls (264.31,114.82) and (263.19,113.7) .. (261.81,113.7) .. controls (260.43,113.7) and (259.31,114.82) .. (259.31,116.2) .. controls (259.31,117.58) and (260.43,118.7) .. (261.81,118.7) .. controls (263.19,118.7) and (264.31,117.58) .. (264.31,116.2) -- cycle ;
%Shape: Circle [id:dp7934378581646773] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.3,116) .. controls (292.3,114.62) and (291.18,113.5) .. (289.8,113.5) .. controls (288.42,113.5) and (287.3,114.62) .. (287.3,116) .. controls (287.3,117.38) and (288.42,118.5) .. (289.8,118.5) .. controls (291.18,118.5) and (292.3,117.38) .. (292.3,116) -- cycle ;
%Shape: Circle [id:dp7149513760985402] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (321.3,116) .. controls (321.3,114.62) and (320.18,113.5) .. (318.8,113.5) .. controls (317.42,113.5) and (316.3,114.62) .. (316.3,116) .. controls (316.3,117.38) and (317.42,118.5) .. (318.8,118.5) .. controls (320.18,118.5) and (321.3,117.38) .. (321.3,116) -- cycle ;

% Text Node
\draw (164,153) node  [font=\footnotesize] [align=left] {{\footnotesize $p_1$}};
% Text Node
\draw (200,153) node  [font=\footnotesize] [align=left] {{\footnotesize $s$}};
% Text Node
\draw (228,153) node  [font=\footnotesize] [align=left] {{\footnotesize $r$}};
% Text Node
\draw (328,107) node  [font=\footnotesize] [align=left] {{\footnotesize $p_2$}};
% Text Node
\draw (181,183) node  [font=\footnotesize] [align=left] {{\footnotesize $p_4$}};
% Text Node
\draw (270,153) node  [font=\footnotesize] [align=left] {{\footnotesize $q$}};
% Text Node
\draw (299,107) node  [font=\footnotesize] [align=left] {{\footnotesize $t$}};
% Text Node
\draw (269,107) node  [font=\footnotesize] [align=left] {{\footnotesize $u$}};
% Text Node
\draw (211,183) node  [font=\footnotesize] [align=left] {{\footnotesize $p_3$}};
% Text Node
\draw (238,107) node  [font=\footnotesize] [align=left] {{\footnotesize $p_5$}};
\end{tikzpicture}

==> (inline-51) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,359); %set diagram left start at 0, and has height of 359

%Straight Lines [id:da83305755451319] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (289.47,116.2) -- (289.8,173.8) ;
%Straight Lines [id:da8281542848937544] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (261.81,116.2) -- (262.14,173.8) ;
%Straight Lines [id:da19545864042872108] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (231.97,116.2) -- (232.3,173.8) ;
%Shape: Rectangle [id:dp04518474215759638] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (174.3,116) -- (318.8,116) -- (318.8,173.8) -- (174.3,173.8) -- cycle ;
%Straight Lines [id:da23213013880391742] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (203.97,116.2) -- (204.3,173.8) ;
%Straight Lines [id:da7580370557318639] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (174.3,145.8) -- (317.8,145.8) ;
%Straight Lines [id:da04898911011186957] 
\draw [line width=1.5]    (174.3,145.8) -- (261.81,116.2) ;
%Straight Lines [id:da7243147022903662] 
\draw [line width=1.5]    (204.3,173.8) -- (318.8,116) ;
%Shape: Circle [id:dp2614557967098816] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.64,145) .. controls (234.64,143.62) and (233.52,142.5) .. (232.14,142.5) .. controls (230.76,142.5) and (229.64,143.62) .. (229.64,145) .. controls (229.64,146.38) and (230.76,147.5) .. (232.14,147.5) .. controls (233.52,147.5) and (234.64,146.38) .. (234.64,145) -- cycle ;
%Straight Lines [id:da6985977871170563] 
\draw [line width=1.5]    (261.81,116.2) -- (318.8,116) ;
%Straight Lines [id:da11283656152958921] 
\draw [line width=1.5]    (174.3,173.8) -- (174.3,145.8) ;
%Shape: Circle [id:dp2840361571752483] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.64,145) .. controls (206.64,143.62) and (205.52,142.5) .. (204.14,142.5) .. controls (202.76,142.5) and (201.64,143.62) .. (201.64,145) .. controls (201.64,146.38) and (202.76,147.5) .. (204.14,147.5) .. controls (205.52,147.5) and (206.64,146.38) .. (206.64,145) -- cycle ;
%Shape: Circle [id:dp5543250325495903] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.64,145) .. controls (264.64,143.62) and (263.52,142.5) .. (262.14,142.5) .. controls (260.76,142.5) and (259.64,143.62) .. (259.64,145) .. controls (259.64,146.38) and (260.76,147.5) .. (262.14,147.5) .. controls (263.52,147.5) and (264.64,146.38) .. (264.64,145) -- cycle ;
%Shape: Circle [id:dp23741233820061725] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.8,173.8) .. controls (206.8,172.42) and (205.68,171.3) .. (204.3,171.3) .. controls (202.92,171.3) and (201.8,172.42) .. (201.8,173.8) .. controls (201.8,175.18) and (202.92,176.3) .. (204.3,176.3) .. controls (205.68,176.3) and (206.8,175.18) .. (206.8,173.8) -- cycle ;
%Shape: Circle [id:dp8370148786854323] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.8,173.8) .. controls (176.8,172.42) and (175.68,171.3) .. (174.3,171.3) .. controls (172.92,171.3) and (171.8,172.42) .. (171.8,173.8) .. controls (171.8,175.18) and (172.92,176.3) .. (174.3,176.3) .. controls (175.68,176.3) and (176.8,175.18) .. (176.8,173.8) -- cycle ;
%Shape: Circle [id:dp831867268881771] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.8,145.8) .. controls (176.8,144.42) and (175.68,143.3) .. (174.3,143.3) .. controls (172.92,143.3) and (171.8,144.42) .. (171.8,145.8) .. controls (171.8,147.18) and (172.92,148.3) .. (174.3,148.3) .. controls (175.68,148.3) and (176.8,147.18) .. (176.8,145.8) -- cycle ;
%Straight Lines [id:da8633017283009756] 
\draw [line width=1.5]    (174.3,173.8) -- (204.3,173.8) ;
%Shape: Circle [id:dp22054902488368278] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.31,116.2) .. controls (264.31,114.82) and (263.19,113.7) .. (261.81,113.7) .. controls (260.43,113.7) and (259.31,114.82) .. (259.31,116.2) .. controls (259.31,117.58) and (260.43,118.7) .. (261.81,118.7) .. controls (263.19,118.7) and (264.31,117.58) .. (264.31,116.2) -- cycle ;
%Shape: Circle [id:dp7934378581646773] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.3,116) .. controls (292.3,114.62) and (291.18,113.5) .. (289.8,113.5) .. controls (288.42,113.5) and (287.3,114.62) .. (287.3,116) .. controls (287.3,117.38) and (288.42,118.5) .. (289.8,118.5) .. controls (291.18,118.5) and (292.3,117.38) .. (292.3,116) -- cycle ;
%Shape: Circle [id:dp7149513760985402] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (321.3,116) .. controls (321.3,114.62) and (320.18,113.5) .. (318.8,113.5) .. controls (317.42,113.5) and (316.3,114.62) .. (316.3,116) .. controls (316.3,117.38) and (317.42,118.5) .. (318.8,118.5) .. controls (320.18,118.5) and (321.3,117.38) .. (321.3,116) -- cycle ;

% Text Node
\draw (164,151) node  [font=\footnotesize] [align=left] {{\footnotesize $p_4$}};
% Text Node
\draw (200,152) node  [font=\footnotesize] [align=left] {{\footnotesize $s$}};
% Text Node
\draw (228,153) node  [font=\footnotesize] [align=left] {{\footnotesize $r$}};
% Text Node
\draw (328,107) node  [font=\footnotesize] [align=left] {{\footnotesize $p_3$}};
% Text Node
\draw (181,183) node  [font=\footnotesize] [align=left] {{\footnotesize $p_5$}};
% Text Node
\draw (270,154) node  [font=\footnotesize] [align=left] {{\footnotesize $q$}};
% Text Node
\draw (299,107) node  [font=\footnotesize] [align=left] {{\footnotesize $t$}};
% Text Node
\draw (269,107) node  [font=\footnotesize] [align=left] {{\footnotesize $p_2$}};
% Text Node
\draw (211,182) node  [font=\footnotesize] [align=left] {{\footnotesize $p_1$}};
\end{tikzpicture}

==> (inline-52) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,359); %set diagram left start at 0, and has height of 359

%Straight Lines [id:da83305755451319] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (289.47,116.2) -- (289.8,173.8) ;
%Straight Lines [id:da8281542848937544] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (261.81,116.2) -- (262.14,173.8) ;
%Straight Lines [id:da19545864042872108] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (231.97,116.2) -- (232.3,173.8) ;
%Shape: Rectangle [id:dp04518474215759638] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (174.3,116) -- (318.8,116) -- (318.8,173.8) -- (174.3,173.8) -- cycle ;
%Straight Lines [id:da23213013880391742] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (203.97,116.2) -- (204.3,173.8) ;
%Straight Lines [id:da7580370557318639] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (174.3,145.8) -- (317.8,145.8) ;
%Straight Lines [id:da04898911011186957] 
\draw [line width=1.5]    (174.3,145.8) -- (289.8,116) ;
%Straight Lines [id:da7243147022903662] 
\draw [line width=1.5]    (204.3,173.8) -- (318.8,116) ;
%Shape: Circle [id:dp2614557967098816] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.64,145) .. controls (234.64,143.62) and (233.52,142.5) .. (232.14,142.5) .. controls (230.76,142.5) and (229.64,143.62) .. (229.64,145) .. controls (229.64,146.38) and (230.76,147.5) .. (232.14,147.5) .. controls (233.52,147.5) and (234.64,146.38) .. (234.64,145) -- cycle ;
%Straight Lines [id:da6985977871170563] 
\draw [line width=1.5]    (289.8,116) -- (318.8,116) ;
%Straight Lines [id:da11283656152958921] 
\draw [line width=1.5]    (174.3,173.8) -- (174.3,145.8) ;
%Shape: Circle [id:dp2840361571752483] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.64,145) .. controls (206.64,143.62) and (205.52,142.5) .. (204.14,142.5) .. controls (202.76,142.5) and (201.64,143.62) .. (201.64,145) .. controls (201.64,146.38) and (202.76,147.5) .. (204.14,147.5) .. controls (205.52,147.5) and (206.64,146.38) .. (206.64,145) -- cycle ;
%Shape: Circle [id:dp5543250325495903] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.64,145) .. controls (264.64,143.62) and (263.52,142.5) .. (262.14,142.5) .. controls (260.76,142.5) and (259.64,143.62) .. (259.64,145) .. controls (259.64,146.38) and (260.76,147.5) .. (262.14,147.5) .. controls (263.52,147.5) and (264.64,146.38) .. (264.64,145) -- cycle ;
%Shape: Circle [id:dp23741233820061725] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.8,173.8) .. controls (206.8,172.42) and (205.68,171.3) .. (204.3,171.3) .. controls (202.92,171.3) and (201.8,172.42) .. (201.8,173.8) .. controls (201.8,175.18) and (202.92,176.3) .. (204.3,176.3) .. controls (205.68,176.3) and (206.8,175.18) .. (206.8,173.8) -- cycle ;
%Shape: Circle [id:dp8370148786854323] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.8,173.8) .. controls (176.8,172.42) and (175.68,171.3) .. (174.3,171.3) .. controls (172.92,171.3) and (171.8,172.42) .. (171.8,173.8) .. controls (171.8,175.18) and (172.92,176.3) .. (174.3,176.3) .. controls (175.68,176.3) and (176.8,175.18) .. (176.8,173.8) -- cycle ;
%Shape: Circle [id:dp831867268881771] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.8,145.8) .. controls (176.8,144.42) and (175.68,143.3) .. (174.3,143.3) .. controls (172.92,143.3) and (171.8,144.42) .. (171.8,145.8) .. controls (171.8,147.18) and (172.92,148.3) .. (174.3,148.3) .. controls (175.68,148.3) and (176.8,147.18) .. (176.8,145.8) -- cycle ;
%Straight Lines [id:da8633017283009756] 
\draw [line width=1.5]    (174.3,173.8) -- (204.3,173.8) ;
%Shape: Circle [id:dp7934378581646773] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.3,116) .. controls (292.3,114.62) and (291.18,113.5) .. (289.8,113.5) .. controls (288.42,113.5) and (287.3,114.62) .. (287.3,116) .. controls (287.3,117.38) and (288.42,118.5) .. (289.8,118.5) .. controls (291.18,118.5) and (292.3,117.38) .. (292.3,116) -- cycle ;
%Shape: Circle [id:dp7149513760985402] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (321.3,116) .. controls (321.3,114.62) and (320.18,113.5) .. (318.8,113.5) .. controls (317.42,113.5) and (316.3,114.62) .. (316.3,116) .. controls (316.3,117.38) and (317.42,118.5) .. (318.8,118.5) .. controls (320.18,118.5) and (321.3,117.38) .. (321.3,116) -- cycle ;

% Text Node
\draw (164,151) node  [font=\footnotesize] [align=left] {{\footnotesize $p_4$}};
% Text Node
\draw (200,152) node  [font=\footnotesize] [align=left] {{\footnotesize $s$}};
% Text Node
\draw (228,153) node  [font=\footnotesize] [align=left] {{\footnotesize $r$}};
% Text Node
\draw (328,107) node  [font=\footnotesize] [align=left] {{\footnotesize $p_2$}};
% Text Node
\draw (181,183) node  [font=\footnotesize] [align=left] {{\footnotesize $p_5$}};
% Text Node
\draw (270,154) node  [font=\footnotesize] [align=left] {{\footnotesize $q$}};
% Text Node
\draw (299,107) node  [font=\footnotesize] [align=left] {{\footnotesize $p_3$}};
% Text Node
\draw (211,182) node  [font=\footnotesize] [align=left] {{\footnotesize $p_1$}};
\end{tikzpicture}

==> (inline-53) <==
\begin{array}{c|cccccccccccccccccccccccccccccc}
	& r_1 & r_2 & s_1 & r_3 & s_2 & q_1 & r_4 & r_5 & r_6 & s_3 & r_7 & r_8 & s_4 & r_9 & s_5 & p_1 & p_2 & p_3 & q_2 & r_{10} & r_{11} & r_{12} & s_6
	& s_7 & s_8 & p_4 & p_5 & r_{13} & r_{14} & s_9 \\ \hline
	X^1_{12}&0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0
	& 0 & 1 & 0 & 1 & 0 & 0 & 0 \\
	X^2_{12}&0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0
	& 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
	X_{17}&1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1
	& 1 & 1 & 1 & 0 & 0 & 0 & 0 \\
	X^1_{23}&1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0
	& 1 & 0 & 0 & 1 & 0 & 1 & 0 \\
	X^2_{23}&1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0
	& 1 & 0 & 0 & 0 & 0 & 1 & 0 \\
	X_{28}&1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1
	& 1 & 0 & 1 & 0 & 0 & 0 & 0 \\
	X_{31}&0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1
	& 0 & 0 & 1 & 0 & 1 & 0 & 1 \\
	X_{34}&0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1
	& 0 & 0 & 0 & 1 & 1 & 0 & 0 \\
	X_{36}&0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1
	& 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
	X_{42}&0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0
	& 0 & 1 & 1 & 0 & 0 & 0 & 1 \\
	X_{45}&1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	X_{53}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0
	& 1 & 1 & 1 & 0 & 0 & 1 & 1 \\
	X_{58}&0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	X_{64}&0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	X_{67}&1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	X_{75}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
	X_{78}&0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	X^1_{81}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0
	& 0 & 0 & 0 & 1 & 1 & 1 & 1 \\
	X^2_{81}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0
	& 0 & 0 & 0 & 0 & 1 & 1 & 1 \\
	X^1_{86}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1
	& 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
	\end{array}
\begin{array}{cccccccccccccccccccccccccccccc}
	r_1 & r_2 & s_1 & r_3 & s_2 & q_1 & r_4 & r_5 & r_6 & s_3 & r_7 & r_8 & s_4 & r_9 & s_5 & p_1 & p_2 & p_3 & q_2 & r_{10} & r_{11} & r_{12} & s_6
	& s_7 & s_8 & p_4 & p_5 & r_{13} & r_{14} & s_9 \\ \hline
	2 & 0 & -1 & 0 & 0 & 2 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 &
	-1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
	1 & 0 & 0 & 0 & 0 & 2 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & -1
	& 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
	1 & 1 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & -1
	& 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
	1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1
	& 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
	1 & 0 & -1 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1
	& 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\
	1 & -1 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1
	& 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
	0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 &
	0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
	0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 &
	1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & 1 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 1 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 1 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 1 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & 0 & 0 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & 1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	0 & 1 & -1 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	0 & 1 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	\hline
	2 & 1 & -1 & 0 & 0 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & -2 & 0 & 0 & 0 & 0 & -1
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	2 & 1 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & 1 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 1
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & 1 & -1 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & 0 & -1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & 2 & -2 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	0 & 2 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	\end{array}}
\right)
\end{equation}
with kernel
\begin{equation}
G_t=\left(
\tiny{\begin{array}{cccccccccccccccccccccccccccccc}
	r_1 & r_2 & s_1 & r_3 & s_2 & q_1 & r_4 & r_5 & r_6 & s_3 & r_7 & r_8 & s_4 & r_9 & s_5 & p_1 & p_2 & p_3 & q_2 & r_{10} & r_{11} & r_{12} & s_6
	& s_7 & s_8 & p_4 & p_5 & r_{13} & r_{14} & s_9 \\ \hline
	0 & 0 & 1 & 0 & 1 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & -1 & -1 & 0 & -1 & 0 & 0 & 0
	& 1 & 1 & 1 & 2 & 0 & 0 & 0 & 1 \\
	1 & 1 & 0 & 1 & 0 & 2 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 3 & 2 & 2 & 1 & 1 & 1 & 0
	& 0 & 0 & -1 & 0 & 1 & 1 & 0 \\
	1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1
	& 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
	\end{array}

==> (inline-54) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,359); %set diagram left start at 0, and has height of 359

%Straight Lines [id:da8281542848937544] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (261.81,116.2) -- (262.14,173.8) ;
%Straight Lines [id:da19545864042872108] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (231.97,116.2) -- (232.3,173.8) ;
%Shape: Rectangle [id:dp04518474215759638] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (174.3,116) -- (289.8,116) -- (289.8,173.8) -- (174.3,173.8) -- cycle ;
%Straight Lines [id:da23213013880391742] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (203.97,116.2) -- (204.3,173.8) ;
%Straight Lines [id:da7580370557318639] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (174.3,145.8) -- (289.8,145.8) ;
%Straight Lines [id:da04898911011186957] 
\draw [line width=1.5]    (174.3,145.8) -- (203.97,116.2) ;
%Straight Lines [id:da7243147022903662] 
\draw [line width=1.5]    (234.8,173.8) -- (289.47,116.2) ;
%Shape: Circle [id:dp2614557967098816] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.64,145) .. controls (234.64,143.62) and (233.52,142.5) .. (232.14,142.5) .. controls (230.76,142.5) and (229.64,143.62) .. (229.64,145) .. controls (229.64,146.38) and (230.76,147.5) .. (232.14,147.5) .. controls (233.52,147.5) and (234.64,146.38) .. (234.64,145) -- cycle ;
%Straight Lines [id:da6985977871170563] 
\draw [line width=1.5]    (203.97,116.2) -- (289.47,116.2) ;
%Straight Lines [id:da11283656152958921] 
\draw [line width=1.5]    (174.3,173.8) -- (174.3,145.8) ;
%Shape: Circle [id:dp2840361571752483] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.64,145) .. controls (206.64,143.62) and (205.52,142.5) .. (204.14,142.5) .. controls (202.76,142.5) and (201.64,143.62) .. (201.64,145) .. controls (201.64,146.38) and (202.76,147.5) .. (204.14,147.5) .. controls (205.52,147.5) and (206.64,146.38) .. (206.64,145) -- cycle ;
%Shape: Circle [id:dp5543250325495903] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.64,145) .. controls (264.64,143.62) and (263.52,142.5) .. (262.14,142.5) .. controls (260.76,142.5) and (259.64,143.62) .. (259.64,145) .. controls (259.64,146.38) and (260.76,147.5) .. (262.14,147.5) .. controls (263.52,147.5) and (264.64,146.38) .. (264.64,145) -- cycle ;
%Shape: Circle [id:dp23741233820061725] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.8,173.8) .. controls (206.8,172.42) and (205.68,171.3) .. (204.3,171.3) .. controls (202.92,171.3) and (201.8,172.42) .. (201.8,173.8) .. controls (201.8,175.18) and (202.92,176.3) .. (204.3,176.3) .. controls (205.68,176.3) and (206.8,175.18) .. (206.8,173.8) -- cycle ;
%Shape: Circle [id:dp8370148786854323] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.8,173.8) .. controls (176.8,172.42) and (175.68,171.3) .. (174.3,171.3) .. controls (172.92,171.3) and (171.8,172.42) .. (171.8,173.8) .. controls (171.8,175.18) and (172.92,176.3) .. (174.3,176.3) .. controls (175.68,176.3) and (176.8,175.18) .. (176.8,173.8) -- cycle ;
%Shape: Circle [id:dp831867268881771] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.8,145.8) .. controls (176.8,144.42) and (175.68,143.3) .. (174.3,143.3) .. controls (172.92,143.3) and (171.8,144.42) .. (171.8,145.8) .. controls (171.8,147.18) and (172.92,148.3) .. (174.3,148.3) .. controls (175.68,148.3) and (176.8,147.18) .. (176.8,145.8) -- cycle ;
%Straight Lines [id:da8633017283009756] 
\draw [line width=1.5]    (174.3,173.8) -- (232.3,173.8) ;
%Shape: Circle [id:dp7934378581646773] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.3,116) .. controls (292.3,114.62) and (291.18,113.5) .. (289.8,113.5) .. controls (288.42,113.5) and (287.3,114.62) .. (287.3,116) .. controls (287.3,117.38) and (288.42,118.5) .. (289.8,118.5) .. controls (291.18,118.5) and (292.3,117.38) .. (292.3,116) -- cycle ;
%Shape: Circle [id:dp10777930199609376] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.31,116.2) .. controls (264.31,114.82) and (263.19,113.7) .. (261.81,113.7) .. controls (260.43,113.7) and (259.31,114.82) .. (259.31,116.2) .. controls (259.31,117.58) and (260.43,118.7) .. (261.81,118.7) .. controls (263.19,118.7) and (264.31,117.58) .. (264.31,116.2) -- cycle ;
%Shape: Circle [id:dp14098692442684113] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.47,116.2) .. controls (234.47,114.82) and (233.36,113.7) .. (231.97,113.7) .. controls (230.59,113.7) and (229.47,114.82) .. (229.47,116.2) .. controls (229.47,117.58) and (230.59,118.7) .. (231.97,118.7) .. controls (233.36,118.7) and (234.47,117.58) .. (234.47,116.2) -- cycle ;
%Shape: Circle [id:dp8375855318148617] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.47,116.2) .. controls (206.47,114.82) and (205.36,113.7) .. (203.97,113.7) .. controls (202.59,113.7) and (201.47,114.82) .. (201.47,116.2) .. controls (201.47,117.58) and (202.59,118.7) .. (203.97,118.7) .. controls (205.36,118.7) and (206.47,117.58) .. (206.47,116.2) -- cycle ;
%Shape: Circle [id:dp9163019527253715] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.8,173.8) .. controls (234.8,172.42) and (233.68,171.3) .. (232.3,171.3) .. controls (230.92,171.3) and (229.8,172.42) .. (229.8,173.8) .. controls (229.8,175.18) and (230.92,176.3) .. (232.3,176.3) .. controls (233.68,176.3) and (234.8,175.18) .. (234.8,173.8) -- cycle ;

% Text Node
\draw (164,151) node  [font=\footnotesize] [align=left] {{\footnotesize $p_1$}};
% Text Node
\draw (200,152) node  [font=\footnotesize] [align=left] {{\footnotesize $s$}};
% Text Node
\draw (228,153) node  [font=\footnotesize] [align=left] {{\footnotesize $r$}};
% Text Node
\draw (181,183) node  [font=\footnotesize] [align=left] {{\footnotesize $p_4$}};
% Text Node
\draw (270,154) node  [font=\footnotesize] [align=left] {{\footnotesize $q$}};
% Text Node
\draw (299,107) node  [font=\footnotesize] [align=left] {{\footnotesize $p_2$}};
% Text Node
\draw (211,182) node  [font=\footnotesize] [align=left] {{\footnotesize $t$}};
% Text Node
\draw (270,107) node  [font=\footnotesize] [align=left] {{\footnotesize $u$}};
% Text Node
\draw (238,106) node  [font=\footnotesize] [align=left] {{\footnotesize $v$}};
% Text Node
\draw (211,107) node  [font=\footnotesize] [align=left] {{\footnotesize $p_5$}};
% Text Node
\draw (239,182) node  [font=\footnotesize] [align=left] {{\footnotesize $p_3$}};
\end{tikzpicture}

==> (inline-55) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,359); %set diagram left start at 0, and has height of 359

%Straight Lines [id:da8281542848937544] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (261.81,116.2) -- (262.14,173.8) ;
%Straight Lines [id:da19545864042872108] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (231.97,116.2) -- (232.3,173.8) ;
%Shape: Rectangle [id:dp04518474215759638] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (174.3,116) -- (289.8,116) -- (289.8,173.8) -- (174.3,173.8) -- cycle ;
%Straight Lines [id:da23213013880391742] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (203.97,116.2) -- (204.3,173.8) ;
%Straight Lines [id:da7580370557318639] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (174.3,145.8) -- (289.8,145.8) ;
%Straight Lines [id:da04898911011186957] 
\draw [line width=1.5]    (174.3,145.8) -- (231.97,116.2) ;
%Straight Lines [id:da7243147022903662] 
\draw [line width=1.5]    (234.8,173.8) -- (289.47,116.2) ;
%Shape: Circle [id:dp2614557967098816] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.64,145) .. controls (234.64,143.62) and (233.52,142.5) .. (232.14,142.5) .. controls (230.76,142.5) and (229.64,143.62) .. (229.64,145) .. controls (229.64,146.38) and (230.76,147.5) .. (232.14,147.5) .. controls (233.52,147.5) and (234.64,146.38) .. (234.64,145) -- cycle ;
%Straight Lines [id:da6985977871170563] 
\draw [line width=1.5]    (231.97,116.2) -- (289.47,116.2) ;
%Straight Lines [id:da11283656152958921] 
\draw [line width=1.5]    (174.3,173.8) -- (174.3,145.8) ;
%Shape: Circle [id:dp2840361571752483] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.64,145) .. controls (206.64,143.62) and (205.52,142.5) .. (204.14,142.5) .. controls (202.76,142.5) and (201.64,143.62) .. (201.64,145) .. controls (201.64,146.38) and (202.76,147.5) .. (204.14,147.5) .. controls (205.52,147.5) and (206.64,146.38) .. (206.64,145) -- cycle ;
%Shape: Circle [id:dp5543250325495903] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.64,145) .. controls (264.64,143.62) and (263.52,142.5) .. (262.14,142.5) .. controls (260.76,142.5) and (259.64,143.62) .. (259.64,145) .. controls (259.64,146.38) and (260.76,147.5) .. (262.14,147.5) .. controls (263.52,147.5) and (264.64,146.38) .. (264.64,145) -- cycle ;
%Shape: Circle [id:dp23741233820061725] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.8,173.8) .. controls (206.8,172.42) and (205.68,171.3) .. (204.3,171.3) .. controls (202.92,171.3) and (201.8,172.42) .. (201.8,173.8) .. controls (201.8,175.18) and (202.92,176.3) .. (204.3,176.3) .. controls (205.68,176.3) and (206.8,175.18) .. (206.8,173.8) -- cycle ;
%Shape: Circle [id:dp8370148786854323] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.8,173.8) .. controls (176.8,172.42) and (175.68,171.3) .. (174.3,171.3) .. controls (172.92,171.3) and (171.8,172.42) .. (171.8,173.8) .. controls (171.8,175.18) and (172.92,176.3) .. (174.3,176.3) .. controls (175.68,176.3) and (176.8,175.18) .. (176.8,173.8) -- cycle ;
%Shape: Circle [id:dp831867268881771] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.8,145.8) .. controls (176.8,144.42) and (175.68,143.3) .. (174.3,143.3) .. controls (172.92,143.3) and (171.8,144.42) .. (171.8,145.8) .. controls (171.8,147.18) and (172.92,148.3) .. (174.3,148.3) .. controls (175.68,148.3) and (176.8,147.18) .. (176.8,145.8) -- cycle ;
%Straight Lines [id:da8633017283009756] 
\draw [line width=1.5]    (174.3,173.8) -- (232.3,173.8) ;
%Shape: Circle [id:dp7934378581646773] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.3,116) .. controls (292.3,114.62) and (291.18,113.5) .. (289.8,113.5) .. controls (288.42,113.5) and (287.3,114.62) .. (287.3,116) .. controls (287.3,117.38) and (288.42,118.5) .. (289.8,118.5) .. controls (291.18,118.5) and (292.3,117.38) .. (292.3,116) -- cycle ;
%Shape: Circle [id:dp10777930199609376] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.31,116.2) .. controls (264.31,114.82) and (263.19,113.7) .. (261.81,113.7) .. controls (260.43,113.7) and (259.31,114.82) .. (259.31,116.2) .. controls (259.31,117.58) and (260.43,118.7) .. (261.81,118.7) .. controls (263.19,118.7) and (264.31,117.58) .. (264.31,116.2) -- cycle ;
%Shape: Circle [id:dp14098692442684113] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.47,116.2) .. controls (234.47,114.82) and (233.36,113.7) .. (231.97,113.7) .. controls (230.59,113.7) and (229.47,114.82) .. (229.47,116.2) .. controls (229.47,117.58) and (230.59,118.7) .. (231.97,118.7) .. controls (233.36,118.7) and (234.47,117.58) .. (234.47,116.2) -- cycle ;
%Shape: Circle [id:dp9163019527253715] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.8,173.8) .. controls (234.8,172.42) and (233.68,171.3) .. (232.3,171.3) .. controls (230.92,171.3) and (229.8,172.42) .. (229.8,173.8) .. controls (229.8,175.18) and (230.92,176.3) .. (232.3,176.3) .. controls (233.68,176.3) and (234.8,175.18) .. (234.8,173.8) -- cycle ;

% Text Node
\draw (164,153) node  [font=\footnotesize] [align=left] {{\footnotesize $p_1$}};
% Text Node
\draw (200,153) node  [font=\footnotesize] [align=left] {{\footnotesize $s$}};
% Text Node
\draw (228,153) node  [font=\footnotesize] [align=left] {{\footnotesize $r$}};
% Text Node
\draw (181,183) node  [font=\footnotesize] [align=left] {{\footnotesize $p_4$}};
% Text Node
\draw (270,153) node  [font=\footnotesize] [align=left] {{\footnotesize $q$}};
% Text Node
\draw (299,107) node  [font=\footnotesize] [align=left] {{\footnotesize $p_2$}};
% Text Node
\draw (211,183) node  [font=\footnotesize] [align=left] {{\footnotesize $u$}};
% Text Node
\draw (270,107) node  [font=\footnotesize] [align=left] {{\footnotesize $t$}};
% Text Node
\draw (238,107) node  [font=\footnotesize] [align=left] {{\footnotesize $p_5$}};
% Text Node
\draw (239,183) node  [font=\footnotesize] [align=left] {{\footnotesize $p_3$}};
\end{tikzpicture}

==> (inline-56) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,359); %set diagram left start at 0, and has height of 359

%Straight Lines [id:da8281542848937544] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (261.81,116.2) -- (262.14,173.8) ;
%Straight Lines [id:da19545864042872108] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (231.97,116.2) -- (232.3,173.8) ;
%Shape: Rectangle [id:dp04518474215759638] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (174.3,116) -- (289.8,116) -- (289.8,173.8) -- (174.3,173.8) -- cycle ;
%Straight Lines [id:da23213013880391742] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (203.97,116.2) -- (204.3,173.8) ;
%Straight Lines [id:da7580370557318639] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (174.3,145.8) -- (289.8,145.8) ;
%Straight Lines [id:da04898911011186957] 
\draw [line width=1.5]    (174.3,145.8) -- (203.97,116.2) ;
%Straight Lines [id:da7243147022903662] 
\draw [line width=1.5]    (204.3,173.8) -- (289.47,116.2) ;
%Shape: Circle [id:dp2614557967098816] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.64,145) .. controls (234.64,143.62) and (233.52,142.5) .. (232.14,142.5) .. controls (230.76,142.5) and (229.64,143.62) .. (229.64,145) .. controls (229.64,146.38) and (230.76,147.5) .. (232.14,147.5) .. controls (233.52,147.5) and (234.64,146.38) .. (234.64,145) -- cycle ;
%Straight Lines [id:da6985977871170563] 
\draw [line width=1.5]    (203.97,116.2) -- (289.47,116.2) ;
%Straight Lines [id:da11283656152958921] 
\draw [line width=1.5]    (174.3,173.8) -- (174.3,145.8) ;
%Shape: Circle [id:dp2840361571752483] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.64,145) .. controls (206.64,143.62) and (205.52,142.5) .. (204.14,142.5) .. controls (202.76,142.5) and (201.64,143.62) .. (201.64,145) .. controls (201.64,146.38) and (202.76,147.5) .. (204.14,147.5) .. controls (205.52,147.5) and (206.64,146.38) .. (206.64,145) -- cycle ;
%Shape: Circle [id:dp23741233820061725] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.8,173.8) .. controls (206.8,172.42) and (205.68,171.3) .. (204.3,171.3) .. controls (202.92,171.3) and (201.8,172.42) .. (201.8,173.8) .. controls (201.8,175.18) and (202.92,176.3) .. (204.3,176.3) .. controls (205.68,176.3) and (206.8,175.18) .. (206.8,173.8) -- cycle ;
%Shape: Circle [id:dp8370148786854323] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.8,173.8) .. controls (176.8,172.42) and (175.68,171.3) .. (174.3,171.3) .. controls (172.92,171.3) and (171.8,172.42) .. (171.8,173.8) .. controls (171.8,175.18) and (172.92,176.3) .. (174.3,176.3) .. controls (175.68,176.3) and (176.8,175.18) .. (176.8,173.8) -- cycle ;
%Shape: Circle [id:dp831867268881771] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.8,145.8) .. controls (176.8,144.42) and (175.68,143.3) .. (174.3,143.3) .. controls (172.92,143.3) and (171.8,144.42) .. (171.8,145.8) .. controls (171.8,147.18) and (172.92,148.3) .. (174.3,148.3) .. controls (175.68,148.3) and (176.8,147.18) .. (176.8,145.8) -- cycle ;
%Straight Lines [id:da8633017283009756] 
\draw [line width=1.5]    (174.3,173.8) -- (204.3,173.8) ;
%Shape: Circle [id:dp7934378581646773] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.3,116) .. controls (292.3,114.62) and (291.18,113.5) .. (289.8,113.5) .. controls (288.42,113.5) and (287.3,114.62) .. (287.3,116) .. controls (287.3,117.38) and (288.42,118.5) .. (289.8,118.5) .. controls (291.18,118.5) and (292.3,117.38) .. (292.3,116) -- cycle ;
%Shape: Circle [id:dp10777930199609376] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.31,116.2) .. controls (264.31,114.82) and (263.19,113.7) .. (261.81,113.7) .. controls (260.43,113.7) and (259.31,114.82) .. (259.31,116.2) .. controls (259.31,117.58) and (260.43,118.7) .. (261.81,118.7) .. controls (263.19,118.7) and (264.31,117.58) .. (264.31,116.2) -- cycle ;
%Shape: Circle [id:dp14098692442684113] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.47,116.2) .. controls (234.47,114.82) and (233.36,113.7) .. (231.97,113.7) .. controls (230.59,113.7) and (229.47,114.82) .. (229.47,116.2) .. controls (229.47,117.58) and (230.59,118.7) .. (231.97,118.7) .. controls (233.36,118.7) and (234.47,117.58) .. (234.47,116.2) -- cycle ;
%Shape: Circle [id:dp8375855318148617] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.47,116.2) .. controls (206.47,114.82) and (205.36,113.7) .. (203.97,113.7) .. controls (202.59,113.7) and (201.47,114.82) .. (201.47,116.2) .. controls (201.47,117.58) and (202.59,118.7) .. (203.97,118.7) .. controls (205.36,118.7) and (206.47,117.58) .. (206.47,116.2) -- cycle ;

% Text Node
\draw (164,153) node  [font=\footnotesize] [align=left] {{\footnotesize $p_4$}};
% Text Node
\draw (200,153) node  [font=\footnotesize] [align=left] {{\footnotesize $s$}};
% Text Node
\draw (228,153) node  [font=\footnotesize] [align=left] {{\footnotesize $r$}};
% Text Node
\draw (181,183) node  [font=\footnotesize] [align=left] {{\footnotesize $p_5$}};
% Text Node
\draw (299,107) node  [font=\footnotesize] [align=left] {{\footnotesize $p_3$}};
% Text Node
\draw (211,183) node  [font=\footnotesize] [align=left] {{\footnotesize $p_2$}};
% Text Node
\draw (270,107) node  [font=\footnotesize] [align=left] {{\footnotesize $q$}};
% Text Node
\draw (238,107) node  [font=\footnotesize] [align=left] {{\footnotesize $t$}};
% Text Node
\draw (211,107) node  [font=\footnotesize] [align=left] {{\footnotesize $p_1$}};
\end{tikzpicture}

==> (inline-57) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,359); %set diagram left start at 0, and has height of 359

%Straight Lines [id:da8281542848937544] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (261.81,116.2) -- (262.14,173.8) ;
%Straight Lines [id:da19545864042872108] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (231.97,116.2) -- (232.3,173.8) ;
%Shape: Rectangle [id:dp04518474215759638] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (174.3,116) -- (289.8,116) -- (289.8,173.8) -- (174.3,173.8) -- cycle ;
%Straight Lines [id:da23213013880391742] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (203.97,116.2) -- (204.3,173.8) ;
%Straight Lines [id:da7580370557318639] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (174.3,145.8) -- (289.8,145.8) ;
%Straight Lines [id:da04898911011186957] 
\draw [line width=1.5]    (174.3,145.8) -- (231.97,116.2) ;
%Straight Lines [id:da7243147022903662] 
\draw [line width=1.5]    (204.3,173.8) -- (289.47,116.2) ;
%Shape: Circle [id:dp2614557967098816] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.64,145) .. controls (234.64,143.62) and (233.52,142.5) .. (232.14,142.5) .. controls (230.76,142.5) and (229.64,143.62) .. (229.64,145) .. controls (229.64,146.38) and (230.76,147.5) .. (232.14,147.5) .. controls (233.52,147.5) and (234.64,146.38) .. (234.64,145) -- cycle ;
%Straight Lines [id:da6985977871170563] 
\draw [line width=1.5]    (231.97,116.2) -- (289.47,116.2) ;
%Straight Lines [id:da11283656152958921] 
\draw [line width=1.5]    (174.3,173.8) -- (174.3,145.8) ;
%Shape: Circle [id:dp2840361571752483] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.64,145) .. controls (206.64,143.62) and (205.52,142.5) .. (204.14,142.5) .. controls (202.76,142.5) and (201.64,143.62) .. (201.64,145) .. controls (201.64,146.38) and (202.76,147.5) .. (204.14,147.5) .. controls (205.52,147.5) and (206.64,146.38) .. (206.64,145) -- cycle ;
%Shape: Circle [id:dp23741233820061725] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.8,173.8) .. controls (206.8,172.42) and (205.68,171.3) .. (204.3,171.3) .. controls (202.92,171.3) and (201.8,172.42) .. (201.8,173.8) .. controls (201.8,175.18) and (202.92,176.3) .. (204.3,176.3) .. controls (205.68,176.3) and (206.8,175.18) .. (206.8,173.8) -- cycle ;
%Shape: Circle [id:dp8370148786854323] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.8,173.8) .. controls (176.8,172.42) and (175.68,171.3) .. (174.3,171.3) .. controls (172.92,171.3) and (171.8,172.42) .. (171.8,173.8) .. controls (171.8,175.18) and (172.92,176.3) .. (174.3,176.3) .. controls (175.68,176.3) and (176.8,175.18) .. (176.8,173.8) -- cycle ;
%Shape: Circle [id:dp831867268881771] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.8,145.8) .. controls (176.8,144.42) and (175.68,143.3) .. (174.3,143.3) .. controls (172.92,143.3) and (171.8,144.42) .. (171.8,145.8) .. controls (171.8,147.18) and (172.92,148.3) .. (174.3,148.3) .. controls (175.68,148.3) and (176.8,147.18) .. (176.8,145.8) -- cycle ;
%Straight Lines [id:da8633017283009756] 
\draw [line width=1.5]    (174.3,173.8) -- (204.3,173.8) ;
%Shape: Circle [id:dp7934378581646773] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.3,116) .. controls (292.3,114.62) and (291.18,113.5) .. (289.8,113.5) .. controls (288.42,113.5) and (287.3,114.62) .. (287.3,116) .. controls (287.3,117.38) and (288.42,118.5) .. (289.8,118.5) .. controls (291.18,118.5) and (292.3,117.38) .. (292.3,116) -- cycle ;
%Shape: Circle [id:dp10777930199609376] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.31,116.2) .. controls (264.31,114.82) and (263.19,113.7) .. (261.81,113.7) .. controls (260.43,113.7) and (259.31,114.82) .. (259.31,116.2) .. controls (259.31,117.58) and (260.43,118.7) .. (261.81,118.7) .. controls (263.19,118.7) and (264.31,117.58) .. (264.31,116.2) -- cycle ;
%Shape: Circle [id:dp14098692442684113] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.47,116.2) .. controls (234.47,114.82) and (233.36,113.7) .. (231.97,113.7) .. controls (230.59,113.7) and (229.47,114.82) .. (229.47,116.2) .. controls (229.47,117.58) and (230.59,118.7) .. (231.97,118.7) .. controls (233.36,118.7) and (234.47,117.58) .. (234.47,116.2) -- cycle ;

% Text Node
\draw (164,152) node  [font=\footnotesize] [align=left] {{\footnotesize $p_3$}};
% Text Node
\draw (200,152) node  [font=\footnotesize] [align=left] {{\footnotesize $s$}};
% Text Node
\draw (228,152) node  [font=\footnotesize] [align=left] {{\footnotesize $r$}};
% Text Node
\draw (181,182) node  [font=\footnotesize] [align=left] {{\footnotesize $p_1$}};
% Text Node
\draw (299,107) node  [font=\footnotesize] [align=left] {{\footnotesize $p_2$}};
% Text Node
\draw (211,182) node  [font=\footnotesize] [align=left] {{\footnotesize $p_4$}};
% Text Node
\draw (270,107) node  [font=\footnotesize] [align=left] {{\footnotesize $q$}};
% Text Node
\draw (238,107) node  [font=\footnotesize] [align=left] {{\footnotesize $p_5$}};
\end{tikzpicture}

==> (inline-58) <==
\begin{array}{c|cccccccccccccccccccccccc}
	& p_1 & r_1 & s_1 & r_2 & p_2 & q_1 & s_2 & r_3 & s_3 & s_4 & s_5 & p_3 & r_4 & s_6 & r_5 & r_6 & r_7 & s_7 & p_4 & s_8 & q_2 & p_5 & r_8
	& s_9 \\ \hline
	X_{12}&0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0
	& 0 \\
	X_{17}&1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0
	& 0 \\
	X_{23}&1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 1
	& 0 \\
	X_{24}&0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1
	& 0 \\
	X_{28}&1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 \\
	X_{31}&0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0
	& 1 \\
	X_{35}&0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0
	& 0 \\
	X_{43}&0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0
	& 0 \\
	X_{45}&1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0
	& 0 \\
	X_{52}&0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0
	& 1 \\
	X_{56}&1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1
	& 1 \\
	X_{58}&0 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 \\
	X_{64}&0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0
	& 0 \\
	X_{67}&0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0
	& 0 \\
	X_{72}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0
	& 0 \\
	X_{75}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0
	& 0 \\
	X_{81}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1
	& 1 \\
	X_{86}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1
	& 1 \\
	\end{array}
\begin{array}{cccccccccccccccccccccccc}
	p_1 & r_1 & s_1 & r_2 & p_2 & q_1 & s_2 & r_3 & s_3 & s_4 & s_5 & p_3 & r_4 & s_6 & r_5 & r_6 & r_7 & s_7 & p_4 & s_8 & q_2 & p_5 & r_8
	& s_9 \\ \hline
	0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 &
	0 & 1 \\
	0 & -1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0
	& 1 & 0 \\
	0 & 0 & 1 & 1 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1
	& 0 & 0 \\
	1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0
	& 0 & 0 \\
	-1 & 0 & 1 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0
	& 0 & 0 \\
	0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 &
	0 & 0 \\
	0 & -1 & 1 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 \\
	-1 & 0 & 1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 \\
	0 & 0 & 1 & 1 & 0 & 0 & -1 & -1 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 \\
	0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 \\
	0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 \\
	0 & -1 & 1 & 1 & 0 & 0 & -1 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 \\
	-1 & 0 & 1 & 1 & 0 & -1 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 \\
	1 & -1 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 \\
	\hline
	0 & 0 & 1 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 0 & 0 & 0 & 0 & -1 & 0 & 0 &
	0 & 0 \\
	0 & 0 & 1 & 2 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 \\
	0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 &
	0 & 0 \\
	0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 \\
	-1 & 1 & 0 & 1 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 \\
	1 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 \\
	0 & -1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 \\
	\end{array}}
\right)
\end{equation}
with kernel
\begin{equation}
G_t=\left(
\tiny{\begin{array}{cccccccccccccccccccccccc}
	p_1 & r_1 & s_1 & r_2 & p_2 & q_1 & s_2 & r_3 & s_3 & s_4 & s_5 & p_3 & r_4 & s_6 & r_5 & r_6 & r_7 & s_7 & p_4 & s_8 & q_2 & p_5 & r_8
	& s_9 \\ \hline
	2 & 0 & 1 & 0 & -2 & -1 & 1 & 0 & 1 & 1 & 1 & 2 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & -1 & 0
	& 0 & 1 \\
	0 & 1 & 0 & 1 & 2 & 1 & 0 & 1 & 0 & 0 & 0 & -1 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 &
	1 & 0 \\
	1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1
	& 1 \\
	\end{array}

==> (inline-59) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,359); %set diagram left start at 0, and has height of 359

%Straight Lines [id:da8281542848937544] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (261.81,116.2) -- (262.14,173.8) ;
%Straight Lines [id:da19545864042872108] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (231.97,116.2) -- (232.3,173.8) ;
%Shape: Rectangle [id:dp04518474215759638] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (174.3,116) -- (289.8,116) -- (289.8,173.8) -- (174.3,173.8) -- cycle ;
%Straight Lines [id:da23213013880391742] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (203.97,116.2) -- (204.3,173.8) ;
%Straight Lines [id:da7580370557318639] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (174.3,145.8) -- (289.8,145.8) ;
%Straight Lines [id:da04898911011186957] 
\draw [line width=1.5]    (174.3,145.8) -- (261.81,116.2) ;
%Straight Lines [id:da7243147022903662] 
\draw [line width=1.5]    (204.3,173.8) -- (289.47,116.2) ;
%Shape: Circle [id:dp2614557967098816] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.64,145) .. controls (234.64,143.62) and (233.52,142.5) .. (232.14,142.5) .. controls (230.76,142.5) and (229.64,143.62) .. (229.64,145) .. controls (229.64,146.38) and (230.76,147.5) .. (232.14,147.5) .. controls (233.52,147.5) and (234.64,146.38) .. (234.64,145) -- cycle ;
%Straight Lines [id:da6985977871170563] 
\draw [line width=1.5]    (261.81,116.2) -- (289.47,116.2) ;
%Straight Lines [id:da11283656152958921] 
\draw [line width=1.5]    (174.3,173.8) -- (174.3,145.8) ;
%Shape: Circle [id:dp2840361571752483] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.64,145) .. controls (206.64,143.62) and (205.52,142.5) .. (204.14,142.5) .. controls (202.76,142.5) and (201.64,143.62) .. (201.64,145) .. controls (201.64,146.38) and (202.76,147.5) .. (204.14,147.5) .. controls (205.52,147.5) and (206.64,146.38) .. (206.64,145) -- cycle ;
%Shape: Circle [id:dp23741233820061725] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.8,173.8) .. controls (206.8,172.42) and (205.68,171.3) .. (204.3,171.3) .. controls (202.92,171.3) and (201.8,172.42) .. (201.8,173.8) .. controls (201.8,175.18) and (202.92,176.3) .. (204.3,176.3) .. controls (205.68,176.3) and (206.8,175.18) .. (206.8,173.8) -- cycle ;
%Shape: Circle [id:dp8370148786854323] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.8,173.8) .. controls (176.8,172.42) and (175.68,171.3) .. (174.3,171.3) .. controls (172.92,171.3) and (171.8,172.42) .. (171.8,173.8) .. controls (171.8,175.18) and (172.92,176.3) .. (174.3,176.3) .. controls (175.68,176.3) and (176.8,175.18) .. (176.8,173.8) -- cycle ;
%Shape: Circle [id:dp831867268881771] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.8,145.8) .. controls (176.8,144.42) and (175.68,143.3) .. (174.3,143.3) .. controls (172.92,143.3) and (171.8,144.42) .. (171.8,145.8) .. controls (171.8,147.18) and (172.92,148.3) .. (174.3,148.3) .. controls (175.68,148.3) and (176.8,147.18) .. (176.8,145.8) -- cycle ;
%Straight Lines [id:da8633017283009756] 
\draw [line width=1.5]    (174.3,173.8) -- (204.3,173.8) ;
%Shape: Circle [id:dp7934378581646773] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.3,116) .. controls (292.3,114.62) and (291.18,113.5) .. (289.8,113.5) .. controls (288.42,113.5) and (287.3,114.62) .. (287.3,116) .. controls (287.3,117.38) and (288.42,118.5) .. (289.8,118.5) .. controls (291.18,118.5) and (292.3,117.38) .. (292.3,116) -- cycle ;
%Shape: Circle [id:dp10777930199609376] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.31,116.2) .. controls (264.31,114.82) and (263.19,113.7) .. (261.81,113.7) .. controls (260.43,113.7) and (259.31,114.82) .. (259.31,116.2) .. controls (259.31,117.58) and (260.43,118.7) .. (261.81,118.7) .. controls (263.19,118.7) and (264.31,117.58) .. (264.31,116.2) -- cycle ;

% Text Node
\draw (164,151) node  [font=\footnotesize] [align=left] {{\footnotesize $p_4$}};
% Text Node
\draw (200,152) node  [font=\footnotesize] [align=left] {{\footnotesize $s$}};
% Text Node
\draw (228,153) node  [font=\footnotesize] [align=left] {{\footnotesize $r$}};
% Text Node
\draw (181,183) node  [font=\footnotesize] [align=left] {{\footnotesize $p_1$}};
% Text Node
\draw (299,107) node  [font=\footnotesize] [align=left] {{\footnotesize $p_2$}};
% Text Node
\draw (211,182) node  [font=\footnotesize] [align=left] {{\footnotesize $p_3$}};
% Text Node
\draw (270,107) node  [font=\footnotesize] [align=left] {{\footnotesize $p_5$}};
\end{tikzpicture}

==> (inline-60) <==
\begin{array}{c|cccccccccccccccccccc}
	& p_1 & r_1 & s_1 & r_2 & p_2 & s_2 & r_3 & r_4 & s_3 & s_4 & r_5 & s_5 & r_6 & p_3 & s_6 & s_7 & p_4 & p_5 & r_7 & s_8 \\ \hline
	X_{12}&0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 \\
	X_{17}&1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	X^1_{23}&1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 \\
	X^2_{23}&0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 \\
	X_{26}&1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 \\
	X_{31}&0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 \\
	X^1_{34}&1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 \\
	X^2_{34}&0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 \\
	X_{42}&0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 \\
	X_{45}&1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
	X_{46}&0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	X_{53}&0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 \\
	X_{57}&0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	X_{61}&0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
	X_{65}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
	X_{72}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 \\
	X_{74}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 \\
	\end{array}
\begin{array}{cccccccccccccccccccc}
	p_1 & r_1 & s_1 & r_2 & p_2 & s_2 & r_3 & r_4 & s_3 & s_4 & r_5 & s_5 & r_6 & p_3 & s_6 & s_7 & p_4 & p_5 & r_7 & s_8 \\ \hline
	0 & 0 & 1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 1 \\
	0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 1 & 0 \\
	1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 \\
	0 & 0 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 \\
	0 & -1 & 1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 \\
	-1 & 0 & 1 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
	0 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	0 & -1 & 1 & 1 & 0 & 0 & -1 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	0 & 0 & 0 & 1 & 0 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	0 & -1 & 1 & 1 & 0 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & -1 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	\hline
	0 & 0 & 1 & 2 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 \\
	0 & 0 & 1 & 2 & 0 & 0 & -2 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	0 & 0 & 0 & 1 & 0 & -1 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	0 & 0 & -1 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
	0 & 1 & -1 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	0 & -1 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	\end{array}}
\right)
\end{equation}
with kernel
\begin{equation}
G_t=\left(
\tiny{\begin{array}{cccccccccccccccccccc}
	p_1 & r_1 & s_1 & r_2 & p_2 & s_2 & r_3 & r_4 & s_3 & s_4 & r_5 & s_5 & r_6 & p_3 & s_6 & s_7 & p_4 & p_5 & r_7 & s_8 \\ \hline
	1 & 0 & 1 & 0 & -1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 1 & 2 & 0 & 0 & 1 \\
	1 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 2 & 0 & 0 & -1 & 0 & 1 & 0 \\
	1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
	\end{array}

==> (inline-61) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,359); %set diagram left start at 0, and has height of 359

%Straight Lines [id:da19545864042872108] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (231.97,116.2) -- (232.3,173.8) ;
%Shape: Rectangle [id:dp04518474215759638] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (174.3,116) -- (261.8,116) -- (261.8,173.8) -- (174.3,173.8) -- cycle ;
%Straight Lines [id:da23213013880391742] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (203.97,116.2) -- (204.3,173.8) ;
%Straight Lines [id:da7580370557318639] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (174.3,145.8) -- (261.8,145.8) ;
%Straight Lines [id:da04898911011186957] 
\draw [line width=1.5]    (174.3,145.8) -- (203.97,116.2) ;
%Straight Lines [id:da7243147022903662] 
\draw [line width=1.5]    (232.3,173.8) -- (261.81,116.2) ;
%Shape: Circle [id:dp2614557967098816] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.64,145) .. controls (234.64,143.62) and (233.52,142.5) .. (232.14,142.5) .. controls (230.76,142.5) and (229.64,143.62) .. (229.64,145) .. controls (229.64,146.38) and (230.76,147.5) .. (232.14,147.5) .. controls (233.52,147.5) and (234.64,146.38) .. (234.64,145) -- cycle ;
%Straight Lines [id:da6985977871170563] 
\draw [line width=1.5]    (203.97,116.2) -- (261.81,116.2) ;
%Straight Lines [id:da11283656152958921] 
\draw [line width=1.5]    (174.3,173.8) -- (174.3,145.8) ;
%Shape: Circle [id:dp2840361571752483] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.64,145) .. controls (206.64,143.62) and (205.52,142.5) .. (204.14,142.5) .. controls (202.76,142.5) and (201.64,143.62) .. (201.64,145) .. controls (201.64,146.38) and (202.76,147.5) .. (204.14,147.5) .. controls (205.52,147.5) and (206.64,146.38) .. (206.64,145) -- cycle ;
%Shape: Circle [id:dp23741233820061725] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.8,173.8) .. controls (206.8,172.42) and (205.68,171.3) .. (204.3,171.3) .. controls (202.92,171.3) and (201.8,172.42) .. (201.8,173.8) .. controls (201.8,175.18) and (202.92,176.3) .. (204.3,176.3) .. controls (205.68,176.3) and (206.8,175.18) .. (206.8,173.8) -- cycle ;
%Shape: Circle [id:dp8370148786854323] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.8,173.8) .. controls (176.8,172.42) and (175.68,171.3) .. (174.3,171.3) .. controls (172.92,171.3) and (171.8,172.42) .. (171.8,173.8) .. controls (171.8,175.18) and (172.92,176.3) .. (174.3,176.3) .. controls (175.68,176.3) and (176.8,175.18) .. (176.8,173.8) -- cycle ;
%Shape: Circle [id:dp831867268881771] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.8,145.8) .. controls (176.8,144.42) and (175.68,143.3) .. (174.3,143.3) .. controls (172.92,143.3) and (171.8,144.42) .. (171.8,145.8) .. controls (171.8,147.18) and (172.92,148.3) .. (174.3,148.3) .. controls (175.68,148.3) and (176.8,147.18) .. (176.8,145.8) -- cycle ;
%Straight Lines [id:da8633017283009756] 
\draw [line width=1.5]    (174.3,173.8) -- (232.3,173.8) ;
%Shape: Circle [id:dp10777930199609376] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.31,116.2) .. controls (264.31,114.82) and (263.19,113.7) .. (261.81,113.7) .. controls (260.43,113.7) and (259.31,114.82) .. (259.31,116.2) .. controls (259.31,117.58) and (260.43,118.7) .. (261.81,118.7) .. controls (263.19,118.7) and (264.31,117.58) .. (264.31,116.2) -- cycle ;
%Shape: Circle [id:dp14098692442684113] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.47,116.2) .. controls (234.47,114.82) and (233.36,113.7) .. (231.97,113.7) .. controls (230.59,113.7) and (229.47,114.82) .. (229.47,116.2) .. controls (229.47,117.58) and (230.59,118.7) .. (231.97,118.7) .. controls (233.36,118.7) and (234.47,117.58) .. (234.47,116.2) -- cycle ;
%Shape: Circle [id:dp8375855318148617] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.47,116.2) .. controls (206.47,114.82) and (205.36,113.7) .. (203.97,113.7) .. controls (202.59,113.7) and (201.47,114.82) .. (201.47,116.2) .. controls (201.47,117.58) and (202.59,118.7) .. (203.97,118.7) .. controls (205.36,118.7) and (206.47,117.58) .. (206.47,116.2) -- cycle ;
%Shape: Circle [id:dp9163019527253715] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.8,173.8) .. controls (234.8,172.42) and (233.68,171.3) .. (232.3,171.3) .. controls (230.92,171.3) and (229.8,172.42) .. (229.8,173.8) .. controls (229.8,175.18) and (230.92,176.3) .. (232.3,176.3) .. controls (233.68,176.3) and (234.8,175.18) .. (234.8,173.8) -- cycle ;

% Text Node
\draw (164,151) node  [font=\footnotesize] [align=left] {{\footnotesize $p_1$}};
% Text Node
\draw (200,152) node  [font=\footnotesize] [align=left] {{\footnotesize $s$}};
% Text Node
\draw (228,153) node  [font=\footnotesize] [align=left] {{\footnotesize $r$}};
% Text Node
\draw (181,183) node  [font=\footnotesize] [align=left] {{\footnotesize $p_4$}};
% Text Node
\draw (211,182) node  [font=\footnotesize] [align=left] {{\footnotesize $t$}};
% Text Node
\draw (270,107) node  [font=\footnotesize] [align=left] {{\footnotesize $p_2$}};
% Text Node
\draw (238,106) node  [font=\footnotesize] [align=left] {{\footnotesize $q$}};
% Text Node
\draw (211,107) node  [font=\footnotesize] [align=left] {{\footnotesize $p_5$}};
% Text Node
\draw (239,182) node  [font=\footnotesize] [align=left] {{\footnotesize $p_3$}};
\end{tikzpicture}

==> (inline-62) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,359); %set diagram left start at 0, and has height of 359

%Straight Lines [id:da19545864042872108] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (231.97,116.2) -- (232.3,173.8) ;
%Shape: Rectangle [id:dp04518474215759638] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (174.3,116) -- (261.8,116) -- (261.8,173.8) -- (174.3,173.8) -- cycle ;
%Straight Lines [id:da23213013880391742] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (203.97,116.2) -- (204.3,173.8) ;
%Straight Lines [id:da7580370557318639] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (174.3,145.8) -- (261.8,145.8) ;
%Straight Lines [id:da04898911011186957] 
\draw [line width=1.5]    (174.3,145.8) -- (203.97,116.2) ;
%Straight Lines [id:da7243147022903662] 
\draw [line width=1.5]    (261.8,145.8) -- (231.97,116.2) ;
%Shape: Circle [id:dp2614557967098816] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.64,145) .. controls (234.64,143.62) and (233.52,142.5) .. (232.14,142.5) .. controls (230.76,142.5) and (229.64,143.62) .. (229.64,145) .. controls (229.64,146.38) and (230.76,147.5) .. (232.14,147.5) .. controls (233.52,147.5) and (234.64,146.38) .. (234.64,145) -- cycle ;
%Straight Lines [id:da6985977871170563] 
\draw [line width=1.5]    (203.97,116.2) -- (231.97,116.2) ;
%Straight Lines [id:da11283656152958921] 
\draw [line width=1.5]    (174.3,173.8) -- (174.3,145.8) ;
%Shape: Circle [id:dp2840361571752483] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.64,145) .. controls (206.64,143.62) and (205.52,142.5) .. (204.14,142.5) .. controls (202.76,142.5) and (201.64,143.62) .. (201.64,145) .. controls (201.64,146.38) and (202.76,147.5) .. (204.14,147.5) .. controls (205.52,147.5) and (206.64,146.38) .. (206.64,145) -- cycle ;
%Shape: Circle [id:dp23741233820061725] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.8,173.8) .. controls (206.8,172.42) and (205.68,171.3) .. (204.3,171.3) .. controls (202.92,171.3) and (201.8,172.42) .. (201.8,173.8) .. controls (201.8,175.18) and (202.92,176.3) .. (204.3,176.3) .. controls (205.68,176.3) and (206.8,175.18) .. (206.8,173.8) -- cycle ;
%Shape: Circle [id:dp8370148786854323] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.8,173.8) .. controls (176.8,172.42) and (175.68,171.3) .. (174.3,171.3) .. controls (172.92,171.3) and (171.8,172.42) .. (171.8,173.8) .. controls (171.8,175.18) and (172.92,176.3) .. (174.3,176.3) .. controls (175.68,176.3) and (176.8,175.18) .. (176.8,173.8) -- cycle ;
%Shape: Circle [id:dp831867268881771] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.8,145.8) .. controls (176.8,144.42) and (175.68,143.3) .. (174.3,143.3) .. controls (172.92,143.3) and (171.8,144.42) .. (171.8,145.8) .. controls (171.8,147.18) and (172.92,148.3) .. (174.3,148.3) .. controls (175.68,148.3) and (176.8,147.18) .. (176.8,145.8) -- cycle ;
%Straight Lines [id:da8633017283009756] 
\draw [line width=1.5]    (174.3,173.8) -- (204.3,173.8) ;
%Shape: Circle [id:dp14098692442684113] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.47,116.2) .. controls (234.47,114.82) and (233.36,113.7) .. (231.97,113.7) .. controls (230.59,113.7) and (229.47,114.82) .. (229.47,116.2) .. controls (229.47,117.58) and (230.59,118.7) .. (231.97,118.7) .. controls (233.36,118.7) and (234.47,117.58) .. (234.47,116.2) -- cycle ;
%Shape: Circle [id:dp8375855318148617] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.47,116.2) .. controls (206.47,114.82) and (205.36,113.7) .. (203.97,113.7) .. controls (202.59,113.7) and (201.47,114.82) .. (201.47,116.2) .. controls (201.47,117.58) and (202.59,118.7) .. (203.97,118.7) .. controls (205.36,118.7) and (206.47,117.58) .. (206.47,116.2) -- cycle ;
%Shape: Circle [id:dp9163019527253715] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.3,145.8) .. controls (264.3,144.42) and (263.18,143.3) .. (261.8,143.3) .. controls (260.42,143.3) and (259.3,144.42) .. (259.3,145.8) .. controls (259.3,147.18) and (260.42,148.3) .. (261.8,148.3) .. controls (263.18,148.3) and (264.3,147.18) .. (264.3,145.8) -- cycle ;
%Straight Lines [id:da7158885467778238] 
\draw [line width=1.5]    (204.3,173.8) -- (261.8,145.8) ;

% Text Node
\draw (164,153) node  [font=\footnotesize] [align=left] {{\footnotesize $p_4$}};
% Text Node
\draw (200,153) node  [font=\footnotesize] [align=left] {{\footnotesize $s$}};
% Text Node
\draw (228,153) node  [font=\footnotesize] [align=left] {{\footnotesize $r$}};
% Text Node
\draw (181,183) node  [font=\footnotesize] [align=left] {{\footnotesize $p_1$}};
% Text Node
\draw (211,183) node  [font=\footnotesize] [align=left] {{\footnotesize $p_2$}};
% Text Node
\draw (238,107) node  [font=\footnotesize] [align=left] {{\footnotesize $p_6$}};
% Text Node
\draw (211,107) node  [font=\footnotesize] [align=left] {{\footnotesize $p_3$}};
% Text Node
\draw (270,153) node  [font=\footnotesize] [align=left] {{\footnotesize $p_5$}};
\end{tikzpicture}

==> (inline-63) <==
\begin{array}{c|ccccccccccccccccccccccccc}
	& r_1 & r_2 & s_1 & s_2 & s_3 & s_4 & p_1 & p_2 & r_3 & r_4 & r_5 & s_5 & s_6 & p_3 & r_6 & s_7 & p_4 & p_5 & p_6 & r_7 & s_8 & r_8 & s_9
	& s_{10} & s_{11} \\ \hline
	X_{13}&1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0
	& 0 & 1 \\
	X_{18}&1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 \\
	X^1_{21}&0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 \\
	X^2_{21}&0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0
	& 0 & 0 \\
	X_{25}&1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0
	& 0 & 0 \\
	X_{32}&0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1
	& 1 & 0 \\
	X_{34}&0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0
	& 1 & 0 \\
	X_{42}&0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1
	& 0 & 0 \\
	X_{46}&1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1
	& 0 & 0 \\
	X_{53}&0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0
	& 0 & 1 \\
	X_{54}&0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0
	& 1 & 1 \\
	X_{58}&1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 \\
	X_{65}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 0
	& 0 & 0 \\
	X_{67}&0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0
	& 0 & 0 \\
	X_{72}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 \\
	X_{75}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 \\
	X_{86}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1
	& 1 & 1 \\
	X_{87}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1
	& 1 & 1 \\
	\end{array}
\begin{array}{ccccccccccccccccccccccccc}
	r_1 & r_2 & s_1 & s_2 & s_3 & s_4 & p_1 & p_2 & r_3 & r_4 & r_5 & s_5 & s_6 & p_3 & r_6 & s_7 & p_4 & p_5 & p_6 & r_7 & s_8 & r_8 & s_9
	& s_{10} & s_{11} \\ \hline
	-1 & 1 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0
	& 0 & 0 & 1 \\
	-1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0
	& 0 & 1 & 0 \\
	-1 & 1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0
	& 1 & 0 & 0 \\
	-2 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 1
	& 0 & 0 & 0 \\
	0 & 1 & -1 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0
	& 0 & 0 & 0 \\
	-1 & 1 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0
	& 0 & 0 & 0 \\
	1 & 0 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0
	& 0 & 0 & 0 \\
	2 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 \\
	1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 \\
	1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 \\
	1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 \\
	1 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 \\
	1 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 \\
	1 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 \\
	1 & -1 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 \\
	\hline
	0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 \\
	3 & -2 & 0 & -1 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 \\
	2 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 \\
	1 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 \\
	1 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 \\
	1 & -1 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 \\
	0 & -2 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 \\
	\end{array}}
\right)
\end{equation}
with kernel
\begin{equation}
G_t=\left(
\tiny{\begin{array}{ccccccccccccccccccccccccc}
	r_1 & r_2 & s_1 & s_2 & s_3 & s_4 & p_1 & p_2 & r_3 & r_4 & r_5 & s_5 & s_6 & p_3 & r_6 & s_7 & p_4 & p_5 & p_6 & r_7 & s_8 & r_8 & s_9
	& s_{10} & s_{11} \\ \hline
	0 & 0 & 1 & 1 & 1 & 1 & 2 & -1 & 0 & 0 & 0 & 1 & 1 & 2 & 0 & 1 & 3 & -1 & 0 & 0 & 1 & 0 &
	1 & 1 & 1 \\
	1 & 1 & 0 & 0 & 0 & 0 & 0 & 2 & 1 & 1 & 1 & 0 & 0 & -1 & 1 & 0 & -1 & 1 & 0 & 1 & 0 & 1 &
	0 & 0 & 0 \\
	1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1
	& 1 & 1 \\
	\end{array}

==> (inline-64) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,359); %set diagram left start at 0, and has height of 359

%Straight Lines [id:da19545864042872108] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (231.97,116.2) -- (232.3,173.8) ;
%Shape: Rectangle [id:dp04518474215759638] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (174.3,116) -- (261.8,116) -- (261.8,173.8) -- (174.3,173.8) -- cycle ;
%Straight Lines [id:da23213013880391742] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (203.97,116.2) -- (204.3,173.8) ;
%Straight Lines [id:da7580370557318639] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (174.3,145.8) -- (261.8,145.8) ;
%Straight Lines [id:da04898911011186957] 
\draw [line width=1.5]    (174.3,145.8) -- (203.97,116.2) ;
%Straight Lines [id:da7243147022903662] 
\draw [line width=1.5]    (261.8,145.8) -- (261.8,116) ;
%Shape: Circle [id:dp2614557967098816] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.64,145) .. controls (234.64,143.62) and (233.52,142.5) .. (232.14,142.5) .. controls (230.76,142.5) and (229.64,143.62) .. (229.64,145) .. controls (229.64,146.38) and (230.76,147.5) .. (232.14,147.5) .. controls (233.52,147.5) and (234.64,146.38) .. (234.64,145) -- cycle ;
%Straight Lines [id:da6985977871170563] 
\draw [line width=1.5]    (203.97,116.2) -- (261.8,116) ;
%Straight Lines [id:da11283656152958921] 
\draw [line width=1.5]    (174.3,173.8) -- (174.3,145.8) ;
%Shape: Circle [id:dp2840361571752483] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.64,145) .. controls (206.64,143.62) and (205.52,142.5) .. (204.14,142.5) .. controls (202.76,142.5) and (201.64,143.62) .. (201.64,145) .. controls (201.64,146.38) and (202.76,147.5) .. (204.14,147.5) .. controls (205.52,147.5) and (206.64,146.38) .. (206.64,145) -- cycle ;
%Shape: Circle [id:dp23741233820061725] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.8,173.8) .. controls (206.8,172.42) and (205.68,171.3) .. (204.3,171.3) .. controls (202.92,171.3) and (201.8,172.42) .. (201.8,173.8) .. controls (201.8,175.18) and (202.92,176.3) .. (204.3,176.3) .. controls (205.68,176.3) and (206.8,175.18) .. (206.8,173.8) -- cycle ;
%Shape: Circle [id:dp8370148786854323] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.8,173.8) .. controls (176.8,172.42) and (175.68,171.3) .. (174.3,171.3) .. controls (172.92,171.3) and (171.8,172.42) .. (171.8,173.8) .. controls (171.8,175.18) and (172.92,176.3) .. (174.3,176.3) .. controls (175.68,176.3) and (176.8,175.18) .. (176.8,173.8) -- cycle ;
%Shape: Circle [id:dp831867268881771] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.8,145.8) .. controls (176.8,144.42) and (175.68,143.3) .. (174.3,143.3) .. controls (172.92,143.3) and (171.8,144.42) .. (171.8,145.8) .. controls (171.8,147.18) and (172.92,148.3) .. (174.3,148.3) .. controls (175.68,148.3) and (176.8,147.18) .. (176.8,145.8) -- cycle ;
%Straight Lines [id:da8633017283009756] 
\draw [line width=1.5]    (174.3,173.8) -- (204.3,173.8) ;
%Shape: Circle [id:dp14098692442684113] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.47,116.2) .. controls (234.47,114.82) and (233.36,113.7) .. (231.97,113.7) .. controls (230.59,113.7) and (229.47,114.82) .. (229.47,116.2) .. controls (229.47,117.58) and (230.59,118.7) .. (231.97,118.7) .. controls (233.36,118.7) and (234.47,117.58) .. (234.47,116.2) -- cycle ;
%Shape: Circle [id:dp8375855318148617] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.47,116.2) .. controls (206.47,114.82) and (205.36,113.7) .. (203.97,113.7) .. controls (202.59,113.7) and (201.47,114.82) .. (201.47,116.2) .. controls (201.47,117.58) and (202.59,118.7) .. (203.97,118.7) .. controls (205.36,118.7) and (206.47,117.58) .. (206.47,116.2) -- cycle ;
%Shape: Circle [id:dp9163019527253715] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.3,145.8) .. controls (264.3,144.42) and (263.18,143.3) .. (261.8,143.3) .. controls (260.42,143.3) and (259.3,144.42) .. (259.3,145.8) .. controls (259.3,147.18) and (260.42,148.3) .. (261.8,148.3) .. controls (263.18,148.3) and (264.3,147.18) .. (264.3,145.8) -- cycle ;
%Straight Lines [id:da7158885467778238] 
\draw [line width=1.5]    (204.3,173.8) -- (261.8,145.8) ;
%Shape: Circle [id:dp3329808285533078] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.3,116) .. controls (264.3,114.62) and (263.18,113.5) .. (261.8,113.5) .. controls (260.42,113.5) and (259.3,114.62) .. (259.3,116) .. controls (259.3,117.38) and (260.42,118.5) .. (261.8,118.5) .. controls (263.18,118.5) and (264.3,117.38) .. (264.3,116) -- cycle ;

% Text Node
\draw (164,153) node  [font=\footnotesize] [align=left] {{\footnotesize $p_1$}};
% Text Node
\draw (200,153) node  [font=\footnotesize] [align=left] {{\footnotesize $s$}};
% Text Node
\draw (228,153) node  [font=\footnotesize] [align=left] {{\footnotesize $r$}};
% Text Node
\draw (181,183) node  [font=\footnotesize] [align=left] {{\footnotesize $p_1$}};
% Text Node
\draw (211,183) node  [font=\footnotesize] [align=left] {{\footnotesize $p_4$}};
% Text Node
\draw (238,107) node  [font=\footnotesize] [align=left] {{\footnotesize $q$}};
% Text Node
\draw (211,107) node  [font=\footnotesize] [align=left] {{\footnotesize $p_5$}};
% Text Node
\draw (270,153) node  [font=\footnotesize] [align=left] {{\footnotesize $p_3$}};
% Text Node
\draw (270,107) node  [font=\footnotesize] [align=left] {{\footnotesize $p_2$}};
\end{tikzpicture}

==> (inline-65) <==
\begin{array}{c|cccccccccccccccccccccccccccccc}
	& r_1 & s_1 & p_1 & p_2 & q_1 & r_2 & s_2 & s_3 & p_3 & r_3 & r_4 & r_5 & r_6 & s_4 & s_5 & r_7 & s_6 & s_7 & r_8 & p_4 & r_9 & s_8 & s_9
	& s_{10} & s_{11} & p_5 & q_2 & p_6 & r_{10} & s_{12} \\ \hline
	X_{14}&0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0
	& 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
	X_{18}&0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1
	& 1 & 1 & 1 & 0 & 0 & 0 & 0 \\
	X_{21}&1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 1 & 1 & 1 & 1 \\
	X_{29}&1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	X_{32}&0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0
	& 0 & 0 & 1 & 0 & 0 & 0 & 0 \\
	X_{36}&1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 1 & 0
	& 0 & 0 & 0 & 1 & 0 & 1 & 0 \\
	X_{43}&0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1
	& 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
	X_{45}&0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 1 & 0 & 0 & 1 & 0 & 0 & 0 \\
	X_{53}&0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1
	& 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
	X_{57}&1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1
	& 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
	X_{64}&0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 1 & 1 & 0 & 1 & 0 & 1 \\
	X_{65}&0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0
	& 1 & 1 & 1 & 0 & 0 & 0 & 1 \\
	X_{69}&1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	X_{76}&0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	X_{78}&0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	X_{82}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	X_{86}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 1 & 1 & 0 & 0 \\
	X_{91}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 1 & 1 \\
	X_{97}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1
	& 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
	\end{array}
\begin{array}{cccccccccccccccccccccccccccccc}
	r_1 & s_1 & p_1 & p_2 & q_1 & r_2 & s_2 & s_3 & p_3 & r_3 & r_4 & r_5 & r_6 & s_4 & s_5 & r_7 & s_6 & s_7 & r_8 & p_4 & r_9 & s_8 & s_9
	& s_{10} & s_{11} & p_5 & q_2 & p_6 & r_{10} & s_{12} \\ \hline
	1 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
	0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
	1 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0
	& 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
	1 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0
	& 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
	1 & -1 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0
	& 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\
	1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 &
	0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
	1 & 0 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0
	& 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
	0 & 1 & -1 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0
	& 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & 1 & -1 & 0 & -1 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & -1 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & 0 & -1 & -1 & 0 & 1 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	0 & 1 & -1 & 0 & -1 & 1 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	0 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	0 & 1 & -1 & 0 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	\hline
	1 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 0 & -1 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	1 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	-1 & 1 & 0 & 1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	0 & 1 & -1 & -1 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	0 & -1 & 1 & 0 & 1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0
	& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	-1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 &
	0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
	\end{array}}
\right)
\end{equation}
with kernel
\begin{equation}
G_t=\left(
\tiny{\begin{array}{cccccccccccccccccccccccccccccc}
	r_1 & s_1 & p_1 & p_2 & q_1 & r_2 & s_2 & s_3 & p_3 & r_3 & r_4 & r_5 & r_6 & s_4 & s_5 & r_7 & s_6 & s_7 & r_8 & p_4 & r_9 & s_8 & s_9
	& s_{10} & s_{11} & p_5 & q_2 & p_6 & r_{10} & s_{12} \\ \hline
	0 & 1 & 3 & -2 & -1 & 0 & 1 & 1 & -1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 2 & 0 & 1
	& 1 & 1 & 1 & 2 & -1 & 0 & 0 & 1 \\
	1 & 0 & -1 & 2 & 1 & 1 & 0 & 0 & 2 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 &
	0 & 0 & 0 & -1 & 1 & 0 & 1 & 0 \\
	1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1
	& 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
	\end{array}

==> (inline-66) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,359); %set diagram left start at 0, and has height of 359

%Straight Lines [id:da8082744063209544] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (261.64,117) -- (261.96,174.6) ;
%Straight Lines [id:da19545864042872108] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (231.89,117) -- (232.21,174.6) ;
%Shape: Rectangle [id:dp04518474215759638] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (174.3,116) -- (289.8,116) -- (289.8,173.8) -- (174.3,173.8) -- cycle ;
%Straight Lines [id:da23213013880391742] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (203.97,116.2) -- (204.3,173.8) ;
%Straight Lines [id:da7580370557318639] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (174.3,145.8) -- (289.8,145.8) ;
%Straight Lines [id:da04898911011186957] 
\draw [line width=1.5]    (174.3,145.8) -- (203.97,116.2) ;
%Straight Lines [id:da7243147022903662] 
\draw [line width=1.5]    (261.8,145.8) -- (289.8,116) ;
%Shape: Circle [id:dp2614557967098816] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.64,145) .. controls (234.64,143.62) and (233.52,142.5) .. (232.14,142.5) .. controls (230.76,142.5) and (229.64,143.62) .. (229.64,145) .. controls (229.64,146.38) and (230.76,147.5) .. (232.14,147.5) .. controls (233.52,147.5) and (234.64,146.38) .. (234.64,145) -- cycle ;
%Straight Lines [id:da6985977871170563] 
\draw [line width=1.5]    (203.97,116.2) -- (289.8,116) ;
%Straight Lines [id:da11283656152958921] 
\draw [line width=1.5]    (174.3,173.8) -- (174.3,145.8) ;
%Shape: Circle [id:dp2840361571752483] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.64,145) .. controls (206.64,143.62) and (205.52,142.5) .. (204.14,142.5) .. controls (202.76,142.5) and (201.64,143.62) .. (201.64,145) .. controls (201.64,146.38) and (202.76,147.5) .. (204.14,147.5) .. controls (205.52,147.5) and (206.64,146.38) .. (206.64,145) -- cycle ;
%Shape: Circle [id:dp23741233820061725] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.8,173.8) .. controls (206.8,172.42) and (205.68,171.3) .. (204.3,171.3) .. controls (202.92,171.3) and (201.8,172.42) .. (201.8,173.8) .. controls (201.8,175.18) and (202.92,176.3) .. (204.3,176.3) .. controls (205.68,176.3) and (206.8,175.18) .. (206.8,173.8) -- cycle ;
%Shape: Circle [id:dp8370148786854323] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.8,173.8) .. controls (176.8,172.42) and (175.68,171.3) .. (174.3,171.3) .. controls (172.92,171.3) and (171.8,172.42) .. (171.8,173.8) .. controls (171.8,175.18) and (172.92,176.3) .. (174.3,176.3) .. controls (175.68,176.3) and (176.8,175.18) .. (176.8,173.8) -- cycle ;
%Shape: Circle [id:dp831867268881771] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.8,145.8) .. controls (176.8,144.42) and (175.68,143.3) .. (174.3,143.3) .. controls (172.92,143.3) and (171.8,144.42) .. (171.8,145.8) .. controls (171.8,147.18) and (172.92,148.3) .. (174.3,148.3) .. controls (175.68,148.3) and (176.8,147.18) .. (176.8,145.8) -- cycle ;
%Straight Lines [id:da8633017283009756] 
\draw [line width=1.5]    (174.3,173.8) -- (204.3,173.8) ;
%Shape: Circle [id:dp14098692442684113] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.47,116.2) .. controls (234.47,114.82) and (233.36,113.7) .. (231.97,113.7) .. controls (230.59,113.7) and (229.47,114.82) .. (229.47,116.2) .. controls (229.47,117.58) and (230.59,118.7) .. (231.97,118.7) .. controls (233.36,118.7) and (234.47,117.58) .. (234.47,116.2) -- cycle ;
%Shape: Circle [id:dp8375855318148617] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.47,116.2) .. controls (206.47,114.82) and (205.36,113.7) .. (203.97,113.7) .. controls (202.59,113.7) and (201.47,114.82) .. (201.47,116.2) .. controls (201.47,117.58) and (202.59,118.7) .. (203.97,118.7) .. controls (205.36,118.7) and (206.47,117.58) .. (206.47,116.2) -- cycle ;
%Shape: Circle [id:dp9163019527253715] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.3,145.8) .. controls (264.3,144.42) and (263.18,143.3) .. (261.8,143.3) .. controls (260.42,143.3) and (259.3,144.42) .. (259.3,145.8) .. controls (259.3,147.18) and (260.42,148.3) .. (261.8,148.3) .. controls (263.18,148.3) and (264.3,147.18) .. (264.3,145.8) -- cycle ;
%Straight Lines [id:da7158885467778238] 
\draw [line width=1.5]    (204.3,173.8) -- (261.8,145.8) ;
%Shape: Circle [id:dp3329808285533078] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.3,116) .. controls (264.3,114.62) and (263.18,113.5) .. (261.8,113.5) .. controls (260.42,113.5) and (259.3,114.62) .. (259.3,116) .. controls (259.3,117.38) and (260.42,118.5) .. (261.8,118.5) .. controls (263.18,118.5) and (264.3,117.38) .. (264.3,116) -- cycle ;
%Shape: Circle [id:dp4207473441359255] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.3,116) .. controls (292.3,114.62) and (291.18,113.5) .. (289.8,113.5) .. controls (288.42,113.5) and (287.3,114.62) .. (287.3,116) .. controls (287.3,117.38) and (288.42,118.5) .. (289.8,118.5) .. controls (291.18,118.5) and (292.3,117.38) .. (292.3,116) -- cycle ;

% Text Node
\draw (164,153) node  [font=\footnotesize] [align=left] {{\footnotesize $p_4$}};
% Text Node
\draw (200,153) node  [font=\footnotesize] [align=left] {{\footnotesize $s$}};
% Text Node
\draw (228,153) node  [font=\footnotesize] [align=left] {{\footnotesize $r$}};
% Text Node
\draw (181,183) node  [font=\footnotesize] [align=left] {{\footnotesize $p_1$}};
% Text Node
\draw (211,183) node  [font=\footnotesize] [align=left] {{\footnotesize $p_5$}};
% Text Node
\draw (238,107) node  [font=\footnotesize] [align=left] {{\footnotesize $t$}};
% Text Node
\draw (211,107) node  [font=\footnotesize] [align=left] {{\footnotesize $p_6$}};
% Text Node
\draw (270,153) node  [font=\footnotesize] [align=left] {{\footnotesize $p_3$}};
% Text Node
\draw (270,107) node  [font=\footnotesize] [align=left] {{\footnotesize $q$}};
% Text Node
\draw (298,107) node  [font=\footnotesize] [align=left] {{\footnotesize $p_2$}};
\end{tikzpicture}

==> (inline-67) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,359); %set diagram left start at 0, and has height of 359

%Straight Lines [id:da19545864042872108] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (231.97,116.2) -- (232.3,173.8) ;
%Shape: Rectangle [id:dp04518474215759638] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (174.3,116) -- (261.8,116) -- (261.8,173.8) -- (174.3,173.8) -- cycle ;
%Straight Lines [id:da23213013880391742] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (203.97,116.2) -- (204.3,173.8) ;
%Straight Lines [id:da7580370557318639] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (174.3,145.8) -- (261.8,145.8) ;
%Straight Lines [id:da04898911011186957] 
\draw [line width=1.5]    (174.3,145.8) -- (232.89,116.1) ;
%Straight Lines [id:da7243147022903662] 
\draw [line width=1.5]    (261.8,145.8) -- (261.8,116) ;
%Shape: Circle [id:dp2614557967098816] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.64,145) .. controls (234.64,143.62) and (233.52,142.5) .. (232.14,142.5) .. controls (230.76,142.5) and (229.64,143.62) .. (229.64,145) .. controls (229.64,146.38) and (230.76,147.5) .. (232.14,147.5) .. controls (233.52,147.5) and (234.64,146.38) .. (234.64,145) -- cycle ;
%Straight Lines [id:da6985977871170563] 
\draw [line width=1.5]    (231.97,116.2) -- (261.8,116) ;
%Straight Lines [id:da11283656152958921] 
\draw [line width=1.5]    (174.3,173.8) -- (174.3,145.8) ;
%Shape: Circle [id:dp2840361571752483] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.64,145) .. controls (206.64,143.62) and (205.52,142.5) .. (204.14,142.5) .. controls (202.76,142.5) and (201.64,143.62) .. (201.64,145) .. controls (201.64,146.38) and (202.76,147.5) .. (204.14,147.5) .. controls (205.52,147.5) and (206.64,146.38) .. (206.64,145) -- cycle ;
%Shape: Circle [id:dp23741233820061725] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.8,173.8) .. controls (206.8,172.42) and (205.68,171.3) .. (204.3,171.3) .. controls (202.92,171.3) and (201.8,172.42) .. (201.8,173.8) .. controls (201.8,175.18) and (202.92,176.3) .. (204.3,176.3) .. controls (205.68,176.3) and (206.8,175.18) .. (206.8,173.8) -- cycle ;
%Shape: Circle [id:dp8370148786854323] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.8,173.8) .. controls (176.8,172.42) and (175.68,171.3) .. (174.3,171.3) .. controls (172.92,171.3) and (171.8,172.42) .. (171.8,173.8) .. controls (171.8,175.18) and (172.92,176.3) .. (174.3,176.3) .. controls (175.68,176.3) and (176.8,175.18) .. (176.8,173.8) -- cycle ;
%Shape: Circle [id:dp831867268881771] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.8,145.8) .. controls (176.8,144.42) and (175.68,143.3) .. (174.3,143.3) .. controls (172.92,143.3) and (171.8,144.42) .. (171.8,145.8) .. controls (171.8,147.18) and (172.92,148.3) .. (174.3,148.3) .. controls (175.68,148.3) and (176.8,147.18) .. (176.8,145.8) -- cycle ;
%Straight Lines [id:da8633017283009756] 
\draw [line width=1.5]    (174.3,173.8) -- (204.3,173.8) ;
%Shape: Circle [id:dp14098692442684113] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.47,116.2) .. controls (234.47,114.82) and (233.36,113.7) .. (231.97,113.7) .. controls (230.59,113.7) and (229.47,114.82) .. (229.47,116.2) .. controls (229.47,117.58) and (230.59,118.7) .. (231.97,118.7) .. controls (233.36,118.7) and (234.47,117.58) .. (234.47,116.2) -- cycle ;
%Shape: Circle [id:dp9163019527253715] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.3,145.8) .. controls (264.3,144.42) and (263.18,143.3) .. (261.8,143.3) .. controls (260.42,143.3) and (259.3,144.42) .. (259.3,145.8) .. controls (259.3,147.18) and (260.42,148.3) .. (261.8,148.3) .. controls (263.18,148.3) and (264.3,147.18) .. (264.3,145.8) -- cycle ;
%Straight Lines [id:da7158885467778238] 
\draw [line width=1.5]    (204.3,173.8) -- (261.8,145.8) ;
%Shape: Circle [id:dp3329808285533078] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.3,116) .. controls (264.3,114.62) and (263.18,113.5) .. (261.8,113.5) .. controls (260.42,113.5) and (259.3,114.62) .. (259.3,116) .. controls (259.3,117.38) and (260.42,118.5) .. (261.8,118.5) .. controls (263.18,118.5) and (264.3,117.38) .. (264.3,116) -- cycle ;

% Text Node
\draw (164,153) node  [font=\footnotesize] [align=left] {{\footnotesize $p_3$}};
% Text Node
\draw (200,153) node  [font=\footnotesize] [align=left] {{\footnotesize $s$}};
% Text Node
\draw (228,153) node  [font=\footnotesize] [align=left] {{\footnotesize $r$}};
% Text Node
\draw (181,183) node  [font=\footnotesize] [align=left] {{\footnotesize $p_4$}};
% Text Node
\draw (211,183) node  [font=\footnotesize] [align=left] {{\footnotesize $p_1$}};
% Text Node
\draw (238,107) node  [font=\footnotesize] [align=left] {{\footnotesize $p_6$}};
% Text Node
\draw (270,153) node  [font=\footnotesize] [align=left] {{\footnotesize $p_2$}};
% Text Node
\draw (270,107) node  [font=\footnotesize] [align=left] {{\footnotesize $p_5$}};
\end{tikzpicture}

==> (inline-68) <==
\begin{array}{c|cccccccccccccccccccccccc}
	& r_1 & r_2 & s_1 & p_1 & s_2 & p_2 & r_3 & r_4 & s_3 & s_4 & s_5 & p_3 & r_5 & r_6 & s_6 & p_4 & p_5 & r_7 & r_8 & s_7 & p_6 & r_9 & s_8
	& s_9 \\ \hline
	X_{13}&1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0
	& 0 \\
	X_{18}&1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 \\
	X^1_{21}&0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 \\
	X^2_{21}&0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0
	& 0 \\
	X_{34}&0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0
	& 1 \\
	X_{36}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0
	& 0 \\
	X_{42}&0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1
	& 0 \\
	X_{45}&1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1
	& 0 \\
	X_{53}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0
	& 0 \\
	X_{57}&0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0
	& 0 \\
	X_{64}&0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0
	& 1 \\
	X_{68}&1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 \\
	X_{72}&0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 \\
	X_{76}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 \\
	X_{85}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1
	& 1 \\
	X_{87}&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1
	& 1 \\
	\end{array}
\begin{array}{cccccccccccccccccccccccc}
	r_1 & r_2 & s_1 & p_1 & s_2 & p_2 & r_3 & r_4 & s_3 & s_4 & s_5 & p_3 & r_5 & r_6 & s_6 & p_4 & p_5 & r_7 & r_8 & s_7 & p_6 & r_9 & s_8
	& s_9 \\ \hline
	0 & 1 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0
	& 0 & 1 \\
	0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0
	& 1 & 0 \\
	-1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 1
	& 0 & 0 \\
	1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0
	& 0 & 0 \\
	1 & 1 & -1 & -1 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 1 & 0 & 0
	& 0 & 0 \\
	0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0
	& 0 & 0 \\
	0 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 &
	0 & 0 \\
	2 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 \\
	1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 \\
	1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 \\
	1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 \\
	1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 \\
	1 & 0 & 0 & 0 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 \\
	1 & 0 & -1 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 \\
	\hline
	1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 \\
	2 & -2 & 0 & 1 & 0 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 \\
	1 & -1 & 0 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 \\
	2 & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0
	& 0 & 0 \\
	1 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 \\
	1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 \\
	0 & -2 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &
	0 & 0 \\
	\end{array}}
\right)
\end{equation}
with kernel
\begin{equation}
G_t=\left(
\tiny{\begin{array}{cccccccccccccccccccccccc}
	r_1 & r_2 & s_1 & p_1 & s_2 & p_2 & r_3 & r_4 & s_3 & s_4 & s_5 & p_3 & r_5 & r_6 & s_6 & p_4 & p_5 & r_7 & r_8 & s_7 & p_6 & r_9 & s_8
	& s_9 \\ \hline
	0 & 0 & 1 & 1 & 1 & -1 & 0 & 0 & 1 & 1 & 1 & 2 & 0 & 0 & 1 & 2 & -1 & 0 & 0 & 1 & 0 & 0 &
	1 & 1 \\
	1 & 1 & 0 & 1 & 0 & 2 & 1 & 1 & 0 & 0 & 0 & -1 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 &
	0 & 0 \\
	1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1
	& 1 \\
	\end{array}

==> (inline-69) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,359); %set diagram left start at 0, and has height of 359

%Straight Lines [id:da19545864042872108] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (231.97,116.2) -- (232.3,173.8) ;
%Shape: Rectangle [id:dp04518474215759638] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (174.3,116) -- (261.8,116) -- (261.8,173.8) -- (174.3,173.8) -- cycle ;
%Straight Lines [id:da23213013880391742] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (203.97,116.2) -- (204.3,173.8) ;
%Straight Lines [id:da7580370557318639] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (174.3,145.8) -- (261.8,145.8) ;
%Straight Lines [id:da04898911011186957] 
\draw [line width=1.5]    (174.3,145.8) -- (203.97,116.2) ;
%Straight Lines [id:da7243147022903662] 
\draw [line width=1.5]    (261.8,145.8) -- (261.8,116) ;
%Shape: Circle [id:dp2614557967098816] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.64,145) .. controls (234.64,143.62) and (233.52,142.5) .. (232.14,142.5) .. controls (230.76,142.5) and (229.64,143.62) .. (229.64,145) .. controls (229.64,146.38) and (230.76,147.5) .. (232.14,147.5) .. controls (233.52,147.5) and (234.64,146.38) .. (234.64,145) -- cycle ;
%Straight Lines [id:da6985977871170563] 
\draw [line width=1.5]    (203.97,116.2) -- (261.8,116) ;
%Straight Lines [id:da11283656152958921] 
\draw [line width=1.5]    (174.3,173.8) -- (174.3,145.8) ;
%Shape: Circle [id:dp2840361571752483] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.64,145) .. controls (206.64,143.62) and (205.52,142.5) .. (204.14,142.5) .. controls (202.76,142.5) and (201.64,143.62) .. (201.64,145) .. controls (201.64,146.38) and (202.76,147.5) .. (204.14,147.5) .. controls (205.52,147.5) and (206.64,146.38) .. (206.64,145) -- cycle ;
%Shape: Circle [id:dp23741233820061725] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.8,173.8) .. controls (206.8,172.42) and (205.68,171.3) .. (204.3,171.3) .. controls (202.92,171.3) and (201.8,172.42) .. (201.8,173.8) .. controls (201.8,175.18) and (202.92,176.3) .. (204.3,176.3) .. controls (205.68,176.3) and (206.8,175.18) .. (206.8,173.8) -- cycle ;
%Shape: Circle [id:dp8370148786854323] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.8,173.8) .. controls (176.8,172.42) and (175.68,171.3) .. (174.3,171.3) .. controls (172.92,171.3) and (171.8,172.42) .. (171.8,173.8) .. controls (171.8,175.18) and (172.92,176.3) .. (174.3,176.3) .. controls (175.68,176.3) and (176.8,175.18) .. (176.8,173.8) -- cycle ;
%Shape: Circle [id:dp831867268881771] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.8,145.8) .. controls (176.8,144.42) and (175.68,143.3) .. (174.3,143.3) .. controls (172.92,143.3) and (171.8,144.42) .. (171.8,145.8) .. controls (171.8,147.18) and (172.92,148.3) .. (174.3,148.3) .. controls (175.68,148.3) and (176.8,147.18) .. (176.8,145.8) -- cycle ;
%Straight Lines [id:da8633017283009756] 
\draw [line width=1.5]    (174.3,173.8) -- (232.3,173.8) ;
%Shape: Circle [id:dp14098692442684113] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.47,116.2) .. controls (234.47,114.82) and (233.36,113.7) .. (231.97,113.7) .. controls (230.59,113.7) and (229.47,114.82) .. (229.47,116.2) .. controls (229.47,117.58) and (230.59,118.7) .. (231.97,118.7) .. controls (233.36,118.7) and (234.47,117.58) .. (234.47,116.2) -- cycle ;
%Shape: Circle [id:dp8375855318148617] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.47,116.2) .. controls (206.47,114.82) and (205.36,113.7) .. (203.97,113.7) .. controls (202.59,113.7) and (201.47,114.82) .. (201.47,116.2) .. controls (201.47,117.58) and (202.59,118.7) .. (203.97,118.7) .. controls (205.36,118.7) and (206.47,117.58) .. (206.47,116.2) -- cycle ;
%Shape: Circle [id:dp9163019527253715] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.3,145.8) .. controls (264.3,144.42) and (263.18,143.3) .. (261.8,143.3) .. controls (260.42,143.3) and (259.3,144.42) .. (259.3,145.8) .. controls (259.3,147.18) and (260.42,148.3) .. (261.8,148.3) .. controls (263.18,148.3) and (264.3,147.18) .. (264.3,145.8) -- cycle ;
%Straight Lines [id:da7158885467778238] 
\draw [line width=1.5]    (232.3,173.8) -- (261.8,145.8) ;
%Shape: Circle [id:dp3329808285533078] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.3,116) .. controls (264.3,114.62) and (263.18,113.5) .. (261.8,113.5) .. controls (260.42,113.5) and (259.3,114.62) .. (259.3,116) .. controls (259.3,117.38) and (260.42,118.5) .. (261.8,118.5) .. controls (263.18,118.5) and (264.3,117.38) .. (264.3,116) -- cycle ;
%Shape: Circle [id:dp8611867092560634] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.8,173.8) .. controls (234.8,172.42) and (233.68,171.3) .. (232.3,171.3) .. controls (230.92,171.3) and (229.8,172.42) .. (229.8,173.8) .. controls (229.8,175.18) and (230.92,176.3) .. (232.3,176.3) .. controls (233.68,176.3) and (234.8,175.18) .. (234.8,173.8) -- cycle ;

% Text Node
\draw (164,153) node  [font=\footnotesize] [align=left] {{\footnotesize $p_5$}};
% Text Node
\draw (200,153) node  [font=\footnotesize] [align=left] {{\footnotesize $s$}};
% Text Node
\draw (228,153) node  [font=\footnotesize] [align=left] {{\footnotesize $r$}};
% Text Node
\draw (181,183) node  [font=\footnotesize] [align=left] {{\footnotesize $p_1$}};
% Text Node
\draw (211,183) node  [font=\footnotesize] [align=left] {{\footnotesize $t$}};
% Text Node
\draw (238,107) node  [font=\footnotesize] [align=left] {{\footnotesize $q$}};
% Text Node
\draw (211,107) node  [font=\footnotesize] [align=left] {{\footnotesize $p_6$}};
% Text Node
\draw (270,153) node  [font=\footnotesize] [align=left] {{\footnotesize $p_3$}};
% Text Node
\draw (270,107) node  [font=\footnotesize] [align=left] {{\footnotesize $p_2$}};
% Text Node
\draw (241,183) node  [font=\footnotesize] [align=left] {{\footnotesize $p_4$}};
\end{tikzpicture}

==> (inline-70) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (406.14,58.5) -- (406.3,115.8) ;
	%Straight Lines [id:da2247902191851987] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (377.14,58.5) -- (377.3,115.8) ;
	%Straight Lines [id:da2162428054617902] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (348.14,87.5) -- (521.8,87.8) ;
	%Straight Lines [id:da05287530220261649] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (406.14,58.5) -- (377.3,115.8) ;
	%Straight Lines [id:da7094833341550983] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (348,59) -- (435.3,115.8) ;
	%Straight Lines [id:da4953442924041589] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (377.07,58.75) -- (406.3,115.8) ;
	%Straight Lines [id:da3195829597801496] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (435.14,58.5) -- (435.3,115.8) ;
	%Straight Lines [id:da5994132658851081] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (493.14,58.5) -- (493.3,115.8) ;
	%Straight Lines [id:da6845188536232321] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (464.14,58.5) -- (464.3,115.8) ;
	%Shape: Rectangle [id:dp3734446661006703] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (348,59) -- (521.8,59) -- (521.8,115.6) -- (348,115.6) -- cycle ;
	%Shape: Circle [id:dp2614557967098816] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (495.8,115.8) .. controls (495.8,114.42) and (494.68,113.3) .. (493.3,113.3) .. controls (491.92,113.3) and (490.8,114.42) .. (490.8,115.8) .. controls (490.8,117.18) and (491.92,118.3) .. (493.3,118.3) .. controls (494.68,118.3) and (495.8,117.18) .. (495.8,115.8) -- cycle ;
	%Straight Lines [id:da6985977871170563] 
	\draw [line width=1.5]    (377.3,115.8) -- (521.8,115.6) ;
	%Shape: Circle [id:dp23741233820061725] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (524.3,115.6) .. controls (524.3,114.22) and (523.18,113.1) .. (521.8,113.1) .. controls (520.42,113.1) and (519.3,114.22) .. (519.3,115.6) .. controls (519.3,116.98) and (520.42,118.1) .. (521.8,118.1) .. controls (523.18,118.1) and (524.3,116.98) .. (524.3,115.6) -- cycle ;
	%Shape: Circle [id:dp8370148786854323] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (437.47,87.65) .. controls (437.47,86.27) and (436.35,85.15) .. (434.97,85.15) .. controls (433.59,85.15) and (432.47,86.27) .. (432.47,87.65) .. controls (432.47,89.03) and (433.59,90.15) .. (434.97,90.15) .. controls (436.35,90.15) and (437.47,89.03) .. (437.47,87.65) -- cycle ;
	%Straight Lines [id:da8633017283009756] 
	\draw [line width=1.5]    (348,59) -- (377.3,115.8) ;
	%Shape: Circle [id:dp9163019527253715] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (466.72,87.15) .. controls (466.72,85.77) and (465.6,84.65) .. (464.22,84.65) .. controls (462.84,84.65) and (461.72,85.77) .. (461.72,87.15) .. controls (461.72,88.53) and (462.84,89.65) .. (464.22,89.65) .. controls (465.6,89.65) and (466.72,88.53) .. (466.72,87.15) -- cycle ;
	%Straight Lines [id:da7158885467778238] 
	\draw [line width=1.5]    (406.14,58.5) -- (521.8,115.6) ;
	%Shape: Circle [id:dp8611867092560634] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (466.8,115.8) .. controls (466.8,114.42) and (465.68,113.3) .. (464.3,113.3) .. controls (462.92,113.3) and (461.8,114.42) .. (461.8,115.8) .. controls (461.8,117.18) and (462.92,118.3) .. (464.3,118.3) .. controls (465.68,118.3) and (466.8,117.18) .. (466.8,115.8) -- cycle ;
	%Shape: Circle [id:dp3116012867416258] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (437.8,115.8) .. controls (437.8,114.42) and (436.68,113.3) .. (435.3,113.3) .. controls (433.92,113.3) and (432.8,114.42) .. (432.8,115.8) .. controls (432.8,117.18) and (433.92,118.3) .. (435.3,118.3) .. controls (436.68,118.3) and (437.8,117.18) .. (437.8,115.8) -- cycle ;
	%Shape: Circle [id:dp6858149148135568] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (408.8,115.8) .. controls (408.8,114.42) and (407.68,113.3) .. (406.3,113.3) .. controls (404.92,113.3) and (403.8,114.42) .. (403.8,115.8) .. controls (403.8,117.18) and (404.92,118.3) .. (406.3,118.3) .. controls (407.68,118.3) and (408.8,117.18) .. (408.8,115.8) -- cycle ;
	%Shape: Circle [id:dp006028230258056988] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (379.8,115.8) .. controls (379.8,114.42) and (378.68,113.3) .. (377.3,113.3) .. controls (375.92,113.3) and (374.8,114.42) .. (374.8,115.8) .. controls (374.8,117.18) and (375.92,118.3) .. (377.3,118.3) .. controls (378.68,118.3) and (379.8,117.18) .. (379.8,115.8) -- cycle ;
	%Shape: Circle [id:dp40446444441958107] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (350.5,59) .. controls (350.5,57.62) and (349.38,56.5) .. (348,56.5) .. controls (346.62,56.5) and (345.5,57.62) .. (345.5,59) .. controls (345.5,60.38) and (346.62,61.5) .. (348,61.5) .. controls (349.38,61.5) and (350.5,60.38) .. (350.5,59) -- cycle ;
	%Shape: Circle [id:dp3799029508587042] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (379.64,58.5) .. controls (379.64,57.12) and (378.52,56) .. (377.14,56) .. controls (375.76,56) and (374.64,57.12) .. (374.64,58.5) .. controls (374.64,59.88) and (375.76,61) .. (377.14,61) .. controls (378.52,61) and (379.64,59.88) .. (379.64,58.5) -- cycle ;
	%Shape: Circle [id:dp7028864989223245] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (408.64,58.5) .. controls (408.64,57.12) and (407.52,56) .. (406.14,56) .. controls (404.76,56) and (403.64,57.12) .. (403.64,58.5) .. controls (403.64,59.88) and (404.76,61) .. (406.14,61) .. controls (407.52,61) and (408.64,59.88) .. (408.64,58.5) -- cycle ;
	%Shape: Circle [id:dp35616488217971765] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (379.72,87.15) .. controls (379.72,85.77) and (378.6,84.65) .. (377.22,84.65) .. controls (375.84,84.65) and (374.72,85.77) .. (374.72,87.15) .. controls (374.72,88.53) and (375.84,89.65) .. (377.22,89.65) .. controls (378.6,89.65) and (379.72,88.53) .. (379.72,87.15) -- cycle ;
	%Shape: Circle [id:dp4493763649536682] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (408.72,87.15) .. controls (408.72,85.77) and (407.6,84.65) .. (406.22,84.65) .. controls (404.84,84.65) and (403.72,85.77) .. (403.72,87.15) .. controls (403.72,88.53) and (404.84,89.65) .. (406.22,89.65) .. controls (407.6,89.65) and (408.72,88.53) .. (408.72,87.15) -- cycle ;
	%Straight Lines [id:da5714389148702466] 
	\draw [line width=1.5]    (348,59) -- (406.14,58.5) ;
	\end{tikzpicture}

==> (inline-71) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322.8,20.8) .. controls (322.8,19.42) and (321.68,18.3) .. (320.3,18.3) .. controls (318.92,18.3) and (317.8,19.42) .. (317.8,20.8) .. controls (317.8,22.18) and (318.92,23.3) .. (320.3,23.3) .. controls (321.68,23.3) and (322.8,22.18) .. (322.8,20.8) -- cycle ;
	%Shape: Circle [id:dp4700128772054579] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (122.8,140.8) .. controls (122.8,139.42) and (121.68,138.3) .. (120.3,138.3) .. controls (118.92,138.3) and (117.8,139.42) .. (117.8,140.8) .. controls (117.8,142.18) and (118.92,143.3) .. (120.3,143.3) .. controls (121.68,143.3) and (122.8,142.18) .. (122.8,140.8) -- cycle ;
	%Shape: Circle [id:dp998607365436257] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322.8,139.8) .. controls (322.8,138.42) and (321.68,137.3) .. (320.3,137.3) .. controls (318.92,137.3) and (317.8,138.42) .. (317.8,139.8) .. controls (317.8,141.18) and (318.92,142.3) .. (320.3,142.3) .. controls (321.68,142.3) and (322.8,141.18) .. (322.8,139.8) -- cycle ;
	%Shape: Circle [id:dp17369185864396752] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (522.8,141.8) .. controls (522.8,140.42) and (521.68,139.3) .. (520.3,139.3) .. controls (518.92,139.3) and (517.8,140.42) .. (517.8,141.8) .. controls (517.8,143.18) and (518.92,144.3) .. (520.3,144.3) .. controls (521.68,144.3) and (522.8,143.18) .. (522.8,141.8) -- cycle ;
	%Straight Lines [id:da3602577660148796] 
	\draw [line width=0.75]    (320.3,20.8) -- (320.3,139.8) ;
	%Straight Lines [id:da87739402171728] 
	\draw [line width=0.75]    (320.3,20.8) -- (120.3,140.8) ;
	%Straight Lines [id:da40028170158589416] 
	\draw [line width=0.75]    (320.3,139.8) -- (320.5,179.9) ;
	%Shape: Circle [id:dp4541720445826638] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (323,179.9) .. controls (323,178.52) and (321.88,177.4) .. (320.5,177.4) .. controls (319.12,177.4) and (318,178.52) .. (318,179.9) .. controls (318,181.28) and (319.12,182.4) .. (320.5,182.4) .. controls (321.88,182.4) and (323,181.28) .. (323,179.9) -- cycle ;
	%Straight Lines [id:da3769189638239385] 
	\draw [line width=0.75]    (120.3,140.8) -- (160.2,180) ;
	%Straight Lines [id:da7755845354126913] 
	\draw [line width=0.75]    (320.3,139.8) -- (160.2,180) ;
	%Shape: Circle [id:dp6473214670284368] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (483.7,180) .. controls (483.7,178.62) and (482.58,177.5) .. (481.2,177.5) .. controls (479.82,177.5) and (478.7,178.62) .. (478.7,180) .. controls (478.7,181.38) and (479.82,182.5) .. (481.2,182.5) .. controls (482.58,182.5) and (483.7,181.38) .. (483.7,180) -- cycle ;
	%Shape: Circle [id:dp4071573800311452] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (162.7,180) .. controls (162.7,178.62) and (161.58,177.5) .. (160.2,177.5) .. controls (158.82,177.5) and (157.7,178.62) .. (157.7,180) .. controls (157.7,181.38) and (158.82,182.5) .. (160.2,182.5) .. controls (161.58,182.5) and (162.7,181.38) .. (162.7,180) -- cycle ;
	%Straight Lines [id:da1858076923173324] 
	\draw [line width=0.75]    (520.3,141.8) -- (481.2,180) ;
	%Straight Lines [id:da6152636421546118] 
	\draw [line width=0.75]    (320.5,179.9) -- (520.3,141.8) ;
	%Straight Lines [id:da48614269794417586] 
	\draw [line width=0.75]    (160.3,179.8) -- (200.2,219) ;
	%Straight Lines [id:da7734526014186192] 
	\draw [line width=0.75]    (320.5,179.9) -- (200.2,219) ;
	%Shape: Circle [id:dp23038834802127228] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (202.7,219) .. controls (202.7,217.62) and (201.58,216.5) .. (200.2,216.5) .. controls (198.82,216.5) and (197.7,217.62) .. (197.7,219) .. controls (197.7,220.38) and (198.82,221.5) .. (200.2,221.5) .. controls (201.58,221.5) and (202.7,220.38) .. (202.7,219) -- cycle ;
	%Shape: Circle [id:dp7950543153372498] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (443.7,220) .. controls (443.7,218.62) and (442.58,217.5) .. (441.2,217.5) .. controls (439.82,217.5) and (438.7,218.62) .. (438.7,220) .. controls (438.7,221.38) and (439.82,222.5) .. (441.2,222.5) .. controls (442.58,222.5) and (443.7,221.38) .. (443.7,220) -- cycle ;
	%Straight Lines [id:da6748084707471729] 
	\draw [line width=0.75]    (481.2,180) -- (441.2,220) ;
	%Straight Lines [id:da8534202653429974] 
	\draw [line width=0.75]    (320.3,20.8) -- (520.3,141.8) ;
	%Shape: Circle [id:dp054877928138888254] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (242.7,260) .. controls (242.7,258.62) and (241.58,257.5) .. (240.2,257.5) .. controls (238.82,257.5) and (237.7,258.62) .. (237.7,260) .. controls (237.7,261.38) and (238.82,262.5) .. (240.2,262.5) .. controls (241.58,262.5) and (242.7,261.38) .. (242.7,260) -- cycle ;
	%Straight Lines [id:da28367653016282235] 
	\draw [line width=0.75]    (320.5,179.9) -- (441.2,220) ;
	%Shape: Circle [id:dp821987513469514] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (403.7,260) .. controls (403.7,258.62) and (402.58,257.5) .. (401.2,257.5) .. controls (399.82,257.5) and (398.7,258.62) .. (398.7,260) .. controls (398.7,261.38) and (399.82,262.5) .. (401.2,262.5) .. controls (402.58,262.5) and (403.7,261.38) .. (403.7,260) -- cycle ;
	%Straight Lines [id:da32212025149290624] 
	\draw [line width=0.75]    (200.2,219) -- (240.2,260) ;
	%Straight Lines [id:da07793888336291754] 
	\draw [line width=0.75]    (441.2,220) -- (240.2,260) ;
	%Straight Lines [id:da2684349739542986] 
	\draw [line width=0.75]    (441.2,220) -- (401.2,260) ;
	%Shape: Circle [id:dp4951229763409277] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322.7,301) .. controls (322.7,299.62) and (321.58,298.5) .. (320.2,298.5) .. controls (318.82,298.5) and (317.7,299.62) .. (317.7,301) .. controls (317.7,302.38) and (318.82,303.5) .. (320.2,303.5) .. controls (321.58,303.5) and (322.7,302.38) .. (322.7,301) -- cycle ;
	%Shape: Circle [id:dp781798929519905] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322.7,341) .. controls (322.7,339.62) and (321.58,338.5) .. (320.2,338.5) .. controls (318.82,338.5) and (317.7,339.62) .. (317.7,341) .. controls (317.7,342.38) and (318.82,343.5) .. (320.2,343.5) .. controls (321.58,343.5) and (322.7,342.38) .. (322.7,341) -- cycle ;
	%Straight Lines [id:da5497411448458844] 
	\draw [line width=0.75]    (240.2,260) -- (320.2,301) ;
	%Straight Lines [id:da26964189993981624] 
	\draw [line width=0.75]    (401.2,260) -- (320.2,301) ;
	%Straight Lines [id:da24518269577003138] 
	\draw [line width=0.75]    (320.2,301) -- (320.2,341) ;
	
	% Text Node
	\draw (333,8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(\ref{spineparent})};
	% Text Node
	\draw (87,124) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(\ref{p4p})};
	% Text Node
	\draw (522,125) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(\ref{p10p})};
	% Text Node
	\draw (325.5,124.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(\ref{p12p})};
	% Text Node
	\draw (163,220) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(\ref{p15p})};
	% Text Node
	\draw (120,182) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(\ref{p19p})};
	% Text Node
	\draw (304,191) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(\ref{p37p})};
	% Text Node
	\draw (485.7,183) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(\ref{p40p})};
	% Text Node
	\draw (208,264) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(\ref{p7p})};
	% Text Node
	\draw (405.7,263) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(\ref{p39p})};
	% Text Node
	\draw (324.7,304) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(\ref{p18p})};
	% Text Node
	\draw (324.7,344) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(\ref{p2p})};
	% Text Node
	\draw (445.7,223) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(\ref{p38p})};
	\end{tikzpicture}

==> (inline-72) <==
\begin{tikzpicture}
	\begin{axis}[ymin=4, ymax=14,
	width=0.75\textwidth,
	height=0.5\textwidth,
	ytick={0,2,...,12}, ytick align=inside, ytick pos=left,
	xtick={0,1,...,10}, xtick align=inside, xtick pos=left,
	xlabel=$C_1$,
	ylabel=$1/V_{\text{min}}$,
	grid=major,
	grid style={dashed, gray!30}]
	\addplot[orange,very thick,dashed,domain=1.8:9.2] (x,5);
	\addplot+[
	orange, mark options={orange, scale=1},mark=*,
	only marks
	] table [x=x, y=y, col sep=comma] {
		x, y
		8, 6
		5, 8
		3, 10
		2, 12
		8, 5
	};
	\addplot+[
	blue, mark options={blue, scale=0.7},mark=*,
	only marks
	] table [x=x, y=y, col sep=comma] {
		x, y
		8, 5.386223055
		8, 5.135106022
		8, 5.0625
		2, 10.39230969
		3, 8.520259177
		6, 6.977332648
		3, 9.096907398
		4, 8.883282469
		5, 7.130064794
		5, 7.01198348
		7, 6.400286733
		3, 10.25856719
		7, 5.416149876
		4, 8.298892928
		2, 11.0771306
		5, 7.794228634
		2, 10.125
		6, 6.06045914
		5, 6.75
		7, 5.805178219
		7, 5.594343
		6, 6.434178355
		6, 6.298974527
		5, 7.348672462
		4, 8.593501594
		3, 9.414068384
		4, 8.21139413
		5, 7.361005808
		6, 6.786599228
		3, 8.895926555
		4, 7.954812142
		4, 7.511229288
		5, 6.47023047
		6, 5.187241718
		4, 7.188140499
		6, 6.217861429
		5, 6.866104104
		4, 7.875442009
		6, 6.075
		4, 7.59375
	};
    \addplot+[
    green, mark options={green, scale=0.7},mark=*,
    only marks
    ] table [x=x, y=y, col sep=comma] {
    	x, y
    	9, 5
    	4, 10
    	4, 8.520259177
    	4, 9.096907398
    	6, 7.01198348
    	8, 5.416149876
    	5, 8.298892928
    	7, 6.06045914
    	5, 7.511229288
    	6, 6.47023047
    	7, 5.187241718
    	5, 7.188140499
    };
    \addplot[orange,thick,domain=5.4:12.6] (0.125*(14-x)*(12-x)+2,x);
	\end{axis}
	\node [below left] at (rel axis cs:0,1) {(a)};
	\end{tikzpicture}
	\begin{tikzpicture}
	\begin{axis}[ymin=4, ymax=14,
	width=0.75\textwidth,
	height=0.5\textwidth,
	ytick={0,2,...,12}, ytick align=inside, ytick pos=left,
	xtick={0,1,...,10}, xtick align=inside, xtick pos=left,
	xlabel=$\chi$,
	ylabel=$1/V_{\text{min}}$,
	grid=major,
	grid style={dashed, gray!30}]
	\addplot[orange,very thick,dashed,domain=2.8:10.2] (x,5);
	\addplot+[
	orange, mark options={orange, scale=1},mark=*,
	only marks
	] table [x=x, y=y, col sep=comma] {
		x, y
		4, 6
		7, 8
		9, 10
		10,12
		4, 5
	};
	\addplot+[
	blue, mark options={blue, scale=0.7},mark=*,
	only marks
	] table [x=x, y=y, col sep=comma] {
		x, y
		4, 5.386223055
		4, 5.135106022
		4, 5.0625
		10,10.39230969
		9, 8.520259177
		6, 6.977332648
		9, 9.096907398
		8, 8.883282469
		7, 7.130064794
		7, 7.01198348
		5, 6.400286733
		9, 10.25856719
		5, 5.416149876
		8, 8.298892928
		10,11.0771306
		7, 7.794228634
		10,10.125
		6, 6.06045914
		7, 6.75
		5, 5.805178219
		5, 5.594343
		6, 6.434178355
		6, 6.298974527
		7, 7.348672462
		8, 8.593501594
		9, 9.414068384
		8, 8.21139413
		7, 7.361005808
		6, 6.786599228
		9, 8.895926555
		8, 7.954812142
		8, 7.511229288
		7, 6.47023047
		6, 5.187241718
		8, 7.188140499
		6, 6.217861429
		7, 6.866104104
		8, 7.875442009
		6, 6.075
		8, 7.59375
	};
	\addplot+[
	green, mark options={green, scale=0.7},mark=*,
	only marks
	] table [x=x, y=y, col sep=comma] {
		x, y
		3, 5
		8, 10
		8, 8.520259177
		8, 9.096907398
		6, 7.01198348
		4, 5.416149876
		7, 8.298892928
		5, 6.06045914
		7, 7.511229288
		5, 6.47023047
		5, 5.187241718
		7, 7.188140499
	};
   \addplot[orange,thick,domain=5.4:12.6] (-0.125*(14-x)*(12-x)+10,x);
	\end{axis}
	\node [below left] at (rel axis cs:0,1) {(b)};
	\end{tikzpicture}

==> (inline-73) <==
\begin{tikzpicture}
\draw[step=.5cm,gray,very thin, align=center] (-1,-1) grid (14.5,1);
\hspace{.5cm}
\draw[fill](0,0) circle[radius=1pt];
\draw[fill](.5,.5) circle[radius=1pt];
\draw[ultra thick] (-1,-.5)--(0,-.5)--(1,1)--(-1,-.5);
\draw(-.6,-.5) node[anchor=north west]{\tiny (1)};

\draw[ultra thick](1.5,0)--(2.5,.5)--(3,-.5)--(1.5,0);
\draw[fill](2,0) circle[radius=1pt];
\draw[fill](2.5,0) circle[radius=1pt];
\draw(1.6,-.5) node[anchor=north west]{\tiny (2)};
\hspace{.5cm}
\draw[ultra thick](3.5,-.5)--(4,.5)--(5.5,-.5)--(3.5,-.5);
\draw[fill](4,0) circle[radius=1pt];
\draw[fill](4.5,0) circle[radius=1pt];
\draw(4,-.5) node[anchor=north west]{\tiny (3)};
\hspace{.5cm}
\draw[ultra thick](6,-.5)--(7,.5)--(8.5,-.5)--(6,-.5);
\draw[fill](7,0) circle[radius=1pt];
\draw[fill](7.5,0) circle[radius=1pt];
\draw(7,-.5) node[anchor=north west]{\tiny (4)};
\hspace{.5cm}
\draw[ultra thick](9,-.5)--(10,.5)--(12,-.5)--(9,-.5);
\draw[fill](10,0) circle[radius=1pt];
\draw[fill](10.5,0) circle[radius=1pt];
\draw(10,-.5) node[anchor=north west]{\tiny (5)};
\end{tikzpicture}
\vspace{.5cm}

\hspace{-.7cm}
19 Quadrilaterals

\vspace{.2cm}
\begin{tikzpicture}
\draw[step=.5cm,gray,very thin, align=center] (-1,-1) grid (14.5,1);
\hspace{.5cm}
\draw [ultra thick](-1,0)--(-1,0.5)--(.5,0)--(-.5,-.5)--(-1,0);
\draw[fill](0,0) circle[radius=1pt];
\draw[fill](-.5,0) circle[radius=1pt];
\draw(-.6,-.5) node[anchor=north west]{\tiny (6)};
\hspace{.5cm}
\draw [ultra thick](1,0)--(1,0.5)--(2.5,0)--(2,-.5)--(1,0);
\draw[fill](1.5,0) circle[radius=1pt];
\draw[fill](2,0) circle[radius=1pt];
\draw(1.4,-.5) node[anchor=north west]{\tiny (7)};
\hspace{.5cm}
\draw [ultra thick](3,0)--(3,0.5)--(4.5,0)--(4.5,-.5)--(3,0);
\draw[fill](3.5,0) circle[radius=1pt];
\draw[fill](4,0) circle[radius=1pt];
\draw(3.4,-.5) node[anchor=north west]{\tiny (8)};

\draw [ultra thick](5,0.5)--(6,0.5)--(8,-.5)--(6,-.5)--(5,0.5);
\draw[fill](6,0) circle[radius=1pt];
\draw[fill](6.5,0) circle[radius=1pt];
\draw(6,-.5) node[anchor=north west]{\tiny (9)};

\draw [ultra thick](8,0.5)--(9,0.5)--(10.5,-.5)--(9,-.5)--(8,0.5);
\draw[fill](9,0) circle[radius=1pt];
\draw[fill](9.5,0) circle[radius=1pt];
\draw(9,-.5) node[anchor=north west]{\tiny (10)};
\hspace{.5cm}

\draw[ultra thick] (10,0.5)--(11,0.5)--(12,0)--(11,-.5)--(10,0.5);
\draw[fill](11,0) circle[radius=1pt];
\draw[fill](11.5,0) circle[radius=1pt];
\draw(11,-.5) node[anchor=north west]{\tiny (11)};

\end{tikzpicture}

\vspace{.2cm}

\begin{tikzpicture}
\draw[step=.5cm,gray,very thin, align=center] (-1,-1) grid (14.5,1);
\hspace{.5cm}

\draw [ultra thick](-1,.5)--(-.5,0.5)--(1.5,-.5)--(-.5,-.5)--(-1,.5);
\draw[fill](0,0) circle[radius=1pt];
\draw[fill](-.5,0) circle[radius=1pt];
\draw(-.5,-.5) node[anchor=north west]{\tiny (12)};
\hspace{.5cm}
\draw[ultra thick] (1,0)--(1.5,0.5)--(3.5,-.5)--(1.5,-.5)--(1,0);
\draw[fill](1.5,0) circle[radius=1pt];
\draw[fill](2,0) circle[radius=1pt];
\draw(1.5,-.5) node[anchor=north west]{\tiny (13)};

\draw [ultra thick](3.5,.5)--(4,0.5)--(5.5,-.5)--(4,-.5)--(3.5,.5);
\draw[fill](4.5,0) circle[radius=1pt];
\draw[fill](4,0) circle[radius=1pt];
\draw(4,-.5) node[anchor=north west]{\tiny (14)};
\hspace{.5cm}
\draw [ultra thick](5.5,0)--(6,0.5)--(7.5,-.5)--(6,-.5)--(5.5,0);
\draw[fill](6.5,0) circle[radius=1pt];
\draw[fill](6,0) circle[radius=1pt];
\draw(6,-.5) node[anchor=north west]{\tiny (15)};
\hspace{.5cm}
\draw[ultra thick] (7.5,-.5)--(7.5,0.5)--(9,0)--(8,-.5)--(7.5,-.5);
\draw[fill](8.5,0) circle[radius=1pt];
\draw[fill](8,0) circle[radius=1pt];
\draw(7.4,-.5) node[anchor=north west]{\tiny (16)};
\hspace{.5cm}
\draw [ultra thick](9,-.5)--(9.5,0)--(10.5,0.5)--(11.5,-.5)--(9,-.5);
\draw[fill](10.5,0) circle[radius=1pt];
\draw[fill](10,0) circle[radius=1pt];
\draw(9.4,-.5) node[anchor=north west]{\tiny (17)};
\end{tikzpicture}

\vspace{.2cm}

\begin{tikzpicture}
\draw[step=.5cm,gray,very thin, align=center] (-1,-1) grid (14.5,1);
\hspace{.5cm}

\draw [ultra thick](-1,.5)--(.5,0)--(0,-.5)--(-.5,-.5)--(-1,.5);
\draw[fill](0,0) circle[radius=1pt];
\draw[fill](-.5,0) circle[radius=1pt];
\draw(-.6,-.5) node[anchor=north west]{\tiny (18)};
\hspace{-.5cm}
\draw [ultra thick](1,-.5)--(1.5,0)--(2.5,.5)--(3,-.5)--(1,-.5);
\draw[fill](2.5,0) circle[radius=1pt];
\draw[fill](2,0) circle[radius=1pt];
\draw(2,-.5) node[anchor=north west]{\tiny (19)};
\hspace{.5cm}
\draw [ultra thick](3,-.5)--(4,0.5)--(4.5,.5)--(5.5,-.5)--(3,-.5);
\draw[fill](4.5,0) circle[radius=1pt];
\draw[fill](4,0) circle[radius=1pt];
\draw(4,-.5) node[anchor=north west]{\tiny (20)};

\draw [ultra thick](6,-.5)--(6,0.5)--(7.5,0)--(7.5,-.5)--(6,-.5);
\draw[fill](7,0) circle[radius=1pt];
\draw[fill](6.5,0) circle[radius=1pt];
\draw(6.5,-.5) node[anchor=north west]{\tiny (21)};

\draw[ultra thick] (8,-.5)--(8,0.5)--(9.5,0.5)--(9.5,-.5)--(8,-.5);
\draw[fill](9,0) circle[radius=1pt];
\draw[fill](8.5,0) circle[radius=1pt];
\draw(8.5,-.5) node[anchor=north west]{\tiny (22)};

\draw [ultra thick](10,-.5)--(10.5,0.5)--(11.5,0)--(11,-.5)--(10,-.5);
\draw[fill](11,0) circle[radius=1pt];
\draw[fill](10.5,0) circle[radius=1pt];
\draw(10.4,-.5) node[anchor=north west]{\tiny (23)};

\draw [ultra thick](12,-.5)--(12.5,0.5)--(13.5,0.5)--(13,-.5)--(12,-.5);
\draw[fill](13,0) circle[radius=1pt];
\draw[fill](12.5,0) circle[radius=1pt];
\draw(12.4,-.5) node[anchor=north west]{\tiny (24)};

\end{tikzpicture}

\vspace{.5cm}
\hspace{-.7cm} 16 Pentagons
\vspace{.2cm}

\begin{tikzpicture}

\draw[step=.5cm,gray,very thin, align=center] (-1,-1) grid (14.5,1);
\hspace{.5cm}

\draw [ultra thick](-1,-.5)--(-1,0)--(-.5,0.5)--(.5,0)--(-.5,-.5)--(-1,-.5);
\draw[fill](0,0) circle[radius=1pt];
\draw[fill](-.5,0) circle[radius=1pt];
\draw(-.6,-.5) node[anchor=north west]{\tiny (25)};

\draw [ultra thick](1,-.5)--(1,0)--(2,0.5)--(2.5,0)--(1.5,-.5)--(1,-.5);
\draw[fill](2,0) circle[radius=1pt];
\draw[fill](1.5,0) circle[radius=1pt];
\draw(1.5,-.5) node[anchor=north west]{\tiny (26)};

\draw [ultra thick](3,-.5)--(3,0)--(3.5,0.5)--(4.5,0)--(4,-.5)--(3,-.5);
\draw[fill](4,0) circle[radius=1pt];
\draw[fill](3.5,0) circle[radius=1pt];
\draw(3.4,-.5) node[anchor=north west]{\tiny (27)};

\draw [ultra thick](5,-.5)--(5,0)--(6,0.5)--(6.5,0)--(6,-.5)--(5,-.5);
\draw[fill](6,0) circle[radius=1pt];
\draw[fill](5.5,0) circle[radius=1pt];
\draw(5.4,-.5) node[anchor=north west]{\tiny (28)};

\draw [ultra thick](7,-.5)--(7,0)--(7.5,0.5)--(8.5,0)--(8.5,-.5)--(7,-.5);
\draw[fill](8,0) circle[radius=1pt];
\draw[fill](7.5,0) circle[radius=1pt];
\draw(7.4,-.5) node[anchor=north west]{\tiny (29)};

\draw [ultra thick](9,-.5)--(9,0)--(9.5,0.5)--(10.5,0)--(11,-.5)--(9,-.5);
\draw[fill](10,0) circle[radius=1pt];
\draw[fill](9.5,0) circle[radius=1pt];
\draw(9.4,-.5) node[anchor=north west]{\tiny (30)};
\hspace{.5cm}
\draw [ultra thick](11,-.5)--(11,0)--(11.5,0.5)--(13.5,0.5)--(11.5,-.5)--(11,-.5);
\draw[fill](12,0) circle[radius=1pt];
\draw[fill](11.5,0) circle[radius=1pt];
\draw(11,-.5) node[anchor=north west]{\tiny (31)};

\end{tikzpicture}

\vspace{.2cm}

\begin{tikzpicture}

\draw[step=.5cm,gray,very thin, align=center] (-1,-1) grid (14.5,1);
\hspace{.5cm}

\draw [ultra thick](-1,-.5)--(-1,0)--(0,0.5)--(1.5,0.5)--(-.5,-.5)--(-1,-.5);
\draw[fill](0,0) circle[radius=1pt];
\draw[fill](-.5,0) circle[radius=1pt];
\draw(-1.1,-.5) node[anchor=north west]{\tiny (32)};
\hspace{.5cm}
\draw [ultra thick](1,-.5)--(1,0)--(2.5,0.5)--(3.5,0.5)--(1.5,-.5)--(1,-.5);
\draw[fill](2,0) circle[radius=1pt];
\draw[fill](1.5,0) circle[radius=1pt];
\draw(1.,-.5) node[anchor=north west]{\tiny (33)};

\draw [ultra thick](3.5,-.5)--(3.5,0)--(5.5,0.5)--(6,0.5)--(4,-.5)--(3.5,-.5);
\draw[fill](4,0) circle[radius=1pt];
\draw[fill](4.5,0) circle[radius=1pt];
\draw(3.5,-.5) node[anchor=north west]{\tiny (34)};

\draw [ultra thick](6.5,-.5)--(6.5,0)--(7,0.5)--(8.5,0.5)--(7.5,-.5)--(6.5,-.5);
\draw[fill](7,0) circle[radius=1pt];
\draw[fill](7.5,0) circle[radius=1pt];
\draw(6.5,-.5) node[anchor=north west]{\tiny (35)};
\hspace{.5cm}
\draw [ultra thick](8.5,-.5)--(8.5,0)--(9.5,0.5)--(10.5,0.5)--(9.5,-.5)--(8.5,-.5);
\draw[fill](9,0) circle[radius=1pt];
\draw[fill](9.5,0) circle[radius=1pt];
\draw(8.5,-.5) node[anchor=north west]{\tiny (36)};
\hspace{.5cm}
\draw [ultra thick](10.5,-.5)--(10.5,0)--(11,0.5)--(12.5,0.5)--(11,-.5)--(10.5,-.5);
\draw[fill](11,0) circle[radius=1pt];
\draw[fill](11.5,0) circle[radius=1pt];
\draw(10.4,-.5) node[anchor=north west]{\tiny (37)};

\end{tikzpicture}

\vspace{.2cm}

\begin{tikzpicture}

\draw[step=.5cm,gray,very thin, align=center] (-1,-1) grid (6.5,1);
\hspace{.5cm}

\draw [ultra thick](-1,-.5)--(-1,0)--(0,0.5)--(1,0.5)--(-.5,-.5)--(-1,-.5);
\draw[fill](0,0) circle[radius=1pt];
\draw[fill](-.5,0) circle[radius=1pt];
\draw(-1.1,-.5) node[anchor=north west]{\tiny (38)};
\hspace{.5cm}
\draw [ultra thick](1,-.5)--(1,0)--(2.5,0.5)--(3,0.5)--(1.5,-.5)--(1,-.5);
\draw[fill](2,0) circle[radius=1pt];
\draw[fill](1.5,0) circle[radius=1pt];
\draw(.9,-.5) node[anchor=north west]{\tiny (39)};
\hspace{.5cm}
\draw [ultra thick](3,-.5)--(3,0)--(3.5,0.5)--(4.5,0.5)--(4,-.5)--(3,-.5);
\draw[fill](4,0) circle[radius=1pt];
\draw[fill](3.5,0) circle[radius=1pt];
\draw(2.9,-.5) node[anchor=north west]{\tiny (40)};

\end{tikzpicture}

\vspace{.5cm}

\hspace{-.7cm}5 Hexagons
\vspace{.2cm}

\begin{tikzpicture}

\draw[step=.5cm,gray,very thin, align=center] (-1,-1) grid (11.5,1);
\hspace{.5cm}

\draw [ultra thick](-1,-.5)--(-1,0)--(-.5,0.5)--(0,0.5)--(0.5,0)--(-.5,-.5)--(-1,-.5);
\draw[fill](0,0) circle[radius=1pt];
\draw[fill](-.5,0) circle[radius=1pt];
\draw(-1.1,-.5) node[anchor=north west]{\tiny (41)};
\hspace{.5cm}
\draw [ultra thick](1,-.5)--(1,0)--(1.5,0.5)--(2.5,0.5)--(2.5,0)--(1.5,-.5)--(1,-.5);
\draw[fill](2,0) circle[radius=1pt];
\draw[fill](1.5,0) circle[radius=1pt];
\draw(.9,-.5) node[anchor=north west]{\tiny (42)};
\hspace{.5cm}
\draw [ultra thick](3,-.5)--(3,0)--(3.5,0.5)--(5,0.5)--(4.5,0)--(3.5,-.5)--(3,-.5);
\draw[fill](4,0) circle[radius=1pt];
\draw[fill](3.5,0) circle[radius=1pt];
\draw(2.9,-.5) node[anchor=north west]{\tiny (43)};
\hspace{.5cm}
\draw [ultra thick](5,-.5)--(5,0)--(6,0.5)--(6.5,0.5)--(6.5,0)--(5.5,-.5)--(5,-.5);
\draw[fill](6,0) circle[radius=1pt];
\draw[fill](5.5,0) circle[radius=1pt];
\draw(4.9,-.5) node[anchor=north west]{\tiny (44)};
\hspace{.5cm}

\draw [ultra thick](7,-.5)--(7,0)--(7.5,0.5)--(8.5,0.5)--(8.5,0)--(8,-.5)--(7,-.5);
\draw[fill](8,0) circle[radius=1pt];
\draw[fill](7.5,0) circle[radius=1pt];
\draw(7,-.5) node[anchor=north west]{\tiny (45)};
\end{tikzpicture}
\begin{longtable}{c|c|cc|c|c} 
			\hline\hline 
			 \S & $V$ &$b_1^*$ &$b_2^*$ & $V_\text{min}$ & $[L:\mathbb{Q}]$ \\ \hline
			 \ref{p1} &$-\frac{18}{({b_2}+3) (-3 {b_1}+2 {b_2}+6) (-3 {b_1}+4 {b_2}-6)}$ &$0$ & $0$ & $\frac{1}{6}$ &1\\
			\ref{p2} &$-\frac{25}{({b_1}-2 {b_2}+3) (2 {b_1}+{b_2}-9) ({b_1}+3 {b_2}+3)}$ &$2$ & $0$ & $\frac{1}{5}$ &1\\
			\ref{p3} &$\frac{16}{({b_2}+3) (-2 {b_1}+{b_2}-3) (2 {b_1}+3 {b_2}-9)}$& 2 & -1 & $\frac{1}{8}$ &1\\
			\ref{p4} & $\frac{10}{({b_2}+3) (-{b_1}+{b_2}-3) (2 {b_1}+3 {b_2}-9)}$&1 & -1 & $\frac{1}{10}$ &1\\
			\ref{p5} & $ \frac{6}{({b_2}+3) (-{b_1}+{b_2}-3) ({b_1}+2 {b_2}-6)}$&2 & -1 & $\frac{1}{12}$&1\\
			\hline 
			\ref{p6} & $\frac{3 (4 {b_1}+2 {b_2}+21)}{({b_1}+3) ({b_1}+{b_2}+3) ({b_1}+3{b_2}-6) ({b_1}-2 ({b_2}+3))}$ &$\frac{1}{2} (-6 + 3 \sqrt{6})$& $0$ & $\frac{4}{405} (9 + 4 \sqrt{6})$ &2\\ 
			\ref{p7} & $\frac{6 ({b_1}+{b_2}+12)}{({b_1}+3) ({b_1}-{b_2}-6) ({b_1}+2{b_2}+3) ({b_1}+3 {b_2}-6)}$ &$\frac{3}{2} \left(\sqrt{33}-5\right)$& $0$ & $\frac{1}{648} \left(63+11 \sqrt{33}\right)$ &2\\
			\ref{p8}&$\frac{81}{({b_1}-6) ({b_1}+3) ({b_1}+3 {b_2}-6) ({b_1}+3{b_2}+3)}$ & $\frac{3}{2}$ &$0$& $\frac{16}{81}$ &1\\
			\ref{p9} &$-\frac{2 ({b_2}-9)}{({b_2}-3) ({b_2}+3) ({b_1}+{b_2}+3) ({b_1}+2
			{b_2}-6)}$ & $3 \left(\sqrt{3}-1\right)$& $3-2 \sqrt{3}$ & $\frac{\sqrt{3}}{18}$ &2\\
		    \ref{p10} &$-\frac{2 ({b_2}-15)}{({b_2}-3) ({b_2}+3) ({b_1}+{b_2}+3) (2{b_1}+3 {b_2}-9)}$ & $\frac{1}{2} \left(5 \sqrt{7}-11\right)$& $5 + 2 \sqrt{7}$ & $\frac{1}{243}(10 + 7 \sqrt{7})$&2\\
		    \ref{p11} &$\frac{2 ({b_1}+4 ({b_2}-6))}{({b_2}-3) ({b_1}+{b_2}+3) ({b_1}+2{b_2}-6) ({b_1}-2 ({b_2}+3))}$ &$0$ & $4-\sqrt{13}$ & $\frac{1}{648} (46 + 13 \sqrt{13})$ &2\\
			\ref{p12} &$\frac{6 ({b_2}-5)}{({b_2}-3) ({b_2}+3) (2 {b_1}+{b_2}+3) ({b_1}+2{b_2}-6)}$ & $\frac{1}{6} \left(1+5 \sqrt{13}\right)$& $\frac{1}{3} \left(5-2 \sqrt{13}\right)$ &$-\frac{1}{108} (35 - 13 \sqrt{13})$ &2\\
			\ref{p13}&$\frac{2 (2 {b_1}+{b_2}+15)}{({b_2}+3) (-{b_1}+{b_2}-3)({b_1}+{b_2}+3) ({b_1}+2 {b_2}-6)}$ &$3.27464$ & $-0.831239$ & $0.112571$ &4\\
			\ref{p14} & $-\frac{8 ({b_2}-6)}{({b_2}-3) ({b_2}+3) (2 {b_1}+{b_2}+3) (2{b_1}+3 {b_2}-9)}$& $\frac{1}{2} \left(2 \sqrt{7}-1\right)$& $2 - \sqrt{7}$ & $ \frac{4}{243} (-10 + 7 \sqrt{7})$ &2\\
			\ref{p15} & $\frac{2 (3 {b_1}+2 {b_2}+24)}{({b_2}+3) (-{b_1}+{b_2}-3)({b_1}+{b_2}+3) (2 {b_1}+3 {b_2}-9)}$&$2.19488194$ & $-0.760489$ & $0.142613$&4\\
			\ref{p16} &$-\frac{{b_1}-12 ({b_2}+4)}{({b_1}+6) ({b_2}+3) ({b_1}-2 {b_2}-3)({b_1}+3 {b_2}-3)}$ & $-2.8546585$&  $-0.17276$& $0.156243$ &4\\
			\ref{p17} & $-\frac{5 {b_1}-7 {b_2}+24}{({b_2}+3) ({b_1}-2 {b_2}+3)
			({b_1}-{b_2}+3) ({b_1}+{b_2}-6)}$& $1.8379935$& $-0.95469$ &$0.0974795$ &4\\
		    \ref{p18}& $-\frac{2 ({b_1}-7 {b_2}-36)}{({b_2}+3) ({b_1}-{b_2}-6) (2{b_1}+{b_2}+3) ({b_1}+3 {b_2}-6)}$&$1.2608787$ & $-0.21349$ & $0.184633$ &4\\
		    \ref{p19} & $-\frac{8 {b_1}-11 {b_2}+39}{({b_2}+3) ({b_1}-2 {b_2}+3)({b_1}-{b_2}+3) (2 {b_1}+{b_2}-9)}$&$0.8345102$& $-0.93610217$ & $0.120498$ &4\\
		    \ref{p20} & $-\frac{18-4 {b_2}}{({b_2}-3) ({b_2}+3) (-{b_1}+{b_2}-3)
		    ({b_1}+{b_2}-6)}$ &$\frac{3}{2}$& $\frac{1}{2} \left(3-\sqrt{21}\right)$ & $\frac{4}{225} (-27 + 7 \sqrt{21})$&2\\
	        \ref{p21} & $-\frac{3 ({b_1}-15)}{({b_1}-6) ({b_1}+3) ({b_2}+3) ({b_1}+3{b_2}-6)}$ &$3 (2 - \sqrt{3})$&  $\frac{1}{2} \left(\sqrt{3}-3\right)$& $\frac{2}{9 \sqrt{3}}$ &2\\
	        \ref{p22} & $\frac{18}{({b_1}-6) ({b_1}+3) ({b_2}-3) ({b_2}+3)}$& $\frac{3}{2}$&$0$  &$\frac{8}{81}$&1\\
			\ref{p23}& $-\frac{4 {b_1}-7 {b_2}-69}{({b_2}+3) (-2 {b_1}+{b_2}-3)(-{b_1}+{b_2}+6) ({b_1}+2 {b_2}-6)}$ &$1.20148202$& $-0.4914321$ & $0.165004$ &4\\ 
			\ref{p24} &$\frac{48}{({b_2}-3) ({b_2}+3) (-2 {b_1}+{b_2}-3) (-2{b_1}+{b_2}+9)}$ &$\frac{3}{2}$ &$0$  & $\frac{4}{27}$ &1\\
			\hline
			\ref{p25} &$-\frac{{b_1}^2-2 {b_1} (4 {b_2}+15)+4 \left({b_2}^2-6
				{b_2}-45\right)}{({b_1}+3) ({b_2}+3) ({b_1}-{b_2}+3) ({b_1}+2
				{b_2}-6) ({b_1}-2 ({b_2}+3))}$ &$0.746501345$ & $-0.1982794$ & $0.17226$ &11\\
			\ref{p26} &$-\frac{{b_1}^2-4 {b_1} ({b_2}+3)+4 {b_2}^2-30 {b_2}-207}{({b_1}+3)
				({b_2}+3) ({b_1}-2 {b_2}+3) ({b_1}+{b_2}-6) ({b_1}-2
				({b_2}+3))}$ &$1.11941442$ & $-0.21197378$ & $0.178752$ &8\\
			\ref{p27} &$-\frac{2 {b_1}^2-4 {b_1} ({b_2}+6)+2 {b_2}^2-3
				{b_2}-171}{({b_1}+3) ({b_2}+3) ({b_1}-{b_2}-6)
				({b_1}-{b_2}+3) ({b_1}+2 {b_2}-6)}$ &$0.9337514$ & $-0.449691462$ & $0.15542$ &8\\
			\ref{p28} &$-\frac{2 \left({b_1}^2-{b_1} ({b_2}+3)+{b_2}^2-3
				{b_2}-99\right)}{({b_1}+3) ({b_2}+3) ({b_1}-2 {b_2}+3)
				({b_1}-{b_2}-6) ({b_1}+{b_2}-6)}$ &$1.26614895$ & $-0.4677020986$ & $0.158756$ &3\\
			\ref{p29} &$-\frac{3 \left({b_1}^2-6 {b_1}+6 ({b_2}-9)\right)}{({b_1}-6) ({b_1}+3)
				({b_2}+3) ({b_1}-{b_2}+3) ({b_1}+2 {b_2}-6)}$ &$1.32269853$ & $-0.70067002$ & $0.136079$ &8\\
			\ref{p30} &$-\frac{4 {b_1}^2+4 {b_1} ({b_2}-3)-2 {b_2}^2+39
				{b_2}-153}{({b_1}+3) ({b_2}+3) ({b_1}-{b_2}+3)
				({b_1}+{b_2}-6) ({b_1}+2 {b_2}-6)}$ &$1.939465$ & $-0.8789301$ & $0.116367$&3 \\
			\ref{p31} &$-\frac{2 \left({b_2}^2-3 {b_2}-36\right)-3 {b_1} ({b_2}+5)}{({b_1}+3)
				({b_2}-3) ({b_2}+3) ({b_1}-{b_2}+3) ({b_1}-2 ({b_2}+3))}$ &$ 2.9071583$ & $0.6850367$ & $0.106224$ &9\\
			\ref{p32} &$-\frac{-2 {b_1} ({b_2}+6)+4 {b_2}^2-90}{({b_1}+3) ({b_2}-3)
				({b_2}+3) ({b_1}-2 {b_2}+3) ({b_1}-2 ({b_2}+3))}$ &$3.0926707$ & $0.479773042$ & $0.121782$ &7\\
			\ref{p33} &$-\frac{6 \left({b_2}^2+{b_2}-18\right)-{b_1} ({b_2}+9)}{({b_1}+3)
				({b_2}-3) ({b_2}+3) ({b_1}-3 {b_2}+3) ({b_1}-2 ({b_2}+3))}$ &$2.97485275$ & $0.22750743$ & $0.135851$&9 \\
			\ref{p34} &$-\frac{2 \left(3 {b_1}-4 {b_2}^2-6 {b_2}+63\right)}{({b_1}+3)
			({b_2}-3) ({b-2}+3) ({b_1}-4 {b_2}+3) ({b_1}-2 ({b_2}+3))}$ &$\frac{1}{4} \left(9 \sqrt{57}-57\right)$ & $0$ & $\frac{143 + 19 \sqrt{57}}{1944}$&2 \\
		    \ref{p35} &$-\frac{-{b_1} ({b_2}+15)+{b_2}^2+3 {b_2}-72}{({b_1}+3) ({b_2}-3)
			({b_2}+3) ({b_1}-{b_2}-6) ({b_1}-{b_2}+3)}$ &$2.2242667$ & $0.26148655$ & $0.112411$&7 \\
		    \ref{p36} &$-\frac{2 \left(-6 {b_1}+{b_2}^2+6 {b_2}-45\right)}{({b_1}+3) ({b_2}-3)
			({b_2}+3) ({b_1}-2 {b_2}+3) ({b_1}-{b_2}-6)}$ &$\frac{1}{8} \left(9 \sqrt{33}-33\right)$ & $0$ & $\frac{1}{972} \left(59+11 \sqrt{33}\right)$ &2\\
		   \ref{p37} &$-\frac{3 \left({b_2}^2-2 {b_2}-39\right)-4 {b_1} ({b_2}+6)}{({b_1}+3)
		   	({b_2}-3) ({b_2}+3) ({b_1}-{b_2}+3) (2 {b_1}-3 ({b_2}+3))}$ &$1.84403082$ & $0.57573193$ & $0.133134$ &9\\
	   	   \ref{p38} &$-\frac{6 \left({b_2}^2+{b_2}-24\right)-2 {b_1} ({b_2}+9)}{({b_1}+3)
	   		({b_2}-3) ({b_2}+3) ({b_1}-2 {b_2}+3) (2 {b_1}-3 ({b_2}+3))}$ &$1.9049613$ & $0.28929897$ & $0.154554$ &9\\
			\ref{p39} &$\frac{3 \left(4 {b_1}-3 {b_2}^2-6 {b_2}+57\right)}{({b_1}+3)
			({b_2}-3) ({b_2}+3) ({b_1}-3 {b_2}+3) (2 {b_1}-3 ({b_2}+3))}$ &$\frac{1}{16} \left(15 \sqrt{145}-153\right)$ & $0$ & $\frac{347 + 29 \sqrt{145}}{4050}$&2 \\
			\ref{p40} &$-\frac{-24 {b_1}+{b_2}^2+12 {b_2}-117}{({b_1}+3) ({b_2}-3)
			({b_2}+3) ({b_1}-{b_2}+3) (2 {b_1}-{b_2}-9)}$ &$\frac{1}{32} \left(15 \sqrt{65}-81\right)$ & $0$ & $\frac{83+13 \sqrt{65}}{1350}$&2 \\
			\hline
			\ref{p41}  & $\frac{6 {b_1}^2-{b_1} \left(-4 {b_2}^2+6 {b_2}+72\right)-2
			{b_2}^3+27 {b_2}^2+36 {b_2}-513}{({b_1}+3) ({b_2}-3)
			({b_2}+3) ({b_1}-{b_2}+3) ({b_1}+{b_2}-6) ({b_1}-2
			({b_2}+3))}$ & $0.97912771$ & $0$ & $0.160827$&3 \\
		    \ref{p42}  & $\frac{{b_1}^2 (({b_2}+9))-18 {b_1} ({b_2}+3)+18 \left({b_2}^2-2
			{b_2}-27\right)}{({b_1}-6) ({b_1}+3) ({b_2}-3) ({b_2}+3)
			({b_1}-{b_2}+3) ({b_1}-2 ({b_2}+3))}$ & $1.3830544$ & $0.2588732$ & $0.145643$&17 \\
		    \ref{p43}  & $\frac{2 {b_1}^2 ({b_2}+6)-2 {b_1} \left(2 {b_2}^2+15
			{b_2}+18\right)+2 {b_2}^3+9 {b_2}^2-108 {b_2}-459}{({b_1}+3)
			({b_2}-3) ({b_2}+3) ({b_1}-{b_2}-6) ({b_1}-{b_2}+3)
			({b_1}-2 ({b_2}+3))}$ & $2.02070885$ & $0.52070885$ & $0.126977$&3 \\
			\ref{p44}  & $\frac{6 \left({b_1}^2-2 {b_1} {b_2}-3{b1}+6 {b_2}^2+3
			{b_2}-99\right)}{({b_1}-6) ({b_1}+3) ({b_2}-3) ({b_2}+3)
			({b_1}-2 {b_2}+3) ({b_1}-2 ({b_2}+3))}$ & $\frac{3}{2}$ & $0$ & $\frac{40}{243}$&1 \\
			\ref{p45}  & $\frac{3 \left(4 {b_1}^2-4 {b_1} ({b_2}+3)+3 \left({b_2}^2+2
			{b_2}-51\right)\right)}{({b_1}-6) ({b_1}+3) ({b_2}-3) ({b_2}+3)
			({b_1}-{b_2}-6) ({b_1}-{b_2}+3)}$ & $\frac{3}{2}$ & $0$ & $\frac{32}{243}$&1 \\
			\hline
		\caption{Volume functions $V$, critical Reeb vectors $b_i^*$ and their corresponding volume minima $V_\text{min}$, with $b_3=3$. In the last column, we list the degree of the extension $L$ (of $\mathbb{Q}$), where $L=\mathbb{Q}(b_1^*,b_2^*)=\mathbb{Q}(b_1^*)$.}\label{voltable}
	\end{longtable}
\begin{tikzpicture}
	\begin{axis}[ymin=4, ymax=14,
	width=0.75\textwidth,
	height=0.5\textwidth,
	ytick={0,2,...,12}, ytick align=inside, ytick pos=left,
	xtick={0,1,...,10}, xtick align=inside, xtick pos=left,
	xlabel=$\chi$,
	ylabel=$1/V_{\text{min}}$,
	grid=major,
	grid style={dashed, gray!30}]
	\addplot+[
	violet, mark options={red, scale=0.7},mark=*,
	only marks
	] table [x=x, y=y, col sep=comma] {
		x, y
		4, 6
		4, 5
		7, 8
		9, 10
		10,12
		4, 5.0625
		10,10.125
		7, 6.75
		6, 6.075
		8, 7.59375
	};
	\addplot+[
	orange, mark options={orange, scale=0.7},mark=*,
	only marks
	] table [x=x, y=y, col sep=comma] {
		x, y
		4, 5.386223055
		4, 5.135106022
		9, 8.520259177
		6, 6.977332648
		9, 9.096907398
		7, 7.130064794
		10,11.0771306
		7, 7.794228634
		6, 6.786599228
		8, 7.954812142
		6, 5.817241718
		8, 7.188140499
	};
	\addplot+[
	blue, mark options={blue, scale=0.7},mark=*,
	only marks
	] table [x=x, y=y, col sep=comma] {
		x, y
		10, 10.39230969
		7, 7.01198348
		5, 5.416149876
		8, 8.298892928
		6, 6.06045914
		5, 5.805178219
		5, 5.594343
		6, 6.434178355
		6, 6.298974527
		7, 7.348672462
		8, 8.593501594
		9, 9.414068384
		8, 8.21139413
		7, 7.361005808
		9, 8.895926555
		8, 7.511229288
		7, 6.47023047
		6, 6.217861429
		7, 6.866104104
		8, 7.875442009
		9, 10.25856719
		8, 8.883282469
		5, 6.400286733
	};
	\end{axis}
	\end{tikzpicture}

==> (inline-74) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (406.14,58.5) -- (406.3,115.8) ;
	%Straight Lines [id:da2247902191851987] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (377.14,58.5) -- (377.3,115.8) ;
	%Straight Lines [id:da2162428054617902] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (348.14,87.5) -- (434.97,87.65) ;
	%Straight Lines [id:da05287530220261649] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (406.21,58.25) -- (377.22,87.15) ;
	%Straight Lines [id:da4953442924041589] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (377.22,87.15) -- (435.3,115.8) ;
	%Shape: Rectangle [id:dp3734446661006703] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (348,59) -- (434.97,59) -- (434.97,115.6) -- (348,115.6) -- cycle ;
	%Straight Lines [id:da6985977871170563] 
	\draw [line width=1.5]    (406.14,58.5) -- (435.3,115.8) ;
	%Straight Lines [id:da8633017283009756] 
	\draw [line width=1.5]    (348.14,87.5) -- (435.3,115.8) ;
	%Shape: Circle [id:dp3116012867416258] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (437.8,115.8) .. controls (437.8,114.42) and (436.68,113.3) .. (435.3,113.3) .. controls (433.92,113.3) and (432.8,114.42) .. (432.8,115.8) .. controls (432.8,117.18) and (433.92,118.3) .. (435.3,118.3) .. controls (436.68,118.3) and (437.8,117.18) .. (437.8,115.8) -- cycle ;
	%Shape: Circle [id:dp40446444441958107] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (350.64,87.5) .. controls (350.64,86.12) and (349.52,85) .. (348.14,85) .. controls (346.76,85) and (345.64,86.12) .. (345.64,87.5) .. controls (345.64,88.88) and (346.76,90) .. (348.14,90) .. controls (349.52,90) and (350.64,88.88) .. (350.64,87.5) -- cycle ;
	%Shape: Circle [id:dp7028864989223245] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (408.64,58.5) .. controls (408.64,57.12) and (407.52,56) .. (406.14,56) .. controls (404.76,56) and (403.64,57.12) .. (403.64,58.5) .. controls (403.64,59.88) and (404.76,61) .. (406.14,61) .. controls (407.52,61) and (408.64,59.88) .. (408.64,58.5) -- cycle ;
	%Shape: Circle [id:dp35616488217971765] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (379.72,87.15) .. controls (379.72,85.77) and (378.6,84.65) .. (377.22,84.65) .. controls (375.84,84.65) and (374.72,85.77) .. (374.72,87.15) .. controls (374.72,88.53) and (375.84,89.65) .. (377.22,89.65) .. controls (378.6,89.65) and (379.72,88.53) .. (379.72,87.15) -- cycle ;
	%Shape: Circle [id:dp4493763649536682] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (408.72,87.15) .. controls (408.72,85.77) and (407.6,84.65) .. (406.22,84.65) .. controls (404.84,84.65) and (403.72,85.77) .. (403.72,87.15) .. controls (403.72,88.53) and (404.84,89.65) .. (406.22,89.65) .. controls (407.6,89.65) and (408.72,88.53) .. (408.72,87.15) -- cycle ;
	%Straight Lines [id:da5714389148702466] 
	\draw [line width=1.5]    (348.14,87.5) -- (406.21,58.25) ;
	\end{tikzpicture}

==> (inline-75) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	\draw    (158.25,135.25) -- (131.86,53.15) ;
	\draw [shift={(131.25,51.25)}, rotate = 432.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da6448643636131528] 
	\draw    (87.25,90.25) -- (156.56,134.18) ;
	\draw [shift={(158.25,135.25)}, rotate = 212.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da9965017321301446] 
	\draw    (176.25,89.25) -- (89.25,90.23) ;
	\draw [shift={(87.25,90.25)}, rotate = 359.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da6024563573309629] 
	\draw    (109.25,134.25) -- (174.59,90.37) ;
	\draw [shift={(176.25,89.25)}, rotate = 506.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da691045310793269] 
	\draw    (131.25,51.25) -- (109.76,132.32) ;
	\draw [shift={(109.25,134.25)}, rotate = 284.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da34627802460101265] 
	\draw    (87.25,90.25) -- (131.25,51.25) ;
	\draw [shift={(131.25,51.25)}, rotate = 498.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da8400422081336829] 
	\draw    (109.25,134.25) -- (87.25,90.25) ;
	\draw [shift={(87.25,90.25)}, rotate = 423.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da8846374704013931] 
	\draw    (158.25,135.25) -- (109.25,134.25) ;
	\draw [shift={(109.25,134.25)}, rotate = 361.16999999999996] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da38926012728608295] 
	\draw    (176.25,89.25) -- (158.25,135.25) ;
	\draw [shift={(158.25,135.25)}, rotate = 291.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da9815460465096137] 
	\draw    (131.25,51.25) -- (176.25,89.25) ;
	\draw [shift={(176.25,89.25)}, rotate = 220.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Circle [id:dp20793423507160447] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (126,51.25) .. controls (126,48.35) and (128.35,46) .. (131.25,46) .. controls (134.15,46) and (136.5,48.35) .. (136.5,51.25) .. controls (136.5,54.15) and (134.15,56.5) .. (131.25,56.5) .. controls (128.35,56.5) and (126,54.15) .. (126,51.25) -- cycle ;
	%Shape: Circle [id:dp863093825777834] 
	\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (171,89.25) .. controls (171,86.35) and (173.35,84) .. (176.25,84) .. controls (179.15,84) and (181.5,86.35) .. (181.5,89.25) .. controls (181.5,92.15) and (179.15,94.5) .. (176.25,94.5) .. controls (173.35,94.5) and (171,92.15) .. (171,89.25) -- cycle ;
	%Shape: Circle [id:dp5692940711115861] 
	\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (153,135.25) .. controls (153,132.35) and (155.35,130) .. (158.25,130) .. controls (161.15,130) and (163.5,132.35) .. (163.5,135.25) .. controls (163.5,138.15) and (161.15,140.5) .. (158.25,140.5) .. controls (155.35,140.5) and (153,138.15) .. (153,135.25) -- cycle ;
	%Shape: Circle [id:dp6591721050693564] 
	\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (104,134.25) .. controls (104,131.35) and (106.35,129) .. (109.25,129) .. controls (112.15,129) and (114.5,131.35) .. (114.5,134.25) .. controls (114.5,137.15) and (112.15,139.5) .. (109.25,139.5) .. controls (106.35,139.5) and (104,137.15) .. (104,134.25) -- cycle ;
	%Shape: Circle [id:dp8334782946880916] 
	\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (82,90.25) .. controls (82,87.35) and (84.35,85) .. (87.25,85) .. controls (90.15,85) and (92.5,87.35) .. (92.5,90.25) .. controls (92.5,93.15) and (90.15,95.5) .. (87.25,95.5) .. controls (84.35,95.5) and (82,93.15) .. (82,90.25) -- cycle ;
	%Right Arrow [id:dp8816709231010373] 
	\draw   (213,91.38) -- (229.5,91.38) -- (229.5,87) -- (240.5,95.75) -- (229.5,104.5) -- (229.5,100.13) -- (213,100.13) -- cycle ;
	%Straight Lines [id:da8100830145177587] 
	\draw    (327.25,136.25) -- (300.86,54.15) ;
	\draw [shift={(300.25,52.25)}, rotate = 432.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da06997186306088476] 
	\draw    (345.25,90.25) -- (332.65,122.71) ;
	\draw [shift={(331.93,124.57)}, rotate = 291.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da7153165339282663] 
	\draw    (278.25,135.25) -- (343.59,91.37) ;
	\draw [shift={(345.25,90.25)}, rotate = 506.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da5732916836645627] 
	\draw    (300.25,52.25) -- (278.76,133.32) ;
	\draw [shift={(278.25,135.25)}, rotate = 284.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da2518936868906221] 
	\draw    (327.25,136.25) -- (302.21,58.86) ;
	\draw [shift={(302.21,58.86)}, rotate = 432.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da7569342094902447] 
	\draw    (345.25,90.25) -- (327.25,136.25) ;
	\draw [shift={(327.25,136.25)}, rotate = 291.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da06293409850457321] 
	\draw    (300.25,52.25) -- (345.25,90.25) ;
	\draw [shift={(345.25,90.25)}, rotate = 220.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Circle [id:dp43106505251522154] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (295,52.25) .. controls (295,49.35) and (297.35,47) .. (300.25,47) .. controls (303.15,47) and (305.5,49.35) .. (305.5,52.25) .. controls (305.5,55.15) and (303.15,57.5) .. (300.25,57.5) .. controls (297.35,57.5) and (295,55.15) .. (295,52.25) -- cycle ;
	%Shape: Circle [id:dp6700393956884418] 
	\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (340,90.25) .. controls (340,87.35) and (342.35,85) .. (345.25,85) .. controls (348.15,85) and (350.5,87.35) .. (350.5,90.25) .. controls (350.5,93.15) and (348.15,95.5) .. (345.25,95.5) .. controls (342.35,95.5) and (340,93.15) .. (340,90.25) -- cycle ;
	%Shape: Circle [id:dp5093450880265677] 
	\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (322,136.25) .. controls (322,133.35) and (324.35,131) .. (327.25,131) .. controls (330.15,131) and (332.5,133.35) .. (332.5,136.25) .. controls (332.5,139.15) and (330.15,141.5) .. (327.25,141.5) .. controls (324.35,141.5) and (322,139.15) .. (322,136.25) -- cycle ;
	%Shape: Circle [id:dp6603276137774183] 
	\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (273,135.25) .. controls (273,132.35) and (275.35,130) .. (278.25,130) .. controls (281.15,130) and (283.5,132.35) .. (283.5,135.25) .. controls (283.5,138.15) and (281.15,140.5) .. (278.25,140.5) .. controls (275.35,140.5) and (273,138.15) .. (273,135.25) -- cycle ;
	%Right Arrow [id:dp0882202532121088] 
	\draw   (382,92.38) -- (398.5,92.38) -- (398.5,88) -- (409.5,96.75) -- (398.5,105.5) -- (398.5,101.13) -- (382,101.13) -- cycle ;
	%Straight Lines [id:da004692866215177949] 
	\draw    (491.25,136.25) -- (464.86,54.15) ;
	\draw [shift={(464.25,52.25)}, rotate = 432.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da9335468526067063] 
	\draw    (509.25,90.25) -- (496.65,122.71) ;
	\draw [shift={(495.93,124.57)}, rotate = 291.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da26121316973224107] 
	\draw    (464.25,52.25) -- (498.21,80.72) ;
	\draw [shift={(499.74,82)}, rotate = 219.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da42078499862738594] 
	\draw    (491.25,136.25) -- (466.21,58.86) ;
	\draw [shift={(466.21,58.86)}, rotate = 432.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da4180417369981422] 
	\draw    (509.25,90.25) -- (491.25,136.25) ;
	\draw [shift={(491.25,136.25)}, rotate = 291.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da8582087583195752] 
	\draw    (464.25,52.25) -- (509.25,90.25) ;
	\draw [shift={(509.25,90.25)}, rotate = 220.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.64,-3.29) .. controls (13.66,-1.4) and (10.02,-0.3) .. (6.71,0) .. controls (10.02,0.3) and (13.66,1.4) .. (17.64,3.29)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Circle [id:dp7419240536869243] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (459,52.25) .. controls (459,49.35) and (461.35,47) .. (464.25,47) .. controls (467.15,47) and (469.5,49.35) .. (469.5,52.25) .. controls (469.5,55.15) and (467.15,57.5) .. (464.25,57.5) .. controls (461.35,57.5) and (459,55.15) .. (459,52.25) -- cycle ;
	%Shape: Circle [id:dp14113369699822553] 
	\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (504,90.25) .. controls (504,87.35) and (506.35,85) .. (509.25,85) .. controls (512.15,85) and (514.5,87.35) .. (514.5,90.25) .. controls (514.5,93.15) and (512.15,95.5) .. (509.25,95.5) .. controls (506.35,95.5) and (504,93.15) .. (504,90.25) -- cycle ;
	%Shape: Circle [id:dp4278892224056363] 
	\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (486,136.25) .. controls (486,133.35) and (488.35,131) .. (491.25,131) .. controls (494.15,131) and (496.5,133.35) .. (496.5,136.25) .. controls (496.5,139.15) and (494.15,141.5) .. (491.25,141.5) .. controls (488.35,141.5) and (486,139.15) .. (486,136.25) -- cycle ;
	
	% Text Node
	\draw (134,34) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {1};
	% Text Node
	\draw (178.25,92.25) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {2};
	% Text Node
	\draw (160.25,138.25) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {3};
	% Text Node
	\draw (96,138) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {4};
	% Text Node
	\draw (74,92) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {5};
	% Text Node
	\draw (211,110) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Merge\\nodes\\3\&5};
	% Text Node
	\draw (303,35) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {1};
	% Text Node
	\draw (347.25,93.25) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {2};
	% Text Node
	\draw (329.25,139.25) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {3};
	% Text Node
	\draw (265,139) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {4};
	% Text Node
	\draw (380,111) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Merge\\nodes\\2\&4};
	% Text Node
	\draw (467,35) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {1};
	% Text Node
	\draw (511.25,93.25) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {2};
	% Text Node
	\draw (493.25,139.25) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {3};
	\end{tikzpicture}

==> (inline-76) <==
\begin{longtable}{|c|c|}
		\hline
	Polytope-Phase & Quiver \& Superpotential \\ \hline\hline
		7-2 (\S\ref{p7}) & \begin{minipage}{12cm}\begin{equation}
			\includegraphics[width=4cm]{fig/7-2.pdf}
		\end{equation} \begin{eqnarray}
			W&=&X^1_{12}X_{26}X^2_{61}+X^2_{12}X^1_{23}X_{31}-X^1_{15}X^2_{54}X_{41}+X^2_{15}X_{56}X^1_{61}\nonumber\\
			&&-X^2_{35}X^1_{54}X_{43}+X^1_{35}X_{52}X^2_{23}-X^2_{12}X_{26}X^1_{61}-X^1_{12}X^2_{23}X_{31}\nonumber\\
			&&+X^1_{15}X^2_{54}X_{41}-X^1_{15}X_{56}X^2_{61}+X^1_{35}X^2_{54}X_{43}-X^2_{35}X_{52}X^1_{23}\nonumber
			\end{eqnarray} \end{minipage} \\ \hline
		8-2 (\S\ref{p8}) & \begin{minipage}{12cm}\begin{equation}
			\includegraphics[width=4cm]{fig/8-2.pdf}
			\end{equation} \begin{eqnarray}
			W&=&-X^1_{42}X^2_{21}X_{14}+X^2_{42}X_{23}X^2_{34}+X_{63}X^1_{34}X_{45}X^2_{56}+X_{25}X^1_{56}X^2_{62}\nonumber\\
			&&-X^1_{21}X_{16}X^1_{62}+X^2_{42}X^1_{21}X_{14}-X^1_{42}X_{23}X^1_{34}-X^1_{56}X_{63}X^2_{34}X_{45}\nonumber\\
			&&-X_{25}X^2_{56}X^1_{62}+X^2_{21}X_{16}X^2_{62}\nonumber
			\end{eqnarray} \end{minipage} \\ \hline
		8-3 (\S\ref{p8}) & \begin{minipage}{12cm}\begin{equation}
			\includegraphics[width=4cm]{fig/8-3.pdf}
			\end{equation} \begin{eqnarray}
			W&=&-X^1_{43}X_{32}X^2_{21}X_{14}-X^2_{64}X^1_{43}X_{36}+X^1_{64}X_{45}X^2_{56}+X_{25}X^1_{56}X^2_{62}\nonumber\\
			&&-X^1_{21}X_{16}X^1_{62}+X^2_{43}X_{32}X^1_{21}X_{14}+X^1_{64}X^2_{43}X_{36}-X^2_{64}X_{45}X^1_{56}\nonumber\\
			&&-X_{25}X^2_{56}X^1_{62}+X^2_{21}X_{16}X^2_{62}\nonumber
			\end{eqnarray} \end{minipage} \\ \hline
		9-2 (\S\ref{p9}) & \begin{minipage}{12cm}\begin{equation}
			\includegraphics[width=4cm]{fig/9-2.pdf}
			\end{equation} \begin{eqnarray}
			W&=&X_{2,4}X_{4,1}X_{1,2}+X_{6,7}X_{7,5}X_{5,6}-X_{6,3}X_{3,5}X_{5,6}+X_{5,8}X_{8,6}X_{6,4}X_{4,5}\nonumber\\
			&&+X_{8,9}X_{9,7}X_{7,8}+X_{7,10}X_{10,8}X_{8,7}+X_{12,2}X_{2,11}X_{11,9}X_{9,12}\nonumber\\
			&&+X_{10,11}X_{11,1}X_{1,12}X_{12,10}-X_{2,4}X_{4,5}X_{5,2}+X_{2,3}X_{3,5}X_{5,2}+\nonumber\\
			&&X_{1,6}X_{6,3}X_{3,1}-X_{1,6}X_{6,4}X_{4,1}-X_{7,5}X_{5,8}X_{8,7}-X_{8,6}X_{6,7}X_{7,8}\nonumber\\
			&&-X_{7,10}X_{10,11}X_{11,9}X_{9,7}-X_{8,9}X_{9,12}X_{12,10}X_{10,8}-X_{2,11}X_{11,1}X_{1,2}\nonumber\\
			&&-X_{1,12}X_{12,2}X_{2,3}X_{3,1}\nonumber
			\end{eqnarray} \end{minipage} \\ \hline
		9-3 (\S\ref{p9}) & \begin{minipage}{12cm}\begin{equation}
			\includegraphics[width=4cm]{fig/9-3.pdf}
			\end{equation} \begin{eqnarray}
			W&=&X_{2,4}X_{4,1}X_{1,2}+X_{6,7}X_{7,5}X_{5,6}-X_{6,3}X_{3,5}X_{5,6}+X_{5,8}X_{8,6}X_{6,4}X_{4,5}\nonumber\\
			&&-X_{8,6}X_{6,7}X_{7,9}X_{9,8}+X_{7,10}X_{10,8}X_{8,7}+X_{12,2}X_{2,11}X_{11,12}\nonumber\\
			&&-X_{12,9}X_{9,11}X_{9,12}+X_{10,11}X_{11,1}X_{1,12}X_{12,10}-X_{2,4}X_{4,5}X_{5,2}\nonumber\\
			&&+X_{2,3}X_{3,5}X_{5,2}+X_{1,6}X_{6,3}X_{3,1}-X_{1,6}X_{6,4}X_{4,1}\nonumber\\
			&&-X_{7,5}X_{5,8}X_{8,7}-X_{7,10}X_{10,11}X_{11,7}+X_{7,9}X_{9,11}X_{11,7}\nonumber\\
			&&+X_{8,12}X_{12,9}X_{9,8}-X_{8,12}X_{12,10}X_{10,8}-X_{2,11}X_{11,1}X_{1,2}\nonumber\\
			&&-X_{1,12}X_{12,2}X_{2,3}X_{3,1}\nonumber
			\end{eqnarray} \end{minipage} \\ \hline
		10-2 (\S\ref{p10}) & \begin{minipage}{12cm}\begin{equation}
			\includegraphics[width=4cm]{fig/10-2.pdf}
			\end{equation} \begin{eqnarray}
			W&=&X_{24}X_{41}X_{12}+X_{68}X_{85}X_{56}-X_{63}X_{35}X_{56}+X_{57}X_{76}X_{64}X_{45}\nonumber\\
			&&+X_{10,2}X_{29}X_{97}X_{7,10}+X_{91}X_{1,10}X_{10,8}X_{89}+X_{16}X_{63}X_{31}\nonumber\\
			&&-X_{16}X_{64}X_{41}-X_{24}X_{45}X_{52}+X_{23}X_{35}X_{52}-X_{57}X_{7,10}X_{10,8}X_{85}\nonumber\\
			&&-X_{68}X_{89}X_{97}X_{76}-X_{29}X_{91}X_{12}-X_{1,10}X_{10,2}X_{23}X_{31}\nonumber
			\end{eqnarray} \end{minipage} \\ \hline
		10-3 (\S\ref{p10}) & \begin{minipage}{12cm}\begin{equation}
			\includegraphics[width=4cm]{fig/10-3.pdf}
			\end{equation} \begin{eqnarray}
			W&=&X_{24}X_{41}X_{19}X_{92}+X_{68}X_{85}X_{56}-X_{63}X_{35}X_{56}+X_{57}X_{76}X_{64}X_{45}\nonumber\\
			&&+X_{7,10}X_{10,2}X_{27}-X_{79}X_{92}X_{27}-X_{19}X_{98}X_{81}+X_{1,10}X_{10,8}X_{81}\nonumber\\
			&&+X_{16}X_{63}X_{31}-X_{16}X_{64}X_{41}-X_{24}X_{45}X_{52}+X_{23}X_{35}X_{52}\nonumber\\
			&&-X_{57}X_{7,10}X_{10,8}X_{85}-X_{76}X_{68}X_{87}+X_{79}X_{98}X_{87}\nonumber\\
			&&-X_{1,10}X_{10,2}X_{23}X_{31}\nonumber
			\end{eqnarray} \end{minipage} \\ \hline
		10-4 (\S\ref{p10}) & \begin{minipage}{12cm}\begin{equation}
			\includegraphics[width=4cm]{fig/10-4.pdf}
			\end{equation} \begin{eqnarray}
			W&=&X_{24}X_{41}X^1_{12}+X_{68}X_{85}X_{56}-X_{63}X_{35}X_{56}+X_{57}X_{76}X_{64}X_{45}\nonumber\\
			&&-X_{2,10}X_{10,7}X_{72}+X_{29}X_{97}X_{72}+X_{89}X_{91}X_{18}-X_{8,10}X_{10,1}X_{18}\nonumber\\
			&&+X_{16}X_{63}X_{31}-X_{16}X_{64}X_{41}-X_{24}X_{45}X_{52}+X_{23}X_{35}X_{52}\nonumber\\
			&&-X_{85}X_{57}X_{78}+X_{8,10}X_{10,7}X_{78}-X_{68}X_{89}X_{97}X_{76}-X_{29}X_{91}X^1_{12}\nonumber\\
			&&+X^2_{12}X_{2,10}X_{10,1}-X^2_{12}X_{23}X_{31}\nonumber
			\end{eqnarray} \end{minipage} \\ \hline
		11-2 (\S\ref{p11}) & \begin{minipage}{12cm}\begin{equation}
			\includegraphics[width=4cm]{fig/11-2.pdf}
			\end{equation} \begin{eqnarray}
			W&=&X_{83}X_{32}X_{28}+X_{12}X_{24}X^1_{43}X_{31}+X_{35}X_{54}X^2_{43}-X^1_{43}X_{35}X_{56}X_{64}\nonumber\\
			&&-X_{76}X_{68}X^2_{87}+X_{71}X_{18}X^2_{87}-X_{18}X_{83}X_{31}-X_{32}X_{24}X^2_{43}\nonumber\\
			&&+X_{56}X_{68}X^1_{87}X_{75}-X_{47}X_{75}X_{54}+X_{47}X_{76}X_{64}-X^1_{87}X_{71}X_{12}X_{28}\nonumber
			\end{eqnarray} \end{minipage} \\ \hline
		11-3 (\S\ref{p11}) & \begin{minipage}{12cm}\begin{equation}
			\includegraphics[width=4cm]{fig/11-3.pdf}
			\end{equation} \begin{eqnarray}
			W&=&X_{83}X_{32}X_{28}+X_{12}X_{24}X^1_{43}X_{31}+X_{35}X^1_{54}X^2_{43}\nonumber\\
			&&+X_{46}X^1_{65}X^2_{54}-X_{57}X_{78}X_{86}X^1_{65}-X_{61}X_{17}X_{76}+X_{61}X_{18}X_{86}\nonumber\\
			&&-X_{18}X_{83}X_{31}-X_{32}X_{24}X^2_{43}-X^1_{43}X_{35}X^2_{54}\nonumber\\
			&&-X^1_{54}X_{46}X^2_{65}+X_{57}X_{76}X^2_{65}+X_{81}X_{17}X_{78}-X_{81}X_{12}X_{28}\nonumber
			\end{eqnarray} \end{minipage} \\ \hline
		12-2 (\S\ref{p12}) & \begin{minipage}{12cm}\begin{equation}
			\includegraphics[width=4cm]{fig/12-2.pdf}
			\end{equation} \begin{eqnarray}
		W&=&X_{13}X_{32}X_{21}+X_{24}X_{41}X_{12}-X_{32}X_{24}X_{45}X_{53}+X_{46}X_{63}X_{34}\nonumber\\
		&&-X_{85}X_{57}X_{78}+X_{8,10}X_{10,7}X_{78}+X_{67}X_{79}X_{98}X_{86}\nonumber\\
		&&+X_{10,2}X_{29}X_{9,10}+X_{91}X_{1,10}X_{10,9}-X_{41}X_{13}X_{34}-X_{86}X_{63}X_{38}\nonumber\\
		&&+X_{85}X_{53}X_{38}+X_{45}X_{57}X_{74}-X_{46}X_{67}X_{74}-X_{10,7}X_{79}X_{9,10}\nonumber\\
		&&-X_{98}X_{8,10}X_{10,9}-X_{29}X_{91}X_{19}-X_{1,10}X_{10,2}X_{21}\nonumber
			\end{eqnarray} \end{minipage} \\ \hline
		13-2 (\S\ref{p13}) & \begin{minipage}{12cm}\begin{equation}
			\includegraphics[width=4cm]{fig/13-2.pdf}
			\end{equation} \begin{eqnarray}
			W&=&-X_{2,10}X_{10,1}X_{13}X_{32}+X_{46}X_{65}X_{54}-X_{43}X_{35}X_{54}+X_{57}X_{74}X_{45}\nonumber\\
			&&+X_{69}X_{97}X_{76}+X_{78}X_{86}X_{67}+X_{82}X_{2,10}X_{10,9}X_{98}\nonumber\\
			&&+X_{10,1}X_{18}X_{8,10}+X_{13}X_{35}X_{51}-X_{14}X_{45}X_{51}+X_{21}X_{14}X_{43}X_{32}\nonumber\\
			&&-X_{46}X_{67}X_{74}-X_{65}X_{57}X_{76}-X_{69}X_{98}X_{86}-X_{97}X_{78}X_{8,10}X_{10,9}\nonumber\\
			&&-X_{18}X_{82}X_{21}\nonumber
			\end{eqnarray} \end{minipage} \\ \hline
		13-3 (\S\ref{p13}) & \begin{minipage}{12cm}\begin{equation}
			\includegraphics[width=4cm]{fig/13-3.pdf}
			\end{equation} \begin{eqnarray}
			W&=&X_{10,2}X_{23}X_{3,10}-X_{10,1}X_{13}X_{3,10}+X_{46}X_{65}X_{54}-X_{43}X_{35}X_{54}\nonumber\\
			&&+X_{57}X_{74}X_{45}+X_{69}X_{97}X_{76}+X_{78}X_{86}X_{67}-X_{10,2}X_{28}X^2_{8,10}\nonumber\\
			&&+X_{10,9}X_{98}X^2_{8,10}+X_{13}X_{35}X_{51}-X_{14}X_{45}X_{51}-X_{12}X_{23}X_{31}\nonumber\\
			&&+X_{14}X_{43}X_{31}-X_{46}X_{67}X_{74}-X_{65}X_{57}X_{76}-X_{69}X_{98}X_{86}\nonumber\\
			&&-X_{97}X_{78}X^1_{8,10}X_{10,9}+X_{12}X_{28}X^1_{8,10}X_{10,1}\nonumber
			\end{eqnarray} \end{minipage} \\ \hline
		14-2 (\S\ref{p14}) & \begin{minipage}{12cm}\begin{equation}
			\includegraphics[width=4cm]{fig/14-2.pdf}
			\end{equation} \begin{eqnarray}
			W&=&X_{61}X_{15}X_{56}+X_{52}X_{26}X_{65}-X_{26}X_{61}X_{13}X_{32}\nonumber\\
			&&+X_{14}X_{42}X_{21}-X_{83}X_{37}X_{78}+X_{86}X_{67}X_{78}+X_{47}X_{75}X_{58}X_{84}\nonumber\\
			&&-X_{15}X_{52}X_{21}+X_{28}X_{83}X_{32}-X_{28}X_{84}X_{42}\nonumber\\
			&&-X_{14}X_{47}X_{71}+X_{13}X_{37}X_{71}-X_{75}X_{56}X_{67}-X_{86}X_{65}X_{58}\nonumber
			\end{eqnarray} \end{minipage} \\ \hline
		20-2 (\S\ref{p20}) & \begin{minipage}{12cm}\begin{equation}
			\includegraphics[width=4cm]{fig/20-2.pdf}
			\end{equation} \begin{eqnarray}
			W&=&-X_{4,1}X_{1,11}X_{11,4}+X_{4,2}X_{2,11}X_{11,4}+X_{12,2}X_{2,3}X_{3,12}\nonumber\\
			&&-X_{12,1}X_{1,3}X_{3,12}+X_{4,6}X_{6,3}X_{3,4}+X_{5,7}X_{7,6}X_{6,5}\nonumber\\
			&&+X_{6,8}X_{8,5}X_{5,6}+X_{8,9}X_{9,7}X_{7,8}+X_{7,10}X_{10,8}X_{8,7}\nonumber\\
			&&+X_{9,11}X_{11,10}X_{10,9}+X_{10,12}X_{12,9}X_{9,10}-X_{11,10}X_{10,12}X_{12,2}X_{2,11}\nonumber\\
			&&+X_{3,5}X_{5,4}X_{4,1}X_{1,3}-X_{4,2}X_{2,3}X_{3,4}-X_{5,4}X_{4,6}X_{6,5}\nonumber\\
			&&-X_{6,3}X_{3,5}X_{5,6}-X_{8,5}X_{5,7}X_{7,8}-X_{7,6}X_{6,8}X_{8,7}\nonumber\\
			&&-X_{9,7}X_{7,10}X_{10,9}-X_{10,8}X_{8,9}X_{9,10}-X_{12,9}X_{9,11}X_{11,12}\nonumber\\
			&&+X_{12,1}X_{1,11}X_{11,12}\nonumber
			\end{eqnarray} \end{minipage} \\ \hline
		21-2 (\S\ref{p21}) & \begin{minipage}{12cm}\begin{equation}
			\includegraphics[width=4cm]{fig/21-2.pdf}
			\end{equation} \begin{eqnarray}
			W&=&X_{14}X_{43}X_{31}-X_{32}X_{21}X_{13}+X_{35}X_{51}X_{13}+X_{48}X_{86}X_{64}\nonumber\\
			&&+X_{56}X_{67}X_{74}X_{45}+X_{87}X_{79}X^2_{98}-X_{82}X_{29}X^2_{98}-X_{31}X_{19}X_{93}\nonumber\\
			&&+X_{32}X_{29}X_{93}+X_{82}X_{21}X_{19}X^1_{98}-X_{43}X_{35}X_{56}X_{64}-X_{51}X_{14}X_{45}\nonumber\\
			&&-X_{86}X_{67}X_{79}X^1_{98}-X_{74}X_{48}X_{87}\nonumber
			\end{eqnarray} \end{minipage} \\ \hline
		21-3 (\S\ref{p21}) & \begin{minipage}{12cm}\begin{equation}
			\includegraphics[width=4cm]{fig/21-3.pdf}
			\end{equation} \begin{eqnarray}
			W&=&X_{14}X_{43}X_{31}-X_{32}X_{21}X_{13}+X_{35}X_{51}X_{13}+X_{45}X_{56}X^2_{64}\nonumber\\
			&&-X_{47}X_{76}X^2_{64}-X_{82}X_{29}X_{97}X_{78}-X_{31}X_{19}X_{93}+X_{32}X_{29}X_{93}\nonumber\\
			&&+X_{82}X_{21}X_{19}X_{98}-X_{43}X_{35}X_{56}X^1_{64}-X_{51}X_{14}X_{45}-X_{98}X_{86}X_{69}\nonumber\\
			&&+X_{97}X_{76}X_{69}+X_{47}X_{78}X_{86}X^1_{64}\nonumber
			\end{eqnarray} \end{minipage} \\ \hline
		21-4 (\S\ref{p21}) & \begin{minipage}{12cm}\begin{equation}
			\includegraphics[width=4cm]{fig/21-4.pdf}
			\end{equation} \begin{eqnarray}
			W&=&X_{14}X_{43}X_{31}-X_{32}X_{21}X_{13}+X_{35}X_{51}X_{13}+X_{45}X_{56}X^2_{64}\nonumber\\
			&&-X_{47}X^1_{76}X^2_{64}+X_{28}X_{87}X_{72}-X_{29}X_{97}X_{72}-X_{31}X_{19}X_{93}\nonumber\\
			&&+X_{32}X_{29}X_{93}-X_{28}X_{89}X_{92}+X_{21}X_{19}X_{92}-X_{43}X_{35}X_{56}X^1_{64}\nonumber\\
			&&-X_{51}X_{14}X_{45}+X_{97}X^1_{76}X_{68}X_{89}+X^1_{64}X_{47}X^2_{76}+X_{68}X_{87}X^2_{76}\nonumber
			\end{eqnarray} \end{minipage} \\ \hline
		22-2 (\S\ref{p22}) & \begin{minipage}{12cm}\begin{equation}
			\includegraphics[width=4cm]{fig/22-2.pdf}
			\end{equation} \begin{eqnarray}
			W&=&-X_{12,11}X_{11,1}X_{1,12}+X_{12,11}X_{11,10}X_{10,12}+X_{11,4}X_{4,12}X_{12,9}X_{9,11}\nonumber\\
			&&+X_{3,5}X_{5,2}X_{2,3}-X_{3,1}X_{1,2}X_{2,3}+X_{2,6}X_{6,3}X_{3,4}X_{4,2}\nonumber\\
			&&+X_{8,10}X_{10,7}X_{7,5}X_{5,8}+X_{7,9}X_{9,8}X_{8,6}X_{6,7}+X_{11,1}X_{1,2}X_{2,11}\nonumber\\
			&&-X_{11,4}X_{4,2}X_{2,11}-X_{3,4}X_{4,12}X_{12,3}+X_{3,1}X_{1,12}X_{12,3}\nonumber\\
			&&-X_{5,2}X_{2,6}X_{6,7}X_{7,5}-X_{6,3}X_{3,5}X_{5,8}X_{8,6}-X_{10,7}X_{7,9}X_{9,11}X_{11,10}\nonumber\\
			&&-X_{9,8}X_{8,10}X_{10,12}X_{12,9}\nonumber
			\end{eqnarray} \end{minipage} \\ \hline
		22-3 (\S\ref{p22}) & \begin{minipage}{12cm}\begin{equation}
			\includegraphics[width=4cm]{fig/22-3.pdf}
			\end{equation} \begin{eqnarray}
			W&=&-X_{12,11}X_{11,1}X_{1,12}+X_{12,11}X_{11,10}X_{10,12}+X_{11,4}X_{4,12}X_{12,9}X_{9,11}\nonumber\\
			&&+X_{3,5}X_{5,2}X^1_{2,3}-X_{3,1}X_{1,2}X^1_{2,3}+X_{3,4}X_{4,2}X^2_{2,3}\nonumber\\
			&&-X_{3,6}X_{6,2}X^2_{2,3}+X_{8,10}X_{10,7}X_{7,5}X_{5,8}+X_{7,9}X_{9,8}X_{8,7}\nonumber\\
			&&-X_{7,6}X_{6,8}X_{8,7}+X_{11,1}X_{1,2}X_{2,11}-X_{11,4}X_{4,2}X_{2,11}\nonumber\\
			&&-X_{3,4}X_{4,12}X_{12,3}+X_{3,1}X_{1,12}X_{12,3}-X_{7,5}X_{5,2}X_{2,7}\nonumber\\
			&&+X_{7,6}X_{6,2}X_{2,7}+X_{3,6}X_{6,8}X_{8,3}-X_{3,5}X_{5,8}X_{8,3}\nonumber\\
			&&-X_{10,7}X_{7,9}X_{9,11}X_{11,10}-X_{9,8}X_{8,10}X_{10,12}X_{12,9}\nonumber
			\end{eqnarray} \end{minipage} \\ \hline
		22-4 (\S\ref{p22}) & \begin{minipage}{12cm}\begin{equation}
			\includegraphics[width=4cm]{fig/22-4.pdf}
			\end{equation} \begin{eqnarray}
			W&=&-X^1_{12,11}X_{11,1}X_{1,12}+X^1_{12,11}X_{11,10}X_{10,12}+X_{11,4}X_{4,12}X^2_{12,11}\nonumber\\
			&&-X_{11,9}X_{9,12}X^2_{12,11}+X_{3,5}X_{5,2}X^1_{2,3}-X_{3,1}X_{1,2}X^1_{2,3}\nonumber\\
			&&+X_{3,4}X_{4,2}X^2_{2,3}-X_{3,6}X_{6,2}X^2_{2,3}+X_{8,10}X_{10,7}X_{7,5}X_{5,8}\nonumber\\
			&&-X_{7,6}X_{6,8}X_{8,9}X_{9,7}+X_{11,1}X_{1,2}X_{2,11}-X_{11,4}X_{4,2}X_{2,11}\nonumber\\
			&&-X_{3,4}X_{4,12}X_{12,3}+X_{3,1}X_{1,12}X_{12,3}-X_{7,5}X_{5,2}X_{2,7}\nonumber\\
			&&+X_{7,6}X_{6,2}X_{2,7}+X_{3,6}X_{6,8}X_{8,3}-X_{3,5}X_{5,8}X_{8,3}\nonumber\\
			&&-X_{11,10}X_{10,7}X_{7,11}+X_{11,9}X_{9,7}X_{7,11}+X_{8,9}X_{9,12}X_{12,8}\nonumber\\
			&&-X_{8,10}X_{10,12}X_{12,8}\nonumber
			\end{eqnarray} \end{minipage} \\ \hline
		22-5 (\S\ref{p22}) & \begin{minipage}{12cm}\begin{equation}
			\includegraphics[width=4cm]{fig/22-5.pdf}
			\end{equation} \begin{eqnarray}
			W&=&-X_{12,11}X_{11,1}X_{1,12}+X_{12,11}X_{11,10}X_{10,12}+X_{11,4}X_{4,12}X_{12,9}X_{9,11}\nonumber\\
			&&+X_{3,5}X_{5,2}X_{2,3}-X_{3,1}X_{1,2}X_{2,3}+X_{2,6}X_{6,3}X_{3,4}X_{4,2}\nonumber\\
			&&+X_{5,8}X_{8,10}X_{10,5}-X_{5,7}X_{7,10}X_{10,5}-X_{9,7}X_{7,6}X_{6,9}\nonumber\\
			&&+X_{9,8}X_{8,6}X_{6,9}+X_{11,1}X_{1,2}X_{2,11}-X_{11,4}X_{4,2}X_{2,11}\nonumber\\
			&&-X_{3,4}X_{4,12}X_{12,3}+X_{3,1}X_{1,12}X_{12,3}-X_{5,2}X_{2,6}X_{6,5}\nonumber\\
			&&+X_{5,7}X_{7,6}X_{6,5}-X_{6,3}X_{3,5}X_{5,8}X_{8,6}+X_{10,9}X_{9,7}X_{7,10}\nonumber\\
			&&-X_{10,9}X_{9,11}X_{11,10}-X_{9,8}X_{8,10}X_{10,12}X_{12,9}\nonumber
			\end{eqnarray} \end{minipage} \\ \hline
		22-6 (\S\ref{p22}) & \begin{minipage}{12cm}\begin{equation}
			\includegraphics[width=4cm]{fig/22-6.pdf}
			\end{equation} \begin{eqnarray}
			W&=&-X_{12,10}X_{10,11}X_{11,1}X_{1,12}+X_{11,4}X_{4,12}X_{12,9}X_{9,11}+X_{3,5}X_{5,2}X_{2,3}\nonumber\\
			&&-X_{3,1}X_{1,2}X_{2,3}+X_{2,6}X_{6,3}X_{3,4}X_{4,2}-X_{8,7}X_{7,10}X_{10,8}\nonumber\\
			&&+X_{8,7}X_{7,5}X_{5,8}+X_{7,9}X_{9,8}X_{8,6}X_{6,7}+X_{11,1}X_{1,2}X_{2,11}\nonumber\\
			&&-X_{11,4}X_{4,2}X_{2,11}-X_{3,4}X_{4,12}X_{12,3}+X_{3,1}X_{1,12}X_{12,3}\nonumber\\
			&&-X_{5,2}X_{2,6}X_{6,7}X_{7,5}-X_{6,3}X_{3,5}X_{5,8}X_{8,6}+X_{7,10}X_{10,11}X_{11,7}\nonumber\\
			&&-X_{7,9}X_{9,11}X_{11,7}+X_{12,9}X_{9,8}X_{8,12}-X_{12,10}X_{10,8}X_{8,12}\nonumber
			\end{eqnarray} \end{minipage} \\ \hline
		22-7 (\S\ref{p22}) & \begin{minipage}{12cm}\begin{equation}
			\includegraphics[width=4cm]{fig/22-7.pdf}
			\end{equation} \begin{eqnarray}
			W&=&-X_{12,10}X_{10,11}X_{11,1}X_{1,12}+X_{11,4}X_{4,12}X_{12,9}X_{9,11}\nonumber\\
			&&-X_{3,1}X_{1,2}X_{2,5}X_{5,3}+X_{2,6}X_{6,3}X_{3,4}X_{4,2}-X_{8,5}X_{5,7}X_{7,10}X_{10,8}\nonumber\\
			&&+X_{7,9}X_{9,8}X_{8,6}X_{6,7}+X_{11,1}X_{1,2}X_{2,11}-X_{11,4}X_{4,2}X_{2,11}\nonumber\\
			&&-X_{3,4}X_{4,12}X_{12,3}+X_{3,1}X_{1,12}X_{12,3}+X_{2,5}X_{5,7}X_{7,2}\nonumber\\
			&&-X_{2,6}X_{6,7}X_{7,2}-X_{8,6}X_{6,3}X_{3,8}+X_{8,5}X_{5,3}X_{3,8}\nonumber\\
			&&+X_{7,10}X_{10,11}X_{11,7}-X_{7,9}X_{9,11}X_{11,7}+X_{12,9}X_{9,8}X_{8,12}\nonumber\\
			&&-X_{12,10}X_{10,8}X_{8,12}\nonumber
			\end{eqnarray} \end{minipage} \\ \hline
		23-2 (\S\ref{p23}) & \begin{minipage}{12cm}\begin{equation}
			\includegraphics[width=4cm]{fig/23-2.pdf}
			\end{equation} \begin{eqnarray}
			W&=&X_{15}X_{54}X_{41}+X_{24}X_{43}X_{31}X^1_{12}-X_{37}X_{76}X_{63}\nonumber\\
			&&+X_{37}X_{75}X_{53}-X^1_{27}X_{75}X_{56}X_{62}+X_{71}X^2_{12}X^1_{27}\nonumber\\
			&&-X_{31}X_{15}X_{53}-X^2_{12}X_{24}X_{41}-X_{54}X_{43}X_{35}\nonumber\\
			&&+X_{56}X_{63}X_{35}+X^2_{27}X_{76}X_{62}-X^2_{27}X_{71}X^1_{12}\nonumber
			\end{eqnarray} \end{minipage} \\ \hline
		24-2 (\S\ref{p24}) & \begin{minipage}{12cm}\begin{equation}
			\includegraphics[width=4cm]{fig/24-2.pdf}
			\end{equation} \begin{eqnarray}
			W&=&-X_{82}X_{23}X_{38}+X_{81}X_{13}X_{38}-X_{41}X_{17}X_{74}+X_{42}X_{27}X_{74}\nonumber\\
			&&+X_{57}X_{76}X_{63}X_{35}+X_{68}X_{85}X_{54}X_{46}+X_{34}X_{41}X_{13}-X_{34}X_{46}X_{63}\nonumber\\
			&&-X_{42}X_{23}X_{35}X_{54}-X_{85}X_{57}X_{78}+X_{81}X_{17}X_{78}-X_{76}X_{68}X_{82}X_{27}\nonumber
			\end{eqnarray} \end{minipage} \\ \hline
		24-3 (\S\ref{p24}) & \begin{minipage}{12cm}\begin{equation}
			\includegraphics[width=4cm]{fig/24-3.pdf}
			\end{equation} \begin{eqnarray}
			W&=&-X_{82}X_{23}X_{38}+X_{81}X_{13}X_{38}-X_{41}X_{17}X_{74}+X_{42}X_{27}X_{74}\nonumber\\
			&&-X_{75}X_{53}X_{37}+X_{76}X_{63}X_{37}+X_{46}X_{68}X_{84}-X_{45}X_{58}X_{84}\nonumber\\
			&&+X_{34}X_{41}X_{13}-X_{34}X_{46}X_{63}-X_{42}X_{23}X_{34}+X_{45}X_{53}X_{34}\nonumber\\
			&&+X_{81}X_{17}X_{75}X_{58}-X_{76}X_{68}X_{82}X_{27}\nonumber
			\end{eqnarray} \end{minipage} \\ \hline
	\caption{The remaining toric phases of quadrilaterals.}\label{phasesquad}
	\end{longtable}
\begin{longtable}{|c|}
		\hline
		 Quiver \& Superpotential \\ \hline\hline
		 \begin{minipage}{12cm}\begin{equation}
		 	\includegraphics[width=4cm]{fig/25-2.pdf}
		 	\end{equation} \begin{eqnarray}
		 	W&=&X_{71}X_{15}X_{57}-X_{74}X^2_{45}X_{57}+X_{53}X^2_{34}X^1_{45}+X^1_{34}X_{42}X^2_{23}\nonumber\\
		 	&&+X_{71}X_{12}X^1_{23}X_{36}X_{67}-X^2_{23}X_{36}X_{61}X_{12}+X_{61}X_{15}X_{56}\nonumber\\
		 	&&-X_{67}X_{74}X^1_{45}X_{56}-X^2_{45}X_{53}X^1_{34}-X^2_{34}X_{42}X^1_{23}\nonumber
		 	\end{eqnarray} \end{minipage} \\ \hline
	 	\begin{minipage}{12cm}\begin{equation}
	 		\includegraphics[width=4cm]{fig/25-3.pdf}
	 		\end{equation} \begin{eqnarray}
	 		W&=&-X_{74}X^2_{45}X^1_{57}+X_{53}X^2_{34}X^1_{45}+X^1_{34}X_{42}X^2_{23}+X_{71}X_{12}X^1_{23}X_{37}\nonumber\\
	 		&&-X_{76}X_{63}X_{37}-X_{12}X^2_{23}X_{31}+X_{16}X_{63}X_{31}-X_{16}X_{65}X^1_{57}X_{71}\nonumber\\
	 		&&+X_{76}X_{65}X^2_{57}-X_{74}X^1_{45}X^2_{57}-X^2_{45}X_{53}X^1_{34}-X^2_{34}X_{42}X^1_{23}\nonumber
	 		\end{eqnarray} \end{minipage} \\ \hline
 		\begin{minipage}{12cm}\begin{equation}
 			\includegraphics[width=4cm]{fig/25-4.pdf}
 			\end{equation} \begin{eqnarray}
 			W&=&X_{17}X_{74}X^2_{41}-X_{15}X^2_{54}X^2_{41}-X_{35}X^1_{54}X_{42}X^1_{23}+X_{36}X_{67}X_{72}X^1_{23}\nonumber\\
 			&&+X_{21}X_{16}X_{62}-X_{16}X_{67}X_{74}X^1_{41}+X_{15}X^1_{54}X^1_{41}+X_{42}X^2_{23}X_{35}X^2_{54}\nonumber\\
 			&&-X^2_{23}X_{36}X_{62}-X_{72}X_{21}X_{17}\nonumber
 			\end{eqnarray} \end{minipage} \\ \hline
 		\begin{minipage}{12cm}\begin{equation}
 			\includegraphics[width=4cm]{fig/25-5.pdf}
 			\end{equation} \begin{eqnarray}
 			W&=&X^1_{17}X_{74}X^2_{45}X_{51}+X_{53}X^2_{34}X^1_{45}+X_{37}X_{76}X_{63}-X_{37}X_{72}X^1_{23}\nonumber\\
 			&&-X_{26}X_{61}X^1_{17}X_{72}+X^2_{17}X_{76}X_{61}-X^2_{17}X_{74}X^1_{45}X_{51}-X^2_{45}X_{53}X^1_{34}\nonumber\\
 			&&-X^2_{34}X_{42}X^1_{23}+X_{26}X_{63}X^1_{34}X_{42}\nonumber
 			\end{eqnarray} \end{minipage} \\ \hline
 		\begin{minipage}{12cm}\begin{equation}
 			\includegraphics[width=4cm]{fig/25-6.pdf}
 			\end{equation} \begin{eqnarray}
 			W&=&-X_{14}X_{47}X_{71}+X_{14}X^2_{45}X_{51}+X_{53}X^2_{34}X^1_{45}+X^1_{34}X_{42}X^2_{23}\nonumber\\
 			&&+X^2_{62}X^1_{23}X_{36}-X^2_{62}X_{27}X_{76}-X^1_{45}X_{51}X_{16}X_{64}+X_{47}X_{76}X_{64}\nonumber\\
 			&&-X^2_{45}X_{53}X^1_{34}-X^2_{34}X_{42}X^1_{23}-X^2_{23}X_{36}X^1_{62}+X_{27}X_{71}X_{16}X^1_{62}\nonumber
 			\end{eqnarray} \end{minipage} \\ \hline
		\caption{The remaining toric phases of (\ref{p25p}) in \S\ref{p25}.}\label{phasespent1}
	\end{longtable}
\end{center}
\begin{center}
	\begin{longtable}{|c|}
		\hline
		Quiver \& Superpotential \\ \hline\hline
		\begin{minipage}{12cm}\begin{equation}
			\includegraphics[width=4cm]{fig/26-2.pdf}
			\end{equation} \begin{eqnarray}
			W&=&-X_{62}X_{21}X_{16}+X_{62}X_{23}X_{37}X^1_{76}-X_{31}X_{15}X^1_{52}X_{23}+X_{24}X^2_{45}X^1_{52}\nonumber\\
			&&+X_{57}X^2_{76}X_{64}X^1_{45}+X^2_{52}X_{21}X_{15}-X^2_{52}X_{24}X^1_{45}-X^2_{45}X_{57}X^1_{76}X_{64}\nonumber\\
			&&-X_{37}X^2_{76}X_{63}+X_{31}X_{16}X_{63}\nonumber
			\end{eqnarray} \end{minipage} \\ \hline
		\begin{minipage}{12cm}\begin{equation}
			\includegraphics[width=4cm]{fig/26-3.pdf}
			\end{equation} \begin{eqnarray}
			W&=&X_{61}X_{12}X_{27}-X_{73}X_{32}X_{27}X^1_{76}-X_{12}X_{24}X^1_{45}X_{53}X_{31}\nonumber\\
			&&+X_{24}X^2_{45}X_{53}X_{32}+X_{57}X^2_{76}X_{64}X^1_{45}-X^2_{45}X_{57}X^1_{76}X_{64}\nonumber\\
			&&-X^2_{76}X_{61}X_{17}+X_{73}X_{31}X_{17}\nonumber
			\end{eqnarray} \end{minipage} \\ \hline
		\begin{minipage}{12cm}\begin{equation}
			\includegraphics[width=4cm]{fig/26-4.pdf}
			\end{equation} \begin{eqnarray}
			W&=&X_{61}X_{12}X_{23}X_{37}X^1_{76}+X_{35}X_{51}X_{13}-X_{23}X_{35}X^2_{54}X^2_{42}\nonumber\\
			&&+X_{57}X^2_{76}X^1_{65}+X^1_{54}X_{46}X^1_{65}-X_{51}X_{12}X_{25}+X^1_{54}X_{42}X_{25}\nonumber\\
			&&+X^2_{54}X_{46}X^2_{65}-X_{57}X^1_{76}X^2_{65}-X^2_{76}X_{61}X_{13}X_{37}\nonumber
			\end{eqnarray} \end{minipage} \\ \hline
		\begin{minipage}{12cm}\begin{equation}
			\includegraphics[width=4cm]{fig/26-5.pdf}
			\end{equation} \begin{eqnarray}
			W&=&-X_{16}X^1_{67}X^1_{71}+X_{12}X_{23}X_{37}X^1_{71}+X_{35}X_{51}X_{13}+X_{24}X^2_{45}X_{52}\nonumber\\
			&&+X^1_{45}X_{57}X^2_{74}-X_{46}X^2_{67}X^2_{74}-X_{23}X_{35}X_{52}-X_{51}X_{12}X_{24}X^1_{45}\nonumber\\
			&&-X^2_{45}X_{57}X^1_{74}+X_{46}X^1_{67}X^1_{74}-X_{13}X_{37}X^2_{71}+X_{16}X^2_{67}X^2_{71}\nonumber
			\end{eqnarray} \end{minipage} \\ \hline
		\begin{minipage}{12cm}\begin{equation}
			\includegraphics[width=4cm]{fig/26-6.pdf}
			\end{equation} \begin{eqnarray}
			W&=&-X_{16}X^1_{67}X^1_{71}+X^2_{13}X_{32}X_{21}-X^2_{13}X_{37}X^1_{71}-X_{42}X_{25}X_{57}X^1_{74}\nonumber\\
			&&+X_{45}X_{57}X^2_{74}-X_{46}X^2_{67}X^2_{74}+X_{32}X_{25}X_{51}X^1_{13}-X_{45}X_{51}X_{14}\nonumber\\
			&&+X_{42}X_{21}X_{14}+X_{46}X^1_{67}X^1_{74}-X^1_{13}X_{37}X^2_{71}+X_{16}X^2_{67}X^2_{71}\nonumber
			\end{eqnarray} \end{minipage} \\ \hline
		\begin{minipage}{12cm}\begin{equation}
			\includegraphics[width=4cm]{fig/26-7.pdf}
			\end{equation} \begin{eqnarray}
			W&=&-X_{16}X^1_{67}X_{71}+X_{71}X_{12}X_{27}-X_{73}X_{32}X_{27}-X_{53}X_{31}X_{12}X_{24}X^1_{45}\nonumber\\
			&&+X^1_{45}X_{57}X^2_{74}-X_{46}X^2_{67}X^2_{74}+X_{24}X^2_{45}X_{53}X_{32}-X^2_{45}X_{57}X^1_{74}\nonumber\\
			&&+X_{46}X^1_{67}X^1_{74}+X_{16}X^2_{67}X_{73}X_{31}\nonumber
			\end{eqnarray} \end{minipage} \\ \hline
		\begin{minipage}{12cm}\begin{equation}
			\includegraphics[width=4cm]{fig/26-8.pdf}
			\end{equation} \begin{eqnarray}
			W&=&X_{61}X_{12}X_{23}X^1_{36}-X^1_{67}X_{73}X^1_{36}+X_{35}X_{51}X_{13}+X_{24}X^2_{45}X_{52}\nonumber\\
			&&-X^2_{56}X^2_{67}X_{75}+X^2_{56}X_{64}X^1_{45}-X_{23}X_{35}X_{52}-X_{51}X_{12}X_{24}X^1_{45}\nonumber\\
			&&-X_{64}X^2_{45}X^1_{56}+X^1_{67}X_{75}X^1_{56}+X^2_{67}X_{73}X^2_{36}-X_{61}X_{13}X^2_{36}\nonumber
			\end{eqnarray} \end{minipage} \\ \hline
		\begin{minipage}{12cm}\begin{equation}
			\includegraphics[width=4cm]{fig/26-9.pdf}
			\end{equation} \begin{eqnarray}
			W&=&X^1_{36}X_{61}X^2_{13}-X_{32}X_{21}X^2_{13}-X^1_{67}X_{73}X^1_{36}-X_{42}X_{25}X^1_{56}X_{64}\nonumber\\
			&&-X^2_{56}X^2_{67}X_{75}+X^2_{56}X_{64}X^1_{45}+X_{32}X_{25}X_{51}X^1_{13}-X^1_{45}X_{51}X_{14}\nonumber\\
			&&+X_{42}X_{21}X_{14}+X^1_{67}X_{75}X^1_{56}+X^2_{67}X_{73}X^2_{36}-X_{61}X^1_{13}X^2_{36}\nonumber
			\end{eqnarray} \end{minipage} \\ \hline
		\begin{minipage}{12cm}\begin{equation}
			\includegraphics[width=4cm]{fig/26-10.pdf}
			\end{equation} \begin{eqnarray}
			W&=&X_{61}X_{12}X_{23}X^1_{36}-X^1_{67}X_{73}X^1_{36}+X_{35}X_{51}X_{13}+X_{23}X_{35}X^2_{54}X_{42}\nonumber\\
			&&-X_{54}X_{46}X^2_{67}X_{75}-X_{51}X_{12}X_{25}+X_{54}X^1_{42}X_{25}+X^1_{67}X_{75}X_{54}X_{46}\nonumber\\
			&&+X^2_{67}X_{73}X^2_{36}-X_{61}X_{13}X^2_{36}\nonumber
			\end{eqnarray} \end{minipage} \\ \hline
		\caption{The remaining toric phases of (\ref{p26p}) in \S\ref{p26}.}\label{phasespent2}
	\end{longtable}
\end{center}
\begin{center}
\begin{longtable}{|c|}
	\hline
	Quiver \& Superpotential \\ \hline\hline
	\begin{minipage}{12cm}\begin{equation}
		\includegraphics[width=4cm]{fig/27-2.pdf}
		\end{equation} \begin{eqnarray}
		W&=&-X_{32}X^1_{21}X_{13}+X_{35}X_{51}X_{13}+X_{56}X_{67}X_{74}X_{45}+X_{48}X_{86}X_{64}\nonumber\\
		&&+X_{87}X_{71}X^2_{18}-X_{82}X^2_{21}X^2_{18}+X_{14}X_{43}X_{32}X^2_{21}-X_{43}X_{35}X_{56}X_{64}\nonumber\\
		&&-X_{51}X_{14}X_{45}-X_{86}X_{67}X_{71}X^1_{18}+X_{82}X^1_{21}X^1_{18}-X_{74}X_{48}X_{87}\nonumber
		\end{eqnarray} \end{minipage} \\ \hline
	\begin{minipage}{12cm}\begin{equation}
		\includegraphics[width=4cm]{fig/27-3.pdf}
		\end{equation} \begin{eqnarray}
		W&=&-X_{32}X^1_{21}X_{15}X_{53}-X_{65}X_{54}X_{46}+X_{67}X_{74}X_{46}+X_{48}X_{86}X_{64}\nonumber\\
		&&+X_{87}X_{71}X^2_{18}-X_{82}X^2_{21}X^2_{18}-X_{64}X_{43}X_{36}+X_{65}X_{53}X_{36}\nonumber\\
		&&+X_{15}X_{54}X_{43}X_{32}X^2_{21}-X_{86}X_{67}X_{71}X^1_{18}+X_{82}X^1_{21}X^1_{18}\nonumber\\
		&&-X_{74}X_{48}X_{87}\nonumber
		\end{eqnarray} \end{minipage} \\ \hline
	\begin{minipage}{12cm}\begin{equation}
		\includegraphics[width=4cm]{fig/27-4.pdf}
		\end{equation} \begin{eqnarray}
		W&=&-X_{32}X^1_{21}X_{13}+X_{35}X_{51}X_{13}-X_{57}X_{76}X_{65}+X_{57}X_{74}X_{45}\nonumber\\
		&&-X_{46}X_{68}X^1_{87}X_{74}+X^1_{87}X_{71}X^2_{18}-X_{82}X^2_{21}X^2_{18}+X_{14}X_{43}X_{32}X^2_{21}\nonumber\\
		&&-X_{43}X_{35}X_{54}+X_{46}X_{65}X_{54}-X_{51}X_{14}X_{45}+X^2_{87}X_{76}X_{68}\nonumber\\
		&&-X^2_{87}X_{71}X^1_{18}+X_{82}X^1_{21}X^1_{18}\nonumber
		\end{eqnarray} \end{minipage} \\ \hline
	\begin{minipage}{12cm}\begin{equation}
		\includegraphics[width=4cm]{fig/27-5.pdf}
		\end{equation} \begin{eqnarray}
		W&=&-X_{32}X^1_{21}X_{13}+X_{35}X_{51}X_{13}+X_{45}X_{56}X^2_{64}-X_{47}X_{76}X^2_{64}\nonumber\\
		&&-X_{82}X^2_{21}X_{17}X_{78}+X_{14}X_{43}X_{32}X^2_{21}-X_{43}X_{35}X_{56}X^1_{64}\nonumber\\
		&&-X_{51}X_{14}X_{45}-X_{18}X_{86}X_{61}+X_{17}X_{76}X_{61}+X_{82}X^1_{21}X_{18}\nonumber\\
		&&+X_{47}X_{78}X_{86}X^1_{64}\nonumber
		\end{eqnarray} \end{minipage} \\ \hline
	\begin{minipage}{12cm}\begin{equation}
		\includegraphics[width=4cm]{fig/27-6.pdf}
		\end{equation} \begin{eqnarray}
		W&=&X^1_{12}X_{23}X^2_{31}-X_{15}X_{53}X^2_{31}-X_{65}X_{54}X_{46}+X_{67}X_{74}X_{46}\nonumber\\
		&&+X_{48}X_{86}X_{64}+X_{71}X^2_{12}X_{28}X_{87}-X^2_{12}X_{23}X^1_{31}-X_{43}X_{35}X_{54}\nonumber\\
		&&+X_{46}X_{65}X_{54}+X_{15}X_{54}X_{43}X^1_{31}-X_{86}X_{67}X_{71}X^1_{12}X_{28}\nonumber\\
		&&-X_{74}X_{48}X_{87}\nonumber
		\end{eqnarray} \end{minipage} \\ \hline
	\begin{minipage}{12cm}\begin{equation}
		\includegraphics[width=4cm]{fig/27-7.pdf}
		\end{equation} \begin{eqnarray}
		W&=&X_{23}X_{35}X_{51}X^1_{12}+X_{14}X_{43}X_{31}-X_{57}X_{76}X_{65}+X_{57}X_{74}X_{45}\nonumber\\
		&&-X^1_{87}X_{74}X_{46}X_{68}+X_{71}X^2_{12}X_{28}X^1_{87}-X^2_{12}X_{23}X_{31}-X_{43}X_{35}X_{54}\nonumber\\
		&&+X_{46}X_{65}X_{54}-X_{51}X_{14}X_{45}+X^2_{87}X_{76}X_{68}-X^2_{87}X_{71}X^1_{12}X_{28}\nonumber
		\end{eqnarray} \end{minipage} \\ \hline
	\begin{minipage}{12cm}\begin{equation}
		\includegraphics[width=4cm]{fig/27-8.pdf}
		\end{equation} \begin{eqnarray}
		W&=&-X_{25}X_{53}X_{32}+X_{25}X_{51}X_{12}-X_{13}X_{34}X_{45}X_{51}-X_{57}X_{76}X_{65}\nonumber\\
		&&+X_{57}X_{74}X_{45}-X^1_{87}X_{74}X_{46}X_{68}+X_{13}X_{32}X_{28}X^1_{87}X_{71}\nonumber\\
		&&+X_{46}X_{65}X_{53}X_{34}+X^2_{87}X_{76}X_{68}-X^2_{87}X_{71}X_{12}X_{28}\nonumber
		\end{eqnarray} \end{minipage} \\ \hline
	\begin{minipage}{12cm}\begin{equation}
		\includegraphics[width=4cm]{fig/27-9.pdf}
		\end{equation} \begin{eqnarray}
		W&=&X_{23}X_{35}X_{51}X^1_{12}+X_{14}X_{43}X_{31}+X_{57}X_{74}X_{45}+X^1_{78}X_{86}X_{67}\nonumber\\
		&&-X_{74}X_{46}X_{67}+X_{71}X^2_{12}X_{27}-X^1_{78}X_{82}X_{27}-X^2_{12}X_{23}X_{31}\nonumber\\
		&&-X_{43}X_{35}X_{54}+X_{46}X_{65}X_{54}-X_{51}X_{14}X_{45}-X^2_{78}X_{86}X_{65}X_{57}\nonumber\\
		&&+X_{81}X_{17}X^2_{78}-X_{81}X^1_{12}X_{28}\nonumber
		\end{eqnarray} \end{minipage} \\ \hline
	\begin{minipage}{12cm}\begin{equation}
		\includegraphics[width=4cm]{fig/27-10.pdf}
		\end{equation} \begin{eqnarray}
		W&=&X_{23}X_{35}X_{51}X^1_{12}+X_{14}X_{43}X_{31}+X_{45}X_{56}X^2_{64}-X_{47}X_{76}X^2_{64}\nonumber\\
		&&-X_{17}X_{78}X_{81}+X^2_{12}X_{28}X_{81}-X^2_{12}X_{23}X_{31}-X_{43}X_{35}X_{56}X^1_{64}\nonumber\\
		&&-X_{51}X_{14}X_{45}-X^1_{12}X_{28}X_{86}X_{61}+X_{17}X_{76}X_{61}+X_{47}X_{78}X_{86}X^1_{64}\nonumber
		\end{eqnarray} \end{minipage} \\ \hline
	\begin{minipage}{12cm}\begin{equation}
		\includegraphics[width=4cm]{fig/27-11.pdf}
		\end{equation} \begin{eqnarray}
		W&=&-X_{25}X_{53}X_{32}+X_{25}X_{51}X_{12}-X_{13}X_{34}X^1_{45}X_{51}+X^1_{45}X_{56}X^2_{64}\nonumber\\
		&&-X_{47}X_{76}X^2_{64}-X_{17}X_{78}X_{81}+X_{13}X_{32}X_{28}X_{81}+X_{45}X_{53}X_{34}\nonumber\\
		&&-X_{45}X_{56}X^1_{64}-X_{12}X_{28}X_{86}X_{61}+X_{17}X_{76}X_{61}+X_{47}X_{78}X_{86}X^1_{64}\nonumber
		\end{eqnarray} \end{minipage} \\ \hline
	\begin{minipage}{12cm}\begin{equation}
		\includegraphics[width=4cm]{fig/27-12.pdf}
		\end{equation} \begin{eqnarray}
		W&=&X^1_{12}X_{23}X^2_{31}-X_{15}X_{53}X^2_{31}-X_{47}X_{76}X_{65}X_{54}-X_{17}X_{78}X_{81}\nonumber\\
		&&+X^2_{12}X_{28}X_{81}-X^2_{12}X_{23}X^1_{31}-X_{64}X_{43}X_{36}+X_{63}X_{53}X_{36}\nonumber\\
		&&+X_{15}X_{54}X_{43}X^1_{31}-X^1_{12}X_{28}X_{86}X_{61}+X_{17}X_{76}X_{61}\nonumber\\
		&&+X_{47}X_{78}X_{86}X_{64}\nonumber
		\end{eqnarray} \end{minipage} \\ \hline
	\begin{minipage}{12cm}\begin{equation}
		\includegraphics[width=4cm]{fig/27-12.pdf}
		\end{equation} \begin{eqnarray}
		W&=&X_{23}X_{35}X_{51}X^1_{12}+X_{14}X_{43}X_{31}-X_{43}X_{35}X_{56}X_{68}X_{84}\nonumber\\
		&&+X_{71}X^2_{12}X_{27}-X_{78}X_{82}X_{27}-X^2_{12}X_{23}X_{31}-X_{51}X_{14}X_{45}\nonumber\\
		&&+X_{68}X_{82}X_{26}-X_{67}X_{71}X^1_{12}X_{26}+X_{78}X_{84}X_{45}X_{56}X_{67}\nonumber
		\end{eqnarray} \end{minipage} \\ \hline
	\caption{The remaining toric phases of (\ref{p27p}) in \S\ref{p27}.}\label{phasespent3}
\end{longtable}
